Information access representations and social capital in networks

Social network position confers power and social capital. In the setting of online social networks that have massive reach, creating mathematical representations of social capital is an important step towards understanding how network position can differentially confer advantage to different groups and how network position can itself be a source of advantage. In this paper, we use well established models for information flow on networks as a base to propose a formal descriptor of the network position of a node as represented by its information access. Combining these descriptors allows a full representation of social capital across the network. Using real-world networks, we demonstrate that this representation allows the identification of differences between groups based on network specific measures of inequality of access.

==> figs/3-communities/3-community/3-community-probs.txt <==
1,0.8944,0.8924,0.8848,0.8945,0.8695,0.8823,0.8786,0.9122,0.8991,0.8946,0.8936,0.9102,0.9194,0.8456,0.9061,0.883,0.905,0.8599,0.8961,0.8548,0.9043,0.9174,0.8828,0.8821,0.9252,0.8557,0.9121,0.8766,0.8961,0.8549,0.9013,0.8769,0.9122,0.8679,0.9052,0.9156,0.8435,0.9051,0.8896,0.9009,0.8912,0.8613,0.9069,0.8939,0.8548,0.8862,0.9058,0.9039,0.8975,0.883,0.9005,0.9087,0.9032,0.8993,0.8761,0.8784,0.8871,0.9037,0.9154,0.8297,0.8622,0.8985,0.8717,0.854,0.9069,0.9063,0.8113,0.8824,0.8664,0.8916,0.8944,0.8784,0.8851,0.8943,0.9049,0.9086,0.9027,0.8618,0.8927,0.8256,0.8979,0.8952,0.9037,0.869,0.8892,0.8936,0.8681,0.8846,0.9019,0.8786,0.8558,0.9086,0.9031,0.89,0.8763,0.871,0.9186,0.8744,0.9116,0.6637,0.6472,0.6152,0.6529,0.6352,0.6284,0.6457,0.6064,0.6223,0.6479,0.6521,0.6496,0.5971,0.6312,0.6373,0.6279,0.6163,0.6618,0.6244,0.6275,0.6321,0.6284,0.6429,0.6351,0.6486,0.6656,0.6546,0.6481,0.6534,0.6499,0.6287,0.6195,0.5843,0.6528,0.6523,0.6489,0.648,0.6495,0.6513,0.6673,0.6491,0.6325,0.6416,0.6326,0.6371,0.611,0.6605,0.6576,0.6536,0.6585,0.6354,0.6091,0.6489,0.6141,0.6388,0.6312,0.6375,0.6449,0.6475,0.6491,0.6467,0.6268,0.6575,0.607,0.6547,0.6486,0.6079,0.637,0.655,0.6075,0.6319,0.6554,0.6099,0.647,0.6564,0.6585,0.635,0.6248,0.6427,0.6429,0.6571,0.6539,0.6216,0.6536,0.6372,0.6389,0.6604,0.6322,0.6631,0.6214,0.6526,0.6653,0.598,0.6104,0.631,0.6451,0.654,0.619,0.6464,0.6496,0.638,0.6365,0.6297,0.5985,0.6197,0.6302,0.6262,0.6474,0.6283,0.6346,0.6262,0.6312,0.6238,0.6466,0.6299,0.6165,0.6395,0.5991,0.6416,0.6448,0.6309,0.6173,0.6434,0.6446,0.6347,0.5941,0.6405,0.631,0.6277,0.6178,0.6147,0.5835,0.6084,0.6389,0.6351,0.6,0.6357,0.6116,0.6208,0.6423,0.6247,0.6326,0.6292,0.6405,0.6184,0.6464,0.6139,0.628,0.6309,0.6429,0.5824,0.6412,0.5997,0.6077,0.6144,0.6443,0.5787,0.6268,0.6421,0.6246,0.6011,0.6376,0.6057,0.6436,0.639,0.6061,0.59,0.5691,0.6445,0.6383,0.6075,0.6261,0.6399,0.6416,0.5893,0.6328,0.6333,0.618,0.6046,0.6438,0.5921,0.6424,0.632,0.6475,0.6487,0.6299,0.623,0.6127,0.6372,0.6351,0.637,0.6429,0.6203,0.6022,0.6427,0.6144,0.6263,0.6197,0.6082,0.6202
0.8944,1,0.8979,0.8896,0.9012,0.8766,0.8885,0.8838,0.9191,0.9063,0.9023,0.899,0.9181,0.9254,0.8521,0.911,0.8906,0.9113,0.8662,0.9025,0.8578,0.9109,0.9236,0.889,0.8904,0.9323,0.8615,0.9191,0.8841,0.9023,0.86,0.9093,0.8837,0.9192,0.8755,0.9117,0.9226,0.8493,0.911,0.896,0.908,0.8983,0.8672,0.9143,0.9015,0.8604,0.8918,0.9119,0.9104,0.904,0.8899,0.9064,0.9149,0.911,0.905,0.8813,0.8867,0.8925,0.9089,0.9213,0.8377,0.8699,0.9038,0.8781,0.8579,0.913,0.9136,0.8167,0.8891,0.8745,0.8972,0.898,0.8832,0.8912,0.8995,0.9107,0.9154,0.9094,0.8692,0.8991,0.8309,0.9042,0.9015,0.9109,0.8753,0.8971,0.9013,0.8745,0.89,0.9081,0.8848,0.8617,0.9153,0.9107,0.8985,0.8829,0.8788,0.9261,0.8827,0.9195,0.6587,0.6429,0.6107,0.6474,0.6294,0.6223,0.6401,0.6013,0.6188,0.6425,0.6467,0.6443,0.5912,0.6263,0.6322,0.6234,0.6119,0.656,0.6205,0.6239,0.6241,0.6237,0.6375,0.6306,0.644,0.6602,0.6497,0.6437,0.6487,0.6452,0.6234,0.614,0.5807,0.6477,0.6482,0.6444,0.6429,0.6439,0.6458,0.6621,0.644,0.6279,0.6379,0.6289,0.6317,0.6055,0.6571,0.6524,0.6486,0.653,0.6309,0.6048,0.6429,0.6096,0.6349,0.6264,0.6336,0.6399,0.6439,0.6439,0.6419,0.623,0.6521,0.604,0.6495,0.6441,0.6035,0.632,0.6493,0.6023,0.6268,0.6505,0.6055,0.6421,0.6502,0.6522,0.6301,0.6192,0.6375,0.6373,0.6513,0.6488,0.6166,0.6487,0.6321,0.635,0.6551,0.6269,0.6578,0.6166,0.6479,0.6604,0.595,0.6051,0.6259,0.6398,0.6484,0.6127,0.6424,0.6453,0.64,0.6373,0.632,0.5987,0.6206,0.6312,0.6282,0.6488,0.6288,0.636,0.6274,0.6316,0.6252,0.6482,0.6316,0.6168,0.641,0.6005,0.6434,0.6462,0.6332,0.6186,0.6455,0.6463,0.6358,0.595,0.6415,0.6331,0.6302,0.6196,0.6152,0.5858,0.6088,0.6401,0.6353,0.6017,0.6371,0.6119,0.6225,0.6435,0.625,0.634,0.6304,0.642,0.6182,0.6487,0.6162,0.63,0.6324,0.644,0.5837,0.6426,0.6003,0.6088,0.6143,0.6445,0.5789,0.6274,0.6436,0.6256,0.6012,0.6391,0.608,0.6447,0.6406,0.6069,0.5922,0.5703,0.645,0.6399,0.6088,0.6266,0.641,0.6437,0.5913,0.6329,0.6348,0.6185,0.6045,0.6449,0.5926,0.6428,0.6332,0.649,0.65,0.632,0.6231,0.6143,0.6389,0.6372,0.6378,0.6446,0.6227,0.6035,0.6442,0.6156,0.6272,0.6206,0.6102,0.6204
0.8924,0.8979,1,0.8858,0.8977,0.8726,0.8863,0.8822,0.9166,0.9021,0.8981,0.8956,0.9135,0.9232,0.8506,0.9084,0.8875,0.9081,0.8628,0.9003,0.8555,0.9073,0.9204,0.8863,0.8874,0.9289,0.8576,0.9164,0.8797,0.8992,0.859,0.9056,0.8801,0.9155,0.8724,0.9077,0.9195,0.8484,0.9076,0.8929,0.9033,0.8953,0.8656,0.911,0.8982,0.8561,0.8877,0.909,0.9072,0.9022,0.8879,0.9037,0.9116,0.9054,0.9023,0.8792,0.8828,0.8891,0.9058,0.9182,0.8329,0.8647,0.9005,0.8748,0.8558,0.9106,0.91,0.8141,0.8852,0.8702,0.8947,0.8946,0.881,0.8886,0.8961,0.9072,0.9128,0.9061,0.8649,0.8964,0.8283,0.9029,0.8963,0.9072,0.873,0.8916,0.8976,0.8719,0.8872,0.9062,0.8835,0.8587,0.9109,0.9078,0.8929,0.8795,0.8758,0.9228,0.8782,0.9163,0.6556,0.6393,0.6083,0.6446,0.627,0.6201,0.6385,0.5983,0.6158,0.6402,0.6444,0.6421,0.5904,0.6233,0.6303,0.6215,0.61,0.6538,0.6183,0.6207,0.6227,0.6221,0.6363,0.628,0.6414,0.6572,0.6476,0.6409,0.6457,0.6433,0.6208,0.6114,0.5783,0.6455,0.6457,0.6421,0.6402,0.6422,0.6435,0.6599,0.6422,0.6247,0.6351,0.6264,0.6301,0.6035,0.6535,0.6501,0.6459,0.6504,0.6278,0.6016,0.6413,0.6074,0.6312,0.6238,0.6316,0.6377,0.6417,0.6423,0.6397,0.6197,0.6503,0.6025,0.6473,0.6413,0.6025,0.6302,0.6468,0.6007,0.6247,0.6476,0.6028,0.6398,0.6483,0.6503,0.6285,0.6166,0.636,0.6349,0.6494,0.6463,0.6152,0.6455,0.63,0.6328,0.6526,0.6244,0.6554,0.615,0.645,0.6582,0.5915,0.6036,0.6236,0.6375,0.6459,0.6102,0.6399,0.6422,0.6353,0.633,0.627,0.5951,0.6178,0.6274,0.6226,0.6444,0.6251,0.6314,0.6242,0.6278,0.6211,0.6437,0.6275,0.6137,0.6366,0.597,0.6388,0.6417,0.629,0.615,0.6404,0.642,0.6318,0.5921,0.6379,0.629,0.6256,0.6151,0.6121,0.5812,0.6044,0.6359,0.6321,0.5967,0.6328,0.6085,0.618,0.6394,0.6216,0.6303,0.6256,0.6369,0.6152,0.6442,0.6126,0.6253,0.628,0.6406,0.5791,0.6389,0.5964,0.6048,0.6109,0.6411,0.5772,0.6238,0.6397,0.6214,0.5987,0.6356,0.6037,0.6409,0.6359,0.6032,0.5875,0.5672,0.6408,0.6361,0.6054,0.6224,0.6366,0.6393,0.5883,0.6297,0.6304,0.6156,0.601,0.6408,0.5908,0.6398,0.6295,0.6448,0.6466,0.6288,0.6197,0.6102,0.6347,0.6332,0.6345,0.6401,0.6177,0.599,0.6396,0.6113,0.6229,0.6173,0.6058,0.6171
0.8848,0.8896,0.8858,1,0.8895,0.8643,0.8786,0.8746,0.9076,0.8957,0.8891,0.8892,0.905,0.9136,0.8392,0.8992,0.8793,0.9006,0.8548,0.8913,0.8481,0.8974,0.9117,0.8793,0.8785,0.9205,0.851,0.9067,0.8708,0.89,0.8496,0.8969,0.8711,0.9078,0.8634,0.8995,0.9108,0.8414,0.8985,0.8843,0.8958,0.8871,0.8587,0.9024,0.8912,0.8487,0.881,0.8996,0.9,0.8922,0.8788,0.8951,0.9027,0.8972,0.8931,0.8704,0.8731,0.8798,0.8972,0.9098,0.8242,0.8568,0.8922,0.8655,0.8466,0.9013,0.9013,0.8089,0.8769,0.8602,0.8856,0.8858,0.8721,0.8798,0.8888,0.8993,0.9036,0.8968,0.8586,0.8883,0.8228,0.8948,0.8901,0.9,0.8627,0.8831,0.8891,0.8643,0.8795,0.8965,0.8736,0.8501,0.9029,0.8998,0.8857,0.8724,0.8678,0.914,0.87,0.9064,0.6505,0.6346,0.6036,0.6397,0.6203,0.6149,0.6327,0.5954,0.6106,0.6354,0.6392,0.6374,0.586,0.6185,0.6251,0.6165,0.6043,0.6487,0.6126,0.6155,0.6183,0.6165,0.631,0.6232,0.636,0.6529,0.6421,0.6358,0.6408,0.638,0.6162,0.6068,0.5744,0.6395,0.6407,0.6368,0.6361,0.6367,0.6393,0.6542,0.6362,0.6194,0.6302,0.6209,0.6255,0.5998,0.6488,0.6448,0.6411,0.6459,0.6229,0.5971,0.6356,0.6027,0.6265,0.6192,0.6259,0.6329,0.6353,0.6371,0.6339,0.614,0.6455,0.5962,0.6424,0.6362,0.5961,0.6251,0.6425,0.596,0.6191,0.6421,0.5983,0.634,0.6427,0.6447,0.6231,0.6121,0.6303,0.6298,0.645,0.6412,0.6096,0.6402,0.6249,0.6272,0.6476,0.62,0.6493,0.6101,0.6394,0.6533,0.5872,0.598,0.6172,0.6326,0.6413,0.6051,0.6342,0.6376,0.6289,0.6277,0.6223,0.5894,0.6108,0.6204,0.6172,0.6382,0.6194,0.625,0.6178,0.621,0.6154,0.6376,0.6215,0.6082,0.6304,0.5897,0.6332,0.6355,0.6231,0.6094,0.6344,0.6367,0.6258,0.5851,0.6312,0.6228,0.6195,0.6093,0.605,0.5758,0.5995,0.6297,0.6258,0.593,0.6264,0.6024,0.6125,0.6335,0.6165,0.6241,0.6203,0.6316,0.6088,0.6379,0.6063,0.6197,0.622,0.6337,0.5735,0.6328,0.5905,0.5994,0.6052,0.6347,0.5711,0.6171,0.6338,0.6152,0.5928,0.6289,0.5977,0.6348,0.6295,0.5973,0.5832,0.5618,0.6351,0.6306,0.5991,0.617,0.6308,0.633,0.5826,0.6231,0.624,0.6092,0.5948,0.6345,0.5827,0.633,0.6235,0.6387,0.6396,0.6223,0.6143,0.6041,0.6289,0.627,0.6276,0.6345,0.6125,0.5943,0.633,0.6061,0.6177,0.6116,0.5997,0.6109
0.8945,0.9012,0.8977,0.8895,1,0.8741,0.8878,0.8838,0.9185,0.9041,0.9003,0.8999,0.9168,0.9249,0.8499,0.9101,0.8892,0.9102,0.8655,0.9021,0.858,0.9095,0.9234,0.8909,0.8881,0.9318,0.8599,0.9185,0.8817,0.901,0.8591,0.9081,0.8835,0.9182,0.8743,0.9111,0.922,0.8479,0.9097,0.8952,0.9071,0.8977,0.8684,0.9138,0.9002,0.8611,0.8915,0.9122,0.9101,0.9036,0.8894,0.9054,0.915,0.9085,0.9055,0.8808,0.8844,0.8924,0.9082,0.922,0.8361,0.8668,0.9032,0.8782,0.8567,0.9131,0.9133,0.8175,0.8893,0.872,0.8972,0.8975,0.8821,0.8901,0.8992,0.9098,0.9143,0.9085,0.8666,0.8982,0.832,0.9034,0.8994,0.9116,0.8751,0.8942,0.9024,0.8766,0.8913,0.9088,0.8851,0.86,0.9147,0.9098,0.8953,0.883,0.8789,0.9248,0.8807,0.9181,0.6617,0.6465,0.6144,0.6508,0.633,0.6266,0.6439,0.605,0.6209,0.6469,0.6506,0.6483,0.597,0.6288,0.6366,0.6267,0.6152,0.6594,0.6234,0.6271,0.6297,0.6269,0.642,0.6348,0.6471,0.6641,0.654,0.6477,0.6518,0.6503,0.6273,0.6169,0.5823,0.6515,0.6516,0.6474,0.6473,0.6489,0.649,0.6661,0.6476,0.6316,0.6411,0.6315,0.6358,0.6102,0.6593,0.6556,0.6523,0.657,0.6342,0.6068,0.6472,0.6131,0.6382,0.6303,0.637,0.6426,0.6468,0.648,0.6446,0.6253,0.6557,0.6073,0.6531,0.6472,0.6068,0.6364,0.6534,0.6066,0.6319,0.6531,0.609,0.6456,0.6538,0.6562,0.6349,0.622,0.6421,0.6417,0.6557,0.6518,0.6213,0.6521,0.6359,0.638,0.6587,0.6296,0.6616,0.62,0.6506,0.6641,0.5984,0.6091,0.6295,0.6433,0.6521,0.617,0.645,0.6485,0.6445,0.6433,0.6376,0.6034,0.6259,0.6368,0.6329,0.6543,0.635,0.6415,0.6326,0.6372,0.6311,0.6532,0.6369,0.6228,0.6459,0.6063,0.6485,0.6515,0.6384,0.6247,0.6506,0.6523,0.6414,0.6005,0.6469,0.6384,0.6355,0.6243,0.6211,0.5897,0.6144,0.6449,0.6411,0.6071,0.6426,0.6172,0.6272,0.6493,0.6305,0.6393,0.6348,0.6476,0.624,0.6535,0.6214,0.6354,0.638,0.6496,0.5883,0.648,0.6063,0.6142,0.6201,0.6508,0.585,0.6337,0.6484,0.6308,0.6064,0.6446,0.6127,0.6503,0.6454,0.6133,0.597,0.5755,0.6515,0.6452,0.6143,0.6326,0.6473,0.6491,0.5957,0.6386,0.6403,0.6249,0.61,0.6508,0.5977,0.6481,0.6399,0.6543,0.6558,0.638,0.6298,0.6194,0.6444,0.6426,0.6434,0.6499,0.6277,0.609,0.6495,0.6209,0.6327,0.6269,0.6154,0.6255
0.8695,0.8766,0.8726,0.8643,0.8741,1,0.8671,0.8593,0.8933,0.8799,0.8773,0.8744,0.8924,0.9008,0.8265,0.8859,0.8665,0.8848,0.842,0.8777,0.8378,0.8839,0.8989,0.865,0.8648,0.9056,0.8395,0.8927,0.8587,0.8771,0.8369,0.884,0.8593,0.8942,0.8505,0.8874,0.8969,0.8246,0.8866,0.8734,0.8815,0.8743,0.8431,0.891,0.8773,0.8354,0.869,0.8863,0.8852,0.8789,0.8641,0.8796,0.8897,0.8835,0.8814,0.8576,0.8592,0.8675,0.8827,0.8961,0.8131,0.8456,0.88,0.8546,0.8362,0.8889,0.8868,0.7957,0.8641,0.8473,0.8725,0.8732,0.8594,0.8683,0.8739,0.8842,0.8901,0.8834,0.8451,0.8734,0.8082,0.8802,0.8758,0.8853,0.8516,0.871,0.8768,0.8504,0.8654,0.8837,0.8618,0.8367,0.8896,0.8866,0.8745,0.859,0.8543,0.9003,0.8586,0.8942,0.6381,0.622,0.5919,0.6275,0.6105,0.6035,0.6217,0.583,0.6007,0.6231,0.627,0.6245,0.5764,0.6068,0.6129,0.6048,0.5938,0.6361,0.6005,0.6044,0.6067,0.6052,0.6188,0.6116,0.6248,0.6401,0.6302,0.6241,0.6294,0.626,0.6045,0.595,0.5631,0.6278,0.6283,0.6256,0.624,0.6248,0.6273,0.6421,0.6249,0.6082,0.6181,0.6093,0.6139,0.5874,0.6357,0.6332,0.6287,0.6337,0.6104,0.587,0.6237,0.5911,0.6143,0.6078,0.6142,0.6198,0.6241,0.6245,0.6225,0.6034,0.6326,0.5847,0.6297,0.6248,0.585,0.6131,0.6303,0.5847,0.6085,0.6304,0.5862,0.6223,0.6313,0.6331,0.6117,0.6003,0.619,0.6183,0.6324,0.6293,0.5989,0.6293,0.6126,0.6145,0.6351,0.6084,0.6376,0.5988,0.628,0.6405,0.5764,0.5859,0.6069,0.6216,0.6287,0.5943,0.6219,0.6251,0.6203,0.6183,0.6122,0.5809,0.6031,0.6115,0.6083,0.6296,0.6098,0.6154,0.6083,0.6129,0.6059,0.628,0.6117,0.5984,0.6214,0.5821,0.6233,0.6256,0.6137,0.5999,0.625,0.6258,0.6162,0.5768,0.6217,0.6139,0.6103,0.6005,0.596,0.5665,0.5899,0.6207,0.6159,0.5835,0.6176,0.5944,0.6039,0.6235,0.6062,0.614,0.6103,0.6215,0.6004,0.6277,0.5971,0.6098,0.6129,0.6247,0.5647,0.6233,0.582,0.5901,0.5956,0.626,0.5619,0.6092,0.6234,0.6052,0.5838,0.62,0.588,0.6252,0.6205,0.5898,0.5733,0.5537,0.6254,0.6194,0.5905,0.6076,0.6215,0.624,0.5732,0.6142,0.6147,0.6,0.5863,0.6254,0.5749,0.6234,0.6134,0.6294,0.6299,0.6136,0.6042,0.595,0.6188,0.6172,0.6186,0.6253,0.6035,0.5849,0.6242,0.5962,0.6088,0.6035,0.5915,0.601
0.8823,0.8885,0.8863,0.8786,0.8878,0.8671,1,0.8732,0.9065,0.8928,0.8876,0.8869,0.9033,0.9136,0.839,0.8994,0.8785,0.8983,0.8566,0.8925,0.8482,0.8973,0.9111,0.8785,0.8767,0.9197,0.8497,0.906,0.8705,0.8893,0.8489,0.8962,0.8712,0.9063,0.863,0.899,0.9109,0.8389,0.8984,0.884,0.8967,0.8859,0.8567,0.9016,0.8901,0.8464,0.8795,0.8987,0.897,0.8914,0.8773,0.8939,0.9026,0.8965,0.892,0.87,0.8748,0.881,0.8962,0.9099,0.8263,0.8577,0.8912,0.8655,0.8472,0.9008,0.9001,0.8083,0.8768,0.8596,0.8854,0.8847,0.8714,0.88,0.8868,0.8981,0.903,0.8977,0.857,0.8876,0.8224,0.8943,0.8882,0.8996,0.8623,0.8838,0.8884,0.862,0.8776,0.8962,0.8717,0.8498,0.9026,0.8991,0.8848,0.8713,0.8669,0.9127,0.8695,0.9064,0.6492,0.6345,0.603,0.638,0.6217,0.6144,0.6314,0.5925,0.6095,0.6345,0.639,0.6367,0.5859,0.6181,0.6245,0.6149,0.604,0.6473,0.6117,0.615,0.6174,0.6158,0.6301,0.6222,0.6356,0.6513,0.6417,0.6353,0.64,0.6371,0.615,0.6057,0.5724,0.6387,0.6388,0.6358,0.6349,0.6361,0.638,0.6532,0.636,0.6192,0.6292,0.6194,0.6235,0.5978,0.6471,0.644,0.6401,0.645,0.6212,0.5963,0.635,0.6025,0.6257,0.6184,0.6255,0.6312,0.6361,0.6362,0.6331,0.6144,0.6438,0.5954,0.6419,0.6355,0.5943,0.6241,0.6408,0.5939,0.6193,0.641,0.5977,0.6336,0.642,0.644,0.6223,0.6113,0.6294,0.6288,0.6437,0.6398,0.6091,0.6396,0.6235,0.626,0.6463,0.62,0.6496,0.6086,0.6383,0.6521,0.5862,0.5961,0.6167,0.6313,0.6402,0.6054,0.6331,0.6361,0.6284,0.6272,0.621,0.5882,0.6112,0.6205,0.6168,0.6384,0.6188,0.6251,0.6171,0.6215,0.6144,0.6371,0.621,0.6068,0.63,0.5913,0.6327,0.6357,0.6219,0.609,0.6339,0.6356,0.6247,0.5871,0.6315,0.6225,0.6196,0.6091,0.6051,0.5746,0.5993,0.6297,0.6259,0.5921,0.6264,0.6023,0.6126,0.6326,0.6147,0.6242,0.6201,0.6316,0.6095,0.6367,0.6063,0.6189,0.6219,0.6335,0.5739,0.6324,0.591,0.5992,0.6042,0.6343,0.5721,0.6177,0.6334,0.6156,0.5916,0.6284,0.5965,0.634,0.6294,0.5964,0.5828,0.5613,0.6341,0.6295,0.5994,0.6165,0.6306,0.633,0.5818,0.6227,0.6248,0.6093,0.5951,0.6338,0.5827,0.6327,0.6237,0.6387,0.6396,0.6216,0.6138,0.6039,0.6279,0.6265,0.6273,0.6337,0.611,0.5937,0.6329,0.6046,0.6174,0.6102,0.5995,0.6096
0.8786,0.8838,0.8822,0.8746,0.8838,0.8593,0.8732,1,0.9022,0.8887,0.8838,0.883,0.9,0.9093,0.8363,0.8943,0.8737,0.8935,0.8523,0.8867,0.8441,0.8919,0.9062,0.8734,0.8723,0.9155,0.8445,0.9015,0.8656,0.8841,0.8445,0.8915,0.8682,0.9013,0.8574,0.8943,0.9057,0.832,0.8942,0.8787,0.8902,0.8814,0.8512,0.8976,0.8841,0.8425,0.8758,0.8948,0.8923,0.8871,0.8723,0.8885,0.8978,0.8925,0.8902,0.8661,0.8688,0.8756,0.8918,0.9052,0.8178,0.8513,0.8886,0.862,0.8413,0.8968,0.8965,0.803,0.8716,0.8559,0.8818,0.8812,0.8694,0.8733,0.8812,0.8937,0.898,0.8924,0.8516,0.8821,0.8189,0.8886,0.884,0.894,0.8589,0.879,0.8836,0.8582,0.8744,0.893,0.8698,0.8465,0.8974,0.8936,0.8796,0.8664,0.8624,0.908,0.8643,0.9012,0.6502,0.6351,0.6038,0.6394,0.6204,0.6143,0.6324,0.5944,0.6108,0.6358,0.6391,0.6364,0.5848,0.6183,0.6255,0.6151,0.605,0.6477,0.6133,0.6157,0.6162,0.6168,0.6306,0.6227,0.6362,0.6517,0.6418,0.6349,0.6418,0.638,0.6166,0.6071,0.573,0.6398,0.6396,0.6356,0.6351,0.6365,0.638,0.6537,0.6363,0.6193,0.6286,0.6212,0.6239,0.5988,0.6483,0.6448,0.6411,0.6457,0.6221,0.5959,0.6353,0.6018,0.6266,0.6187,0.6259,0.6316,0.6355,0.6363,0.6342,0.6139,0.6449,0.5952,0.6419,0.6367,0.5974,0.6248,0.642,0.596,0.62,0.6418,0.5999,0.6342,0.6419,0.6445,0.6223,0.6124,0.6319,0.6307,0.6439,0.6408,0.6096,0.6403,0.6252,0.6257,0.6466,0.6203,0.6497,0.6098,0.6391,0.6526,0.5866,0.5981,0.6175,0.6325,0.6414,0.6055,0.6343,0.6369,0.6296,0.6277,0.6221,0.5894,0.6117,0.6211,0.6182,0.6385,0.6195,0.6253,0.6184,0.6225,0.6154,0.6374,0.6211,0.6082,0.6308,0.5914,0.6331,0.6361,0.6235,0.6084,0.6347,0.637,0.6255,0.5869,0.6315,0.6233,0.6211,0.6097,0.6058,0.575,0.6,0.6299,0.6263,0.592,0.6271,0.6028,0.6133,0.6339,0.6157,0.6247,0.6203,0.6316,0.6096,0.6374,0.6059,0.6192,0.6224,0.634,0.5736,0.6323,0.5902,0.5998,0.6049,0.6356,0.5707,0.6181,0.6338,0.6163,0.5919,0.6292,0.5982,0.6348,0.6308,0.599,0.5826,0.5613,0.6355,0.6304,0.5996,0.6166,0.6308,0.6334,0.5827,0.6242,0.6245,0.6097,0.5961,0.6352,0.5837,0.6329,0.624,0.639,0.6404,0.6229,0.6158,0.6044,0.6288,0.6268,0.6289,0.635,0.6131,0.5941,0.634,0.605,0.6173,0.6119,0.6012,0.6114
0.9122,0.9191,0.9166,0.9076,0.9185,0.8933,0.9065,0.9022,1,0.9239,0.9201,0.9184,0.9358,0.9458,0.8688,0.93,0.9099,0.9291,0.8841,0.9213,0.8784,0.928,0.9419,0.9085,0.9085,0.951,0.8794,0.9371,0.9026,0.9192,0.8795,0.9268,0.9022,0.9382,0.8929,0.9299,0.9413,0.8669,0.9297,0.9134,0.9257,0.9163,0.8848,0.9333,0.9205,0.8763,0.9097,0.9305,0.9284,0.9225,0.908,0.9242,0.9332,0.9277,0.9242,0.9008,0.9031,0.9107,0.9269,0.9408,0.8518,0.8858,0.9225,0.8956,0.8751,0.9312,0.9314,0.8359,0.9059,0.8901,0.9158,0.9168,0.9025,0.9086,0.9173,0.9293,0.9338,0.9286,0.8875,0.9177,0.8479,0.9226,0.9194,0.9296,0.8931,0.9131,0.919,0.8921,0.908,0.9289,0.9023,0.8777,0.9335,0.93,0.9154,0.9006,0.8972,0.9449,0.8991,0.9376,0.6709,0.6559,0.6237,0.6604,0.6416,0.6354,0.6536,0.6135,0.6305,0.6563,0.6601,0.6578,0.606,0.6383,0.646,0.6363,0.6243,0.6698,0.6336,0.6358,0.638,0.6369,0.652,0.6438,0.6576,0.6737,0.6637,0.6571,0.6624,0.6591,0.6364,0.6263,0.5925,0.6611,0.6611,0.6571,0.6568,0.6586,0.6592,0.6756,0.6572,0.6407,0.6498,0.6419,0.6448,0.6187,0.6699,0.6656,0.6619,0.6668,0.6435,0.6167,0.6574,0.6216,0.6472,0.6397,0.6462,0.6535,0.6568,0.6583,0.6547,0.6344,0.6659,0.616,0.663,0.6574,0.616,0.6461,0.6635,0.6147,0.6408,0.6637,0.6183,0.6562,0.6639,0.6666,0.6446,0.632,0.6519,0.6514,0.6656,0.6628,0.6297,0.6625,0.6459,0.648,0.6684,0.6404,0.6718,0.6302,0.6607,0.6741,0.6065,0.6174,0.6383,0.6536,0.6621,0.6251,0.6546,0.6584,0.6515,0.6498,0.6441,0.6103,0.6329,0.6431,0.6395,0.6609,0.6417,0.6473,0.6397,0.6437,0.6373,0.6602,0.6431,0.6287,0.653,0.6121,0.6552,0.658,0.6448,0.6308,0.6574,0.6591,0.6482,0.6068,0.6538,0.6441,0.6418,0.6311,0.6272,0.5956,0.6196,0.6522,0.6485,0.6127,0.6494,0.6238,0.6341,0.6559,0.6373,0.6466,0.6417,0.6537,0.6313,0.6603,0.6279,0.6413,0.6447,0.6562,0.5936,0.6551,0.6119,0.6207,0.6268,0.6577,0.5914,0.6403,0.6561,0.637,0.6131,0.6518,0.6192,0.6573,0.6523,0.6187,0.6033,0.5806,0.6569,0.652,0.6208,0.6385,0.6534,0.656,0.6026,0.6452,0.6464,0.6312,0.6171,0.6577,0.6047,0.6559,0.6457,0.6615,0.6629,0.6443,0.6354,0.6257,0.6514,0.6492,0.6508,0.6567,0.6339,0.6156,0.6563,0.627,0.6388,0.6332,0.6224,0.6321
0.8991,0.9063,0.9021,0.8957,0.9041,0.8799,0.8928,0.8887,0.9239,1,0.9055,0.9049,0.9222,0.9311,0.8554,0.916,0.8954,0.9167,0.8713,0.9082,0.8656,0.9141,0.9283,0.8946,0.8937,0.9369,0.8663,0.9232,0.8876,0.9067,0.8659,0.9129,0.8867,0.9241,0.8813,0.9168,0.9279,0.8534,0.9155,0.9021,0.9118,0.903,0.8726,0.9187,0.9071,0.8635,0.897,0.9164,0.9143,0.908,0.8947,0.9106,0.9197,0.9133,0.9119,0.8879,0.8899,0.8965,0.9137,0.9263,0.838,0.872,0.9087,0.8831,0.8628,0.9173,0.9179,0.8209,0.8936,0.8785,0.9015,0.904,0.8882,0.8965,0.9058,0.9148,0.9202,0.9143,0.8723,0.9039,0.8382,0.9102,0.9046,0.9164,0.8801,0.8988,0.9064,0.8791,0.8968,0.9134,0.8901,0.8644,0.9197,0.9149,0.9007,0.8879,0.8838,0.9308,0.8863,0.9238,0.6609,0.6457,0.6135,0.6502,0.6324,0.6247,0.6434,0.6035,0.6212,0.6455,0.6498,0.6472,0.596,0.6289,0.6353,0.6264,0.6154,0.6585,0.6235,0.6261,0.6282,0.6256,0.6417,0.6335,0.6467,0.6632,0.6535,0.6466,0.6518,0.6492,0.6268,0.6173,0.5838,0.6506,0.6508,0.6469,0.6465,0.648,0.6485,0.6655,0.6472,0.6306,0.6406,0.6315,0.6353,0.6089,0.6594,0.6558,0.6517,0.6564,0.6334,0.6066,0.6472,0.6122,0.6375,0.6287,0.6359,0.6427,0.646,0.6473,0.6442,0.6252,0.6559,0.6054,0.653,0.6472,0.6068,0.6361,0.6533,0.6054,0.6295,0.6533,0.6092,0.645,0.6537,0.6554,0.6331,0.6215,0.6418,0.6403,0.6552,0.652,0.6201,0.6509,0.6356,0.6378,0.6583,0.6301,0.6611,0.6201,0.6503,0.6638,0.5973,0.6089,0.6285,0.6435,0.6525,0.6165,0.6452,0.6482,0.6436,0.6414,0.6358,0.6021,0.6253,0.6356,0.6309,0.6525,0.6326,0.6387,0.6311,0.635,0.6285,0.6513,0.6349,0.6215,0.6443,0.6049,0.6463,0.6498,0.6361,0.6229,0.6485,0.65,0.6393,0.5996,0.645,0.6366,0.6335,0.6229,0.6204,0.5882,0.6113,0.6436,0.6396,0.6049,0.6402,0.6158,0.6254,0.6477,0.6299,0.6376,0.6326,0.6452,0.6227,0.6517,0.6191,0.6331,0.6364,0.648,0.5867,0.6467,0.6039,0.6125,0.6186,0.649,0.5839,0.6317,0.6468,0.6291,0.6058,0.6424,0.611,0.6484,0.6441,0.6114,0.5951,0.574,0.6491,0.6442,0.6134,0.6302,0.6445,0.647,0.5939,0.637,0.6377,0.6225,0.6094,0.6485,0.5966,0.6466,0.6375,0.6529,0.6539,0.6356,0.6278,0.6176,0.6423,0.641,0.6415,0.6478,0.6256,0.6071,0.6473,0.6186,0.6308,0.6251,0.6134,0.6244
0.8946,0.9023,0.8981,0.8891,0.9003,0.8773,0.8876,0.8838,0.9201,0.9055,1,0.8995,0.9178,0.9265,0.8508,0.9112,0.8922,0.9111,0.8669,0.9036,0.8594,0.9097,0.9243,0.8901,0.8906,0.9327,0.8618,0.9188,0.8834,0.9024,0.861,0.9084,0.8821,0.9197,0.8766,0.9136,0.9226,0.8494,0.9118,0.8958,0.9076,0.8998,0.8678,0.9148,0.9019,0.8605,0.8928,0.9128,0.911,0.9043,0.8897,0.9069,0.9151,0.9092,0.906,0.882,0.8853,0.8936,0.9103,0.9222,0.8357,0.8687,0.9064,0.8773,0.861,0.9139,0.9128,0.8196,0.8894,0.8739,0.8996,0.8986,0.8837,0.8932,0.9002,0.9104,0.9157,0.9096,0.8696,0.8992,0.8321,0.9056,0.9005,0.9111,0.8755,0.8965,0.9014,0.8758,0.8915,0.9095,0.8862,0.8641,0.9165,0.9112,0.8981,0.8842,0.8795,0.926,0.883,0.9187,0.6603,0.6443,0.6132,0.6491,0.6311,0.6253,0.6423,0.6031,0.6202,0.6446,0.6485,0.6463,0.595,0.6278,0.6343,0.6251,0.6144,0.6587,0.6226,0.6251,0.6263,0.6258,0.6406,0.633,0.6461,0.6617,0.652,0.6456,0.6505,0.6481,0.6259,0.6161,0.5827,0.6492,0.6506,0.6459,0.6459,0.647,0.6478,0.6644,0.6458,0.6295,0.6399,0.6311,0.6343,0.6091,0.6582,0.6551,0.6512,0.6555,0.6327,0.6068,0.6453,0.6119,0.6359,0.6288,0.6358,0.6417,0.6453,0.6465,0.6435,0.6243,0.6544,0.6058,0.6523,0.6461,0.6061,0.6358,0.6513,0.6048,0.6296,0.6521,0.6085,0.644,0.6528,0.6552,0.6326,0.6216,0.6406,0.6394,0.655,0.6506,0.6185,0.6501,0.6352,0.6372,0.6569,0.6294,0.6597,0.6187,0.6495,0.6628,0.5964,0.6075,0.6275,0.6429,0.6506,0.6151,0.644,0.6471,0.642,0.6395,0.6342,0.6014,0.6238,0.6333,0.6301,0.6513,0.6311,0.6385,0.63,0.6338,0.6272,0.6504,0.6337,0.6196,0.643,0.6032,0.6453,0.648,0.6349,0.621,0.6476,0.6488,0.6381,0.5988,0.6436,0.636,0.6318,0.6221,0.6168,0.5886,0.6108,0.6421,0.6386,0.6037,0.6396,0.6146,0.6239,0.6459,0.628,0.637,0.6321,0.6435,0.6228,0.6506,0.6184,0.6315,0.6352,0.6461,0.5855,0.6449,0.6022,0.6114,0.6171,0.6471,0.5821,0.6313,0.6454,0.6273,0.6044,0.6416,0.6091,0.6479,0.6425,0.6094,0.5936,0.5717,0.647,0.6424,0.612,0.6294,0.6438,0.6458,0.5936,0.636,0.6363,0.6207,0.6067,0.6471,0.5943,0.6455,0.636,0.6513,0.6525,0.6348,0.626,0.6159,0.6403,0.64,0.6401,0.6463,0.6245,0.6043,0.646,0.6171,0.6295,0.6233,0.6129,0.6227
0.8936,0.899,0.8956,0.8892,0.8999,0.8744,0.8869,0.883,0.9184,0.9049,0.8995,1,0.9153,0.9241,0.8495,0.9087,0.8909,0.9091,0.8651,0.9025,0.8582,0.9082,0.9233,0.8889,0.8894,0.9299,0.8597,0.9164,0.8813,0.9014,0.8602,0.908,0.8806,0.9181,0.8734,0.9101,0.9213,0.8486,0.909,0.8949,0.9055,0.8974,0.8672,0.913,0.8999,0.8577,0.8918,0.9112,0.9085,0.9023,0.8876,0.9047,0.9134,0.9073,0.9033,0.8813,0.884,0.8906,0.9071,0.9204,0.833,0.8656,0.9039,0.8755,0.8565,0.9115,0.9117,0.8161,0.8873,0.8714,0.8963,0.8979,0.8837,0.8907,0.8972,0.9095,0.9131,0.9075,0.866,0.8981,0.8311,0.9036,0.8981,0.9093,0.8753,0.8951,0.8985,0.8727,0.8886,0.9079,0.8828,0.8605,0.9139,0.909,0.8947,0.8817,0.8788,0.9242,0.8802,0.9177,0.6565,0.6408,0.6085,0.6451,0.6279,0.6215,0.6385,0.5991,0.6166,0.6408,0.6455,0.6425,0.592,0.6243,0.6312,0.6215,0.6104,0.6543,0.6187,0.6225,0.6232,0.622,0.637,0.6297,0.6423,0.6583,0.6486,0.6428,0.6475,0.6446,0.6218,0.6127,0.5789,0.6456,0.6463,0.642,0.6413,0.6428,0.6439,0.6605,0.6419,0.6247,0.6355,0.6272,0.6313,0.6053,0.6542,0.6507,0.6467,0.6518,0.6286,0.6022,0.6417,0.608,0.6326,0.6243,0.6322,0.6381,0.6415,0.6423,0.6397,0.6205,0.6513,0.6027,0.6477,0.6426,0.602,0.6318,0.648,0.6008,0.6251,0.6481,0.6041,0.64,0.6486,0.6509,0.6287,0.6169,0.6365,0.6364,0.6506,0.6468,0.6156,0.6467,0.6308,0.6328,0.6531,0.6249,0.6567,0.6146,0.6453,0.6586,0.5919,0.6036,0.6236,0.6387,0.6472,0.6112,0.6402,0.6434,0.6376,0.6356,0.6296,0.5971,0.6197,0.6296,0.6259,0.6466,0.6275,0.6329,0.6267,0.6301,0.6242,0.6462,0.6291,0.6163,0.64,0.5989,0.6418,0.6438,0.6309,0.6173,0.6435,0.6442,0.6335,0.5944,0.6394,0.6309,0.6284,0.6175,0.6135,0.5832,0.6071,0.6381,0.6348,0.5995,0.6351,0.6097,0.6207,0.6417,0.6237,0.6324,0.628,0.6397,0.6175,0.6459,0.6147,0.6282,0.6315,0.6422,0.581,0.6406,0.5994,0.6074,0.6141,0.6433,0.577,0.6259,0.6416,0.6234,0.5994,0.6372,0.6056,0.6433,0.639,0.6057,0.5912,0.5689,0.6434,0.638,0.6075,0.6249,0.6391,0.6413,0.5898,0.6316,0.6319,0.6174,0.6037,0.6435,0.5925,0.6412,0.6316,0.6475,0.6486,0.6308,0.6226,0.6118,0.6366,0.6351,0.6363,0.6426,0.6207,0.6025,0.6419,0.6131,0.6259,0.6193,0.6077,0.6179
0.9102,0.9181,0.9135,0.905,0.9168,0.8924,0.9033,0.9,0.9358,0.9222,0.9178,0.9153,1,0.9425,0.8656,0.9274,0.9076,0.9272,0.8838,0.9194,0.8757,0.9265,0.9405,0.9065,0.906,0.9498,0.8761,0.9348,0.8997,0.9187,0.8786,0.9253,0.8988,0.9353,0.8907,0.9281,0.9388,0.8654,0.9271,0.9125,0.9239,0.9144,0.8843,0.9316,0.918,0.8758,0.9091,0.9281,0.9273,0.9213,0.9058,0.923,0.932,0.9267,0.9224,0.8977,0.9021,0.9092,0.9254,0.9384,0.8497,0.8836,0.9208,0.895,0.8731,0.9296,0.9291,0.8325,0.9054,0.8867,0.9127,0.9144,0.8996,0.9078,0.917,0.9273,0.9317,0.9262,0.8839,0.9155,0.8477,0.9207,0.9175,0.9278,0.892,0.9123,0.9172,0.8897,0.9065,0.9261,0.9006,0.8755,0.9321,0.9273,0.9135,0.8997,0.8952,0.9432,0.8974,0.9353,0.6707,0.6546,0.6234,0.6597,0.641,0.6345,0.6534,0.6124,0.6295,0.6557,0.6599,0.6572,0.6046,0.638,0.6454,0.636,0.6235,0.6695,0.6329,0.6366,0.6368,0.6358,0.651,0.6422,0.6573,0.6729,0.663,0.6561,0.6618,0.6585,0.6358,0.6272,0.5921,0.6609,0.6612,0.6568,0.6561,0.6575,0.6583,0.6751,0.6571,0.6396,0.6496,0.6413,0.6447,0.6182,0.6691,0.665,0.6618,0.6665,0.6429,0.6168,0.6561,0.6214,0.6467,0.6387,0.646,0.6525,0.656,0.6574,0.6544,0.6342,0.6657,0.615,0.6627,0.6561,0.6157,0.6458,0.6627,0.6149,0.6397,0.6633,0.6175,0.6547,0.6633,0.6659,0.6433,0.6313,0.6508,0.651,0.6651,0.6609,0.6291,0.661,0.6446,0.6472,0.6683,0.639,0.6708,0.6284,0.6602,0.6734,0.6064,0.6178,0.6383,0.6524,0.6617,0.6254,0.6541,0.6576,0.6518,0.6495,0.6437,0.6108,0.6336,0.6435,0.6402,0.6611,0.6411,0.6476,0.6404,0.6431,0.6379,0.6605,0.6439,0.6293,0.6539,0.6116,0.6559,0.6591,0.6453,0.6324,0.6572,0.659,0.6484,0.6065,0.6537,0.6455,0.6424,0.6316,0.6279,0.5972,0.6204,0.6525,0.6488,0.6126,0.6499,0.6236,0.6344,0.6564,0.6376,0.6466,0.6426,0.6541,0.6305,0.6606,0.6281,0.6423,0.6447,0.6567,0.595,0.6554,0.6131,0.6202,0.6268,0.6577,0.5912,0.6415,0.6559,0.6379,0.6135,0.6516,0.6196,0.6576,0.6527,0.6197,0.6039,0.5807,0.6575,0.6521,0.6213,0.6387,0.6532,0.6565,0.6029,0.6457,0.6473,0.6312,0.6163,0.6578,0.605,0.6563,0.6455,0.6619,0.663,0.6451,0.6366,0.6262,0.6512,0.6488,0.6508,0.6569,0.6344,0.6154,0.6566,0.6273,0.6394,0.6331,0.6226,0.6324
0.9194,0.9254,0.9232,0.9136,0.9249,0.9008,0.9136,0.9093,0.9458,0.9311,0.9265,0.9241,0.9425,1,0.8741,0.9364,0.9158,0.9363,0.8912,0.9277,0.8836,0.9349,0.9493,0.9148,0.9147,0.958,0.8854,0.9446,0.9073,0.9268,0.8856,0.9341,0.9078,0.9443,0.8996,0.9368,0.9487,0.8744,0.9371,0.9209,0.9326,0.9241,0.8917,0.9402,0.9261,0.8824,0.9181,0.9384,0.9353,0.9291,0.9147,0.931,0.9408,0.9353,0.931,0.9068,0.9096,0.9172,0.9341,0.948,0.8601,0.8916,0.9288,0.9034,0.8823,0.9388,0.939,0.8422,0.9137,0.8973,0.9225,0.9238,0.9092,0.9159,0.924,0.9353,0.9403,0.9349,0.8929,0.9251,0.855,0.931,0.9252,0.9369,0.8992,0.921,0.9259,0.8989,0.9157,0.9343,0.9114,0.8852,0.9401,0.9361,0.9231,0.9081,0.9035,0.9516,0.9062,0.9441,0.6756,0.6591,0.6281,0.6643,0.6454,0.6384,0.6574,0.6167,0.6338,0.6601,0.6638,0.6613,0.6088,0.642,0.65,0.6402,0.6284,0.6734,0.6376,0.64,0.6414,0.6401,0.6558,0.6471,0.6612,0.6774,0.6675,0.6606,0.666,0.6628,0.6406,0.6304,0.5962,0.6648,0.665,0.6608,0.6604,0.662,0.6631,0.6796,0.6613,0.6445,0.6548,0.645,0.6487,0.6223,0.6739,0.67,0.666,0.6709,0.6472,0.6212,0.6608,0.6259,0.6504,0.6436,0.6509,0.657,0.6611,0.6615,0.659,0.6383,0.6697,0.6202,0.667,0.6616,0.6194,0.6507,0.6668,0.6192,0.644,0.6677,0.6224,0.659,0.6677,0.6706,0.6476,0.6362,0.6552,0.655,0.6694,0.6664,0.6337,0.666,0.6497,0.6518,0.6728,0.6436,0.6754,0.6337,0.6648,0.6782,0.6103,0.622,0.6424,0.6575,0.666,0.629,0.6587,0.6623,0.6561,0.6543,0.6484,0.6143,0.6373,0.6474,0.6439,0.6655,0.6449,0.6514,0.6444,0.6481,0.6412,0.6647,0.647,0.6334,0.6575,0.6165,0.6598,0.6624,0.6498,0.6343,0.6613,0.6631,0.6523,0.6104,0.6579,0.6493,0.6466,0.6355,0.6309,0.6001,0.624,0.656,0.6524,0.6176,0.6535,0.6277,0.6385,0.6603,0.6417,0.6509,0.6461,0.6584,0.6367,0.6649,0.6323,0.646,0.6491,0.6606,0.5979,0.6594,0.6154,0.6251,0.6308,0.6618,0.595,0.6449,0.6601,0.641,0.6178,0.6554,0.6234,0.6612,0.657,0.6233,0.6078,0.5848,0.6616,0.6566,0.6245,0.6427,0.6577,0.6599,0.6062,0.6497,0.6509,0.6349,0.6214,0.6613,0.6086,0.6598,0.6493,0.6659,0.6674,0.6485,0.6397,0.6295,0.6554,0.6534,0.6549,0.6612,0.6381,0.6187,0.6609,0.6305,0.6432,0.6374,0.626,0.6367
0.8456,0.8521,0.8506,0.8392,0.8499,0.8265,0.839,0.8363,0.8688,0.8554,0.8508,0.8495,0.8656,0.8741,1,0.8609,0.8437,0.8617,0.8224,0.8535,0.8121,0.8601,0.8735,0.8393,0.8416,0.8809,0.8141,0.8678,0.8346,0.853,0.8125,0.8589,0.8375,0.8683,0.8269,0.8609,0.872,0.8025,0.8596,0.8469,0.8577,0.8495,0.8194,0.8662,0.8536,0.8114,0.8461,0.861,0.8603,0.8536,0.8435,0.8584,0.8644,0.86,0.8554,0.8321,0.8361,0.8426,0.8582,0.8715,0.7896,0.8199,0.8559,0.8303,0.8087,0.8625,0.8632,0.7711,0.8393,0.8246,0.8479,0.85,0.838,0.8404,0.8507,0.8605,0.8636,0.8591,0.8226,0.849,0.7866,0.8543,0.8525,0.86,0.8283,0.8472,0.8487,0.8271,0.8424,0.8601,0.8347,0.813,0.8633,0.8603,0.8465,0.8345,0.8302,0.8748,0.8323,0.8673,0.6206,0.6054,0.5761,0.6103,0.5933,0.5862,0.6035,0.5665,0.5824,0.6069,0.6098,0.6074,0.5595,0.5894,0.5963,0.5876,0.5771,0.6184,0.5872,0.5879,0.5889,0.5892,0.602,0.5929,0.6078,0.6222,0.6124,0.6069,0.6119,0.6088,0.5891,0.5793,0.5481,0.6107,0.6101,0.6068,0.6072,0.6071,0.6088,0.6244,0.6069,0.5911,0.6019,0.5921,0.5956,0.5722,0.6189,0.616,0.6107,0.6158,0.593,0.5703,0.6062,0.5757,0.598,0.591,0.5984,0.6029,0.6071,0.6083,0.6049,0.5861,0.616,0.5699,0.6129,0.6073,0.5686,0.5976,0.6136,0.5689,0.5908,0.6126,0.5709,0.6058,0.6138,0.6155,0.5951,0.585,0.6024,0.6019,0.615,0.6109,0.5825,0.6112,0.5964,0.5984,0.6182,0.5914,0.6201,0.5814,0.6106,0.6222,0.5617,0.5713,0.5907,0.605,0.6123,0.5783,0.6044,0.6083,0.6015,0.5994,0.5948,0.564,0.5841,0.5942,0.5904,0.6104,0.5919,0.5973,0.5918,0.5944,0.5885,0.6099,0.5934,0.5802,0.6024,0.5646,0.6059,0.6079,0.5949,0.5817,0.6061,0.6084,0.5981,0.5602,0.6037,0.5959,0.5929,0.5837,0.5786,0.5505,0.5719,0.6018,0.5982,0.5675,0.5992,0.5764,0.5868,0.6058,0.5888,0.5972,0.594,0.6045,0.5823,0.6104,0.5808,0.5926,0.595,0.6069,0.5482,0.6055,0.5649,0.5725,0.5785,0.6076,0.5458,0.5914,0.6051,0.5885,0.5666,0.6022,0.5715,0.6069,0.6029,0.5712,0.558,0.536,0.607,0.6015,0.5734,0.5902,0.6033,0.6061,0.5558,0.5959,0.5969,0.5818,0.5695,0.607,0.56,0.605,0.5959,0.6105,0.6121,0.5951,0.5875,0.5779,0.6018,0.5993,0.6002,0.6062,0.5864,0.5679,0.6062,0.5784,0.5898,0.5842,0.5735,0.5839
0.9061,0.911,0.9084,0.8992,0.9101,0.8859,0.8994,0.8943,0.93,0.916,0.9112,0.9087,0.9274,0.9364,0.8609,1,0.9004,0.9217,0.8752,0.9131,0.8707,0.9202,0.9349,0.9,0.8993,0.9433,0.8713,0.9284,0.8937,0.9133,0.8701,0.9199,0.8935,0.9294,0.8843,0.9226,0.9331,0.8601,0.9224,0.9065,0.9178,0.9089,0.878,0.9249,0.9121,0.8696,0.9028,0.9234,0.9215,0.9151,0.8994,0.9165,0.9256,0.9205,0.916,0.8922,0.8953,0.9024,0.9199,0.9324,0.8433,0.8769,0.9151,0.8881,0.8688,0.9234,0.9245,0.828,0.8988,0.8826,0.9073,0.9094,0.8934,0.902,0.9103,0.9222,0.9263,0.9196,0.8787,0.9082,0.8424,0.9158,0.9113,0.9214,0.8849,0.9057,0.9097,0.8848,0.9013,0.9189,0.8975,0.8715,0.9256,0.9212,0.907,0.8936,0.8883,0.9366,0.8912,0.9288,0.666,0.6506,0.6179,0.655,0.6368,0.6295,0.6492,0.608,0.6253,0.6508,0.6543,0.652,0.6003,0.6336,0.6412,0.6317,0.6191,0.6638,0.6286,0.6309,0.6326,0.6314,0.6465,0.6379,0.6526,0.6684,0.6583,0.6511,0.6559,0.654,0.6321,0.6215,0.5874,0.6552,0.6555,0.6516,0.6516,0.6527,0.6542,0.6706,0.6518,0.6359,0.6447,0.6357,0.64,0.6143,0.6641,0.6603,0.6566,0.6619,0.6383,0.6109,0.651,0.6167,0.6418,0.6339,0.6414,0.6481,0.6507,0.6526,0.6492,0.6296,0.6605,0.6114,0.658,0.6522,0.611,0.6407,0.6581,0.6096,0.6345,0.6578,0.6138,0.6501,0.6584,0.6603,0.6381,0.6271,0.6463,0.6455,0.66,0.6568,0.6246,0.6565,0.6402,0.6426,0.6633,0.6351,0.6659,0.6243,0.6551,0.6686,0.6016,0.6133,0.6329,0.6479,0.6574,0.6214,0.6502,0.6526,0.647,0.6447,0.6383,0.6051,0.6286,0.6388,0.6339,0.6561,0.6359,0.6426,0.6343,0.6391,0.6322,0.655,0.639,0.6253,0.648,0.6079,0.65,0.6535,0.6401,0.6253,0.6519,0.6535,0.6428,0.6023,0.6491,0.6398,0.637,0.6259,0.6217,0.5913,0.6156,0.6473,0.6436,0.6082,0.644,0.6182,0.6298,0.6509,0.633,0.642,0.6371,0.6486,0.6263,0.6558,0.6225,0.6365,0.6394,0.6518,0.5888,0.6497,0.607,0.6153,0.6218,0.653,0.5872,0.6349,0.6506,0.6327,0.6088,0.6469,0.615,0.6515,0.6474,0.6141,0.5983,0.5766,0.6528,0.6468,0.6154,0.634,0.6485,0.6506,0.5975,0.6403,0.6413,0.6261,0.6126,0.6521,0.6004,0.6507,0.6402,0.6562,0.6576,0.6393,0.6302,0.6208,0.6459,0.6441,0.6455,0.6515,0.6286,0.6095,0.6509,0.6224,0.6347,0.6281,0.6169,0.6274
0.883,0.8906,0.8875,0.8793,0.8892,0.8665,0.8785,0.8737,0.9099,0.8954,0.8922,0.8909,0.9076,0.9158,0.8437,0.9004,1,0.9012,0.8564,0.8949,0.8515,0.9006,0.9132,0.8809,0.8802,0.9217,0.8524,0.9079,0.8746,0.8913,0.8514,0.8993,0.8729,0.9081,0.8655,0.9001,0.912,0.8403,0.9009,0.884,0.8972,0.8902,0.8571,0.9042,0.892,0.8495,0.8835,0.9009,0.8994,0.8936,0.8817,0.8956,0.9043,0.8989,0.8954,0.8724,0.8745,0.8817,0.8982,0.912,0.8265,0.8578,0.8937,0.8678,0.8469,0.9041,0.9037,0.808,0.8795,0.8614,0.8865,0.8892,0.8746,0.8806,0.8896,0.8997,0.9052,0.8989,0.8597,0.89,0.8228,0.8947,0.8903,0.9005,0.8661,0.8867,0.89,0.864,0.8819,0.8993,0.8744,0.8506,0.905,0.9023,0.8869,0.8735,0.8689,0.9157,0.874,0.908,0.6493,0.6335,0.6029,0.6385,0.6209,0.6152,0.6326,0.5943,0.6103,0.6344,0.6381,0.6367,0.5859,0.6179,0.6236,0.6153,0.6052,0.6476,0.6123,0.6149,0.6169,0.6159,0.6299,0.6231,0.6353,0.6518,0.6429,0.6343,0.6403,0.6374,0.6164,0.6074,0.5733,0.6387,0.639,0.6355,0.6345,0.6368,0.6377,0.6538,0.6359,0.6196,0.6299,0.6201,0.6235,0.5988,0.6476,0.6441,0.64,0.6454,0.6212,0.5953,0.6355,0.6025,0.6251,0.6176,0.6254,0.631,0.6349,0.6358,0.6328,0.6139,0.6442,0.5963,0.641,0.6362,0.5962,0.6246,0.642,0.5954,0.62,0.6419,0.5978,0.6334,0.6424,0.6439,0.6234,0.6119,0.6302,0.6303,0.6435,0.6407,0.6087,0.6394,0.6248,0.6257,0.6463,0.6192,0.6495,0.6098,0.6391,0.6514,0.5863,0.5972,0.6188,0.6326,0.6412,0.6048,0.6328,0.6363,0.6297,0.628,0.6226,0.5889,0.6119,0.6225,0.618,0.6386,0.6195,0.6262,0.6182,0.6225,0.6159,0.6381,0.6212,0.6088,0.6312,0.5914,0.6331,0.6362,0.6237,0.6098,0.635,0.6364,0.626,0.586,0.632,0.624,0.6197,0.6103,0.6054,0.575,0.6006,0.6304,0.6265,0.5933,0.6281,0.6031,0.6132,0.6338,0.6158,0.6243,0.62,0.6322,0.6104,0.638,0.6071,0.6197,0.6239,0.6338,0.5734,0.6332,0.5902,0.6,0.6051,0.6353,0.572,0.6185,0.6343,0.6156,0.5932,0.6293,0.598,0.6358,0.6302,0.5986,0.5841,0.5613,0.6349,0.6308,0.6,0.6177,0.6314,0.6335,0.5822,0.6235,0.6251,0.6096,0.5961,0.6349,0.5851,0.6334,0.6239,0.6389,0.6404,0.6223,0.6153,0.6046,0.6286,0.6268,0.6284,0.6348,0.6131,0.5953,0.6342,0.6055,0.6188,0.6118,0.6013,0.611
0.905,0.9113,0.9081,0.9006,0.9102,0.8848,0.8983,0.8935,0.9291,0.9167,0.9111,0.9091,0.9272,0.9363,0.8617,0.9217,0.9012,1,0.8761,0.914,0.8692,0.9202,0.9342,0.8998,0.9007,0.9433,0.8711,0.9301,0.8933,0.9124,0.873,0.9193,0.8933,0.9294,0.8856,0.9218,0.9325,0.8603,0.9228,0.9069,0.9186,0.9088,0.8776,0.9248,0.9123,0.8677,0.9026,0.9217,0.921,0.914,0.8993,0.9157,0.9256,0.9195,0.9153,0.8921,0.8948,0.9025,0.9187,0.9325,0.8455,0.8777,0.9151,0.8878,0.8679,0.9232,0.9239,0.8288,0.8992,0.8833,0.9077,0.9098,0.8934,0.9014,0.9096,0.9214,0.9255,0.9193,0.8801,0.9098,0.8411,0.9148,0.9122,0.9226,0.885,0.9059,0.9114,0.8847,0.9004,0.9193,0.8942,0.8698,0.9256,0.9205,0.907,0.8946,0.8896,0.9368,0.8916,0.9284,0.666,0.6497,0.6188,0.655,0.6368,0.6315,0.6489,0.6077,0.6244,0.651,0.6543,0.6523,0.6004,0.6341,0.6406,0.6315,0.6196,0.6642,0.6279,0.6314,0.6326,0.6319,0.6464,0.6393,0.6522,0.6684,0.6578,0.6509,0.6564,0.6536,0.6321,0.6222,0.5875,0.6551,0.6554,0.6517,0.6515,0.6528,0.6541,0.6702,0.6517,0.6356,0.6452,0.6351,0.64,0.6143,0.6646,0.6604,0.6558,0.6615,0.6373,0.612,0.652,0.6174,0.6413,0.6333,0.6419,0.6475,0.6509,0.6525,0.6494,0.6285,0.6607,0.612,0.6576,0.6524,0.6108,0.6409,0.6577,0.6088,0.6355,0.6577,0.6125,0.6501,0.6582,0.6606,0.6382,0.6261,0.6453,0.6458,0.6599,0.6568,0.6239,0.6568,0.6405,0.6422,0.6628,0.6348,0.6659,0.6238,0.6551,0.6686,0.6018,0.6124,0.6334,0.6473,0.6569,0.6207,0.65,0.6531,0.6483,0.6462,0.6405,0.6078,0.6303,0.6397,0.6366,0.6577,0.6381,0.6448,0.6369,0.6401,0.6335,0.6567,0.6401,0.6266,0.6499,0.6086,0.6524,0.6554,0.6416,0.6272,0.6536,0.6554,0.6449,0.6037,0.6499,0.641,0.6387,0.6278,0.6234,0.5928,0.6177,0.6484,0.6448,0.6097,0.6461,0.6209,0.6313,0.653,0.6343,0.6431,0.6392,0.6503,0.6276,0.657,0.6246,0.6378,0.6413,0.6532,0.5911,0.6516,0.6081,0.6176,0.6231,0.6544,0.5884,0.6369,0.6531,0.6349,0.6101,0.6482,0.6159,0.654,0.649,0.6152,0.6009,0.5794,0.654,0.6489,0.6181,0.6355,0.65,0.6524,0.5999,0.6423,0.6431,0.6285,0.6132,0.6539,0.6013,0.6521,0.6422,0.6584,0.6595,0.6417,0.6325,0.6227,0.6479,0.6456,0.6471,0.6536,0.6311,0.6116,0.6529,0.6235,0.6362,0.6306,0.6185,0.629
0.8599,0.8662,0.8628,0.8548,0.8655,0.842,0.8566,0.8523,0.8841,0.8713,0.8669,0.8651,0.8838,0.8912,0.8224,0.8752,0.8564,0.8761,1,0.8687,0.826,0.8754,0.8881,0.8562,0.8555,0.898,0.8306,0.8834,0.8505,0.8679,0.8306,0.8739,0.8492,0.8843,0.8415,0.8769,0.8868,0.8171,0.8761,0.862,0.8714,0.8633,0.8338,0.8804,0.8662,0.8279,0.8578,0.8777,0.8743,0.8682,0.8556,0.8731,0.8813,0.8746,0.8706,0.8501,0.8519,0.8583,0.8751,0.8864,0.803,0.8343,0.8689,0.8432,0.8247,0.8774,0.8778,0.7885,0.8544,0.8378,0.8631,0.8656,0.8506,0.8564,0.8665,0.8782,0.8804,0.8754,0.8351,0.8646,0.7992,0.8706,0.8671,0.8779,0.8414,0.8611,0.8668,0.8417,0.8571,0.8742,0.8508,0.827,0.8794,0.8765,0.8647,0.8484,0.8465,0.8915,0.8476,0.884,0.6375,0.623,0.5928,0.627,0.6108,0.6037,0.6207,0.583,0.5988,0.6237,0.6265,0.6249,0.5754,0.6082,0.6133,0.6048,0.5919,0.6363,0.6007,0.6055,0.6043,0.604,0.6189,0.6102,0.6244,0.6398,0.6307,0.6241,0.6294,0.6257,0.6052,0.595,0.5642,0.6277,0.6291,0.6235,0.6243,0.6247,0.6258,0.6423,0.6246,0.6075,0.6206,0.6094,0.6129,0.5899,0.6361,0.6326,0.629,0.6341,0.6123,0.5853,0.6239,0.5904,0.6146,0.6076,0.6137,0.6209,0.6236,0.625,0.6228,0.6023,0.6332,0.5855,0.6308,0.6246,0.5856,0.613,0.6305,0.5846,0.6068,0.6306,0.5862,0.6227,0.6314,0.6333,0.611,0.5998,0.6188,0.6185,0.6325,0.6285,0.5981,0.6284,0.613,0.6158,0.6354,0.6075,0.6381,0.5989,0.6276,0.6408,0.5761,0.5865,0.6073,0.6217,0.6294,0.5952,0.6212,0.6258,0.6184,0.6161,0.6099,0.5791,0.5994,0.6104,0.6059,0.6266,0.6076,0.6134,0.6066,0.6098,0.6028,0.6249,0.6091,0.5956,0.619,0.5807,0.6211,0.6241,0.612,0.5967,0.6233,0.6243,0.6143,0.5763,0.6194,0.6118,0.609,0.5979,0.5943,0.5655,0.5886,0.6172,0.6151,0.5799,0.6146,0.5896,0.602,0.6217,0.6046,0.6133,0.6091,0.6198,0.5996,0.6261,0.595,0.6085,0.6117,0.6228,0.5643,0.621,0.5797,0.5883,0.5942,0.6227,0.5609,0.6064,0.6218,0.6048,0.5826,0.6175,0.5879,0.6224,0.6188,0.5871,0.571,0.5511,0.6236,0.6178,0.5894,0.6048,0.6196,0.6213,0.5715,0.6123,0.6129,0.5979,0.585,0.623,0.5745,0.6206,0.6116,0.6273,0.6279,0.6108,0.6025,0.5927,0.6164,0.6159,0.6177,0.6222,0.6008,0.584,0.6218,0.5936,0.6071,0.6001,0.589,0.5977
0.8961,0.9025,0.9003,0.8913,0.9021,0.8777,0.8925,0.8867,0.9213,0.9082,0.9036,0.9025,0.9194,0.9277,0.8535,0.9131,0.8949,0.914,0.8687,1,0.8618,0.9124,0.926,0.892,0.8908,0.9344,0.8631,0.921,0.8853,0.9041,0.8654,0.9115,0.8851,0.9214,0.8786,0.9133,0.9241,0.8532,0.9149,0.8988,0.9115,0.9006,0.8703,0.9171,0.9044,0.8618,0.8943,0.9157,0.9124,0.9065,0.8936,0.9086,0.9169,0.9114,0.9076,0.8856,0.8871,0.8949,0.9115,0.9244,0.8401,0.8694,0.9058,0.8809,0.8615,0.9152,0.9155,0.8198,0.8928,0.8739,0.8997,0.9007,0.8876,0.8946,0.9017,0.913,0.9176,0.913,0.8699,0.9014,0.8343,0.9064,0.9032,0.9135,0.877,0.8969,0.905,0.8774,0.8932,0.9112,0.8873,0.8641,0.9167,0.9139,0.8995,0.886,0.8808,0.9279,0.8863,0.9205,0.6634,0.6468,0.6158,0.6518,0.6341,0.6277,0.646,0.6062,0.6225,0.6488,0.6528,0.6496,0.5976,0.6322,0.6385,0.6282,0.6173,0.6618,0.6254,0.6288,0.6297,0.6301,0.6435,0.6356,0.6489,0.6658,0.6556,0.649,0.6539,0.6513,0.6293,0.6193,0.5856,0.6527,0.6537,0.65,0.6485,0.6497,0.6513,0.6675,0.6489,0.6323,0.6428,0.6336,0.638,0.6128,0.662,0.6579,0.6543,0.6585,0.6362,0.6096,0.6491,0.6138,0.6388,0.6324,0.64,0.6455,0.6501,0.6493,0.6465,0.6274,0.6576,0.6092,0.6554,0.6506,0.6086,0.6379,0.6554,0.608,0.6333,0.6554,0.6103,0.6471,0.6562,0.6588,0.6358,0.6248,0.6433,0.6436,0.6577,0.6544,0.622,0.6538,0.6382,0.64,0.6607,0.6331,0.6629,0.6212,0.6524,0.6662,0.5991,0.6094,0.6302,0.6466,0.6542,0.6179,0.6471,0.6502,0.6421,0.6395,0.6338,0.6009,0.6238,0.6342,0.6298,0.6506,0.6312,0.6383,0.6301,0.634,0.6282,0.6498,0.6335,0.6192,0.643,0.6028,0.6456,0.6483,0.6359,0.6212,0.6472,0.649,0.6381,0.5981,0.6434,0.6344,0.6321,0.6222,0.618,0.5878,0.611,0.6425,0.6385,0.6038,0.6399,0.6145,0.6242,0.6457,0.6283,0.6365,0.6324,0.6436,0.6209,0.6501,0.6183,0.6325,0.6353,0.6467,0.5855,0.6457,0.6038,0.6112,0.6169,0.6476,0.5834,0.6304,0.6458,0.6286,0.6034,0.6422,0.6089,0.6468,0.6424,0.6105,0.594,0.5728,0.6476,0.6419,0.6109,0.6296,0.6429,0.6454,0.5921,0.6359,0.6368,0.6216,0.6065,0.647,0.5952,0.6451,0.6353,0.6515,0.6525,0.6353,0.6265,0.6158,0.6412,0.6389,0.6403,0.6464,0.6241,0.6056,0.6461,0.6175,0.6295,0.6231,0.6115,0.6223
0.8548,0.8578,0.8555,0.8481,0.858,0.8378,0.8482,0.8441,0.8784,0.8656,0.8594,0.8582,0.8757,0.8836,0.8121,0.8707,0.8515,0.8692,0.826,0.8618,1,0.8681,0.8808,0.8489,0.8476,0.8887,0.823,0.8759,0.8427,0.8609,0.8241,0.8674,0.8415,0.8766,0.8345,0.8692,0.8801,0.8113,0.8689,0.8549,0.865,0.8571,0.8276,0.8737,0.8603,0.8177,0.8513,0.8705,0.869,0.8622,0.8512,0.8651,0.8727,0.8687,0.8653,0.8415,0.8466,0.8507,0.8701,0.8796,0.8017,0.8284,0.8633,0.8364,0.8182,0.8713,0.8712,0.7804,0.848,0.8292,0.8558,0.8587,0.8442,0.8499,0.8593,0.8685,0.8731,0.8678,0.8276,0.8571,0.7961,0.8633,0.8605,0.8718,0.8341,0.8531,0.8575,0.8343,0.8507,0.8678,0.8441,0.8205,0.873,0.8687,0.8547,0.8421,0.8371,0.8833,0.8405,0.8757,0.6266,0.6118,0.583,0.6162,0.5999,0.5934,0.61,0.5732,0.5888,0.6121,0.6161,0.6135,0.5673,0.5972,0.6031,0.5928,0.5841,0.6245,0.5921,0.5946,0.596,0.5937,0.6083,0.602,0.613,0.6285,0.6197,0.6144,0.6184,0.6161,0.595,0.5842,0.5539,0.6181,0.618,0.6144,0.6142,0.6144,0.6144,0.6315,0.6147,0.5986,0.6084,0.6,0.6012,0.5788,0.6251,0.6216,0.6184,0.6238,0.6,0.5757,0.613,0.5818,0.6047,0.5963,0.6035,0.6099,0.612,0.6136,0.6119,0.5933,0.6217,0.5748,0.6207,0.6141,0.5757,0.6029,0.6184,0.574,0.5988,0.619,0.5768,0.6113,0.6199,0.6219,0.6015,0.59,0.6073,0.6085,0.6208,0.6189,0.5873,0.618,0.6027,0.6041,0.6239,0.5988,0.6271,0.5884,0.6165,0.6296,0.5675,0.5765,0.5966,0.6107,0.6184,0.5839,0.6128,0.6148,0.6072,0.6057,0.6011,0.5703,0.5914,0.6007,0.5969,0.6164,0.5982,0.6041,0.5958,0.6009,0.595,0.6156,0.5995,0.5872,0.6097,0.5714,0.6113,0.6144,0.6027,0.5886,0.6135,0.6139,0.6039,0.5663,0.6099,0.6011,0.5984,0.5896,0.5852,0.5561,0.5782,0.6085,0.6045,0.5728,0.6056,0.5824,0.5932,0.613,0.5953,0.6035,0.5997,0.6106,0.5878,0.6161,0.5865,0.5989,0.6021,0.6135,0.553,0.6102,0.5719,0.5781,0.5848,0.6139,0.551,0.5969,0.6114,0.5952,0.5727,0.6071,0.5777,0.6132,0.6096,0.5773,0.5623,0.5426,0.6137,0.6087,0.5802,0.5959,0.6096,0.6128,0.5614,0.6025,0.6036,0.5899,0.575,0.6132,0.5635,0.612,0.602,0.6172,0.6182,0.6016,0.5938,0.5832,0.6075,0.605,0.606,0.6131,0.5913,0.5759,0.6121,0.5844,0.5978,0.5912,0.5813,0.5897
0.9043,0.9109,0.9073,0.8974,0.9095,0.8839,0.8973,0.8919,0.928,0.9141,0.9097,0.9082,0.9265,0.9349,0.8601,0.9202,0.9006,0.9202,0.8754,0.9124,0.8681,1,0.9327,0.8995,0.8979,0.9411,0.8687,0.9278,0.8909,0.9102,0.8691,0.9184,0.893,0.928,0.884,0.9204,0.9313,0.8589,0.9198,0.9048,0.9158,0.9077,0.8759,0.9247,0.9101,0.8669,0.901,0.9216,0.9194,0.9136,0.8985,0.9149,0.9243,0.9191,0.9144,0.891,0.8949,0.901,0.9185,0.9305,0.8437,0.8769,0.9128,0.8868,0.8664,0.9219,0.9216,0.8259,0.898,0.8805,0.9066,0.9076,0.8927,0.9008,0.9093,0.919,0.9241,0.9179,0.876,0.9085,0.8409,0.9139,0.9092,0.9195,0.884,0.9036,0.9089,0.8843,0.8987,0.9173,0.8945,0.8698,0.9237,0.92,0.9064,0.8922,0.8869,0.9352,0.8901,0.9275,0.6637,0.6477,0.6165,0.6525,0.6342,0.6277,0.6462,0.6061,0.6237,0.6486,0.6531,0.6503,0.5987,0.6311,0.6381,0.6291,0.6175,0.6624,0.6263,0.6286,0.6304,0.6291,0.6444,0.6365,0.6498,0.6661,0.6564,0.6494,0.6545,0.6514,0.629,0.6195,0.5846,0.6537,0.6537,0.6501,0.6487,0.6509,0.652,0.668,0.6505,0.6328,0.6425,0.6343,0.6375,0.6118,0.662,0.6592,0.6549,0.6594,0.6362,0.6096,0.6492,0.6158,0.6393,0.6322,0.6397,0.6455,0.6496,0.6503,0.6473,0.6273,0.6585,0.6096,0.6558,0.6497,0.6094,0.6388,0.6559,0.6088,0.6327,0.6561,0.6115,0.6478,0.6565,0.659,0.6362,0.6257,0.6438,0.6434,0.6578,0.6547,0.6221,0.6545,0.639,0.6408,0.6613,0.6339,0.6637,0.6224,0.653,0.667,0.5995,0.6096,0.6322,0.647,0.6549,0.6191,0.6479,0.651,0.6429,0.6401,0.6351,0.6019,0.6241,0.6346,0.6308,0.6524,0.6326,0.6385,0.6316,0.6347,0.6289,0.651,0.6346,0.6197,0.6444,0.6044,0.6461,0.6491,0.6367,0.6226,0.6478,0.65,0.6394,0.5992,0.6448,0.636,0.6338,0.6229,0.6184,0.5883,0.6122,0.6432,0.6392,0.6053,0.6405,0.6152,0.6258,0.6468,0.6292,0.6376,0.6335,0.6448,0.6228,0.652,0.6194,0.6331,0.6362,0.6478,0.5866,0.6461,0.6032,0.6118,0.6178,0.6485,0.583,0.6317,0.6474,0.6295,0.6043,0.6426,0.6107,0.6483,0.6443,0.6107,0.5956,0.5745,0.6479,0.6439,0.6128,0.6302,0.6441,0.6471,0.5953,0.6368,0.6381,0.6224,0.6086,0.6487,0.5961,0.6465,0.6371,0.6524,0.654,0.6361,0.6272,0.6169,0.6425,0.6406,0.6415,0.6482,0.6265,0.6061,0.647,0.619,0.6309,0.6243,0.6126,0.6235
0.9174,0.9236,0.9204,0.9117,0.9234,0.8989,0.9111,0.9062,0.9419,0.9283,0.9243,0.9233,0.9405,0.9493,0.8735,0.9349,0.9132,0.9342,0.8881,0.926,0.8808,0.9327,1,0.9117,0.9116,0.9555,0.8835,0.9423,0.9051,0.9253,0.883,0.9323,0.9057,0.9424,0.8966,0.9355,0.9458,0.8727,0.9339,0.918,0.9303,0.9214,0.8892,0.9374,0.9244,0.8812,0.9154,0.9354,0.9332,0.9269,0.9122,0.9289,0.9393,0.9329,0.9282,0.9052,0.9078,0.9148,0.9322,0.9457,0.8563,0.8896,0.9282,0.9008,0.8807,0.9363,0.9365,0.8377,0.9117,0.8937,0.9201,0.9212,0.9064,0.9145,0.9229,0.9335,0.9385,0.9332,0.8913,0.923,0.8545,0.9278,0.9232,0.9342,0.8969,0.9191,0.924,0.8975,0.913,0.9314,0.9071,0.8836,0.9383,0.934,0.9196,0.9072,0.9021,0.9495,0.9045,0.9424,0.6739,0.6578,0.6259,0.6631,0.6449,0.638,0.6565,0.6168,0.6332,0.6589,0.6628,0.6597,0.6083,0.6419,0.6481,0.6389,0.6278,0.6725,0.636,0.639,0.6398,0.6391,0.6548,0.6467,0.6597,0.6763,0.6665,0.6598,0.6647,0.6617,0.6394,0.6294,0.5946,0.6637,0.6645,0.6599,0.6592,0.6606,0.6621,0.6786,0.66,0.6427,0.6532,0.6442,0.6474,0.6212,0.6724,0.6686,0.6643,0.6695,0.646,0.619,0.6596,0.6249,0.6496,0.6425,0.6497,0.6554,0.6593,0.6603,0.6578,0.6375,0.6685,0.6189,0.6658,0.6603,0.6188,0.6489,0.6659,0.6178,0.6431,0.6663,0.6205,0.658,0.667,0.6691,0.646,0.635,0.6542,0.6548,0.6683,0.6651,0.6324,0.6643,0.6488,0.6508,0.6712,0.643,0.6746,0.6325,0.663,0.677,0.6094,0.6198,0.6408,0.6565,0.6649,0.6285,0.6579,0.6615,0.654,0.6527,0.6463,0.6125,0.6357,0.646,0.643,0.6643,0.6438,0.6507,0.642,0.6469,0.6397,0.6629,0.6456,0.6322,0.6555,0.6153,0.658,0.6607,0.648,0.6332,0.6599,0.6615,0.6507,0.6099,0.6565,0.6476,0.6451,0.6339,0.6298,0.5987,0.6235,0.6546,0.6512,0.6151,0.6521,0.6256,0.637,0.6586,0.64,0.6495,0.6448,0.6567,0.6334,0.6631,0.6308,0.644,0.6476,0.6591,0.5965,0.6572,0.6149,0.6232,0.6297,0.66,0.5936,0.6434,0.6584,0.6403,0.6156,0.6542,0.621,0.6596,0.6549,0.6214,0.6062,0.584,0.6603,0.6548,0.6235,0.6421,0.6563,0.6581,0.6059,0.648,0.6491,0.6335,0.6191,0.6603,0.6072,0.6589,0.6481,0.6643,0.6654,0.6472,0.6387,0.6287,0.6532,0.6516,0.6533,0.6594,0.6365,0.617,0.659,0.6292,0.6421,0.6357,0.6246,0.6351
0.8828,0.889,0.8863,0.8793,0.8909,0.865,0.8785,0.8734,0.9085,0.8946,0.8901,0.8889,0.9065,0.9148,0.8393,0.9,0.8809,0.8998,0.8562,0.892,0.8489,0.8995,0.9117,1,0.8792,0.9213,0.8494,0.9066,0.871,0.8901,0.8498,0.9007,0.8726,0.9076,0.8655,0.9011,0.9116,0.8415,0.8994,0.8846,0.8952,0.8888,0.8569,0.9035,0.8905,0.849,0.8811,0.9014,0.8984,0.8922,0.88,0.8947,0.9037,0.8984,0.8951,0.8711,0.8774,0.8822,0.898,0.9116,0.8265,0.8593,0.8938,0.8689,0.8485,0.9022,0.9029,0.8071,0.8802,0.8649,0.8861,0.8876,0.8742,0.8799,0.8877,0.8998,0.9045,0.8992,0.8578,0.8897,0.8222,0.8944,0.8898,0.9,0.866,0.8852,0.8907,0.8634,0.8793,0.8984,0.8732,0.8516,0.9041,0.9004,0.8856,0.8725,0.8689,0.9144,0.8705,0.9074,0.6503,0.635,0.6039,0.6398,0.6228,0.617,0.6337,0.5944,0.6122,0.6362,0.6392,0.6381,0.5862,0.6199,0.6263,0.6171,0.6047,0.6492,0.6129,0.6166,0.6182,0.6164,0.632,0.6235,0.6372,0.653,0.6433,0.6371,0.6425,0.6395,0.6174,0.6081,0.5736,0.641,0.6408,0.6369,0.6365,0.6387,0.6385,0.6552,0.6366,0.6202,0.6306,0.6217,0.6265,0.6,0.6491,0.6459,0.6419,0.6467,0.6235,0.5992,0.6368,0.6029,0.6276,0.6196,0.6274,0.6331,0.6363,0.6379,0.6345,0.6152,0.6453,0.5973,0.6425,0.6369,0.5986,0.6257,0.6425,0.5963,0.6212,0.6436,0.5995,0.6349,0.6433,0.6458,0.6242,0.6123,0.631,0.6318,0.6449,0.6416,0.6098,0.6415,0.6261,0.6282,0.6484,0.6203,0.6509,0.6104,0.6401,0.6536,0.587,0.5984,0.619,0.6336,0.6419,0.6069,0.6358,0.6386,0.6294,0.6276,0.6218,0.5899,0.6118,0.6207,0.6176,0.6383,0.6188,0.6248,0.6175,0.622,0.6152,0.6378,0.622,0.6081,0.6306,0.5904,0.633,0.6353,0.6229,0.61,0.6343,0.6362,0.6259,0.5874,0.6316,0.6226,0.6206,0.6094,0.6057,0.5758,0.5985,0.6297,0.6267,0.5912,0.6275,0.6017,0.6125,0.6339,0.6165,0.6243,0.6194,0.6316,0.6081,0.6378,0.607,0.6196,0.6235,0.6347,0.5733,0.6324,0.592,0.5998,0.6059,0.635,0.5701,0.6187,0.634,0.6158,0.5917,0.6294,0.598,0.6349,0.6306,0.5983,0.5841,0.5619,0.6351,0.6305,0.5993,0.6169,0.6315,0.6331,0.5815,0.6236,0.6245,0.609,0.5957,0.6354,0.5841,0.6338,0.6242,0.6393,0.64,0.6221,0.614,0.6033,0.6286,0.6263,0.6281,0.6339,0.6119,0.5943,0.6334,0.6062,0.6179,0.6114,0.5999,0.6108
0.8821,0.8904,0.8874,0.8785,0.8881,0.8648,0.8767,0.8723,0.9085,0.8937,0.8906,0.8894,0.906,0.9147,0.8416,0.8993,0.8802,0.9007,0.8555,0.8908,0.8476,0.8979,0.9116,0.8792,1,0.9208,0.8502,0.9061,0.8729,0.8908,0.85,0.8971,0.8727,0.907,0.8649,0.9013,0.9099,0.8403,0.8995,0.8849,0.8946,0.887,0.8582,0.9024,0.8897,0.8482,0.8814,0.9008,0.8985,0.8929,0.8805,0.8941,0.9027,0.8985,0.8942,0.8703,0.8747,0.8819,0.8974,0.9108,0.8234,0.857,0.8931,0.8669,0.8458,0.902,0.9008,0.81,0.877,0.8602,0.8861,0.887,0.8724,0.8786,0.8876,0.8984,0.9046,0.8984,0.8581,0.8873,0.8208,0.8928,0.8899,0.899,0.863,0.8834,0.8892,0.862,0.8794,0.8981,0.8741,0.8523,0.9041,0.8995,0.8855,0.8729,0.8696,0.9144,0.8727,0.9068,0.6546,0.6397,0.6079,0.6444,0.6262,0.6193,0.6375,0.5987,0.6144,0.6398,0.6434,0.6413,0.5903,0.6228,0.63,0.6202,0.609,0.6531,0.6165,0.6198,0.6214,0.6199,0.6355,0.6277,0.6408,0.6568,0.6466,0.6406,0.6458,0.6423,0.6201,0.6107,0.5775,0.6444,0.6449,0.6415,0.6404,0.6419,0.6426,0.6588,0.6411,0.624,0.6346,0.625,0.6284,0.6042,0.6531,0.6491,0.6452,0.6508,0.6266,0.6026,0.6409,0.6065,0.6304,0.623,0.6311,0.6362,0.6407,0.642,0.6377,0.6183,0.6492,0.6012,0.6465,0.6408,0.6002,0.6294,0.6464,0.6,0.624,0.6465,0.6021,0.6383,0.647,0.6498,0.6283,0.6158,0.6361,0.6347,0.6488,0.6455,0.6137,0.6459,0.6293,0.631,0.6522,0.6239,0.6544,0.6143,0.6443,0.6567,0.5917,0.6019,0.6231,0.6369,0.6452,0.609,0.6389,0.6418,0.6326,0.6313,0.6246,0.5926,0.6145,0.6241,0.6203,0.6422,0.6222,0.6294,0.6214,0.6254,0.6192,0.6413,0.6244,0.6108,0.6344,0.5938,0.6364,0.6397,0.6267,0.6118,0.6375,0.6398,0.6299,0.59,0.6344,0.6266,0.6231,0.6123,0.6092,0.5781,0.602,0.6332,0.6296,0.5952,0.6305,0.6055,0.6165,0.6372,0.6185,0.6276,0.6236,0.635,0.6122,0.6412,0.61,0.622,0.6255,0.6377,0.5771,0.6361,0.5945,0.6021,0.6089,0.6383,0.5742,0.622,0.6369,0.6192,0.5955,0.6324,0.6028,0.6382,0.6339,0.6012,0.5849,0.5651,0.6389,0.6331,0.603,0.6204,0.6342,0.6369,0.5857,0.6273,0.6277,0.6123,0.5984,0.6395,0.5875,0.637,0.6266,0.6423,0.6434,0.6261,0.618,0.6073,0.6325,0.6304,0.6321,0.6378,0.616,0.5981,0.6364,0.608,0.6216,0.6147,0.6041,0.6139
0.9252,0.9323,0.9289,0.9205,0.9318,0.9056,0.9197,0.9155,0.951,0.9369,0.9327,0.9299,0.9498,0.958,0.8809,0.9433,0.9217,0.9433,0.898,0.9344,0.8887,0.9411,0.9555,0.9213,0.9208,1,0.891,0.9508,0.9138,0.933,0.8918,0.9397,0.9132,0.9511,0.9058,0.9426,0.9545,0.8789,0.9421,0.9275,0.9388,0.9309,0.8972,0.9461,0.9325,0.8889,0.9229,0.9442,0.9415,0.9352,0.9203,0.9378,0.9466,0.9413,0.9368,0.9139,0.9166,0.9235,0.9401,0.9541,0.8641,0.8979,0.9355,0.9082,0.8874,0.9449,0.9441,0.8463,0.9195,0.9022,0.9291,0.9295,0.9143,0.922,0.93,0.9416,0.9477,0.9411,0.8983,0.9295,0.8617,0.9368,0.9321,0.943,0.9053,0.9263,0.932,0.9056,0.9214,0.9403,0.9153,0.891,0.9465,0.9423,0.9289,0.9142,0.9101,0.9584,0.9121,0.95,0.6801,0.6638,0.6321,0.6689,0.6511,0.6437,0.6626,0.6212,0.6392,0.6646,0.6689,0.6659,0.6133,0.6468,0.6545,0.6446,0.6326,0.6785,0.6422,0.6451,0.6461,0.6454,0.6605,0.652,0.6658,0.6826,0.6723,0.6655,0.6706,0.6676,0.6449,0.6348,0.6004,0.6696,0.67,0.6661,0.6652,0.6669,0.6677,0.6846,0.6659,0.6483,0.659,0.65,0.6533,0.6273,0.6786,0.675,0.6706,0.6756,0.6524,0.6245,0.6654,0.6303,0.655,0.648,0.6556,0.6613,0.6652,0.6669,0.6635,0.6432,0.675,0.6245,0.672,0.6659,0.6244,0.6546,0.6719,0.6234,0.6486,0.6722,0.6258,0.6638,0.6729,0.6749,0.652,0.6407,0.6599,0.6599,0.674,0.6704,0.6384,0.6701,0.6542,0.6563,0.6776,0.6483,0.6803,0.638,0.6692,0.683,0.6145,0.6258,0.6472,0.6619,0.6705,0.6339,0.6636,0.667,0.66,0.6578,0.652,0.6177,0.6415,0.6518,0.6479,0.6696,0.6493,0.6561,0.6482,0.652,0.6456,0.669,0.6513,0.6372,0.6617,0.6204,0.6643,0.6668,0.6529,0.6387,0.6656,0.6678,0.6565,0.6149,0.6622,0.6536,0.6502,0.6394,0.6353,0.6042,0.6286,0.6604,0.6571,0.6209,0.6573,0.6315,0.6423,0.6642,0.6455,0.6548,0.6502,0.6621,0.6388,0.6687,0.6364,0.6498,0.6528,0.6648,0.6019,0.6635,0.6193,0.6283,0.6348,0.6659,0.5986,0.6484,0.6645,0.6452,0.6211,0.6597,0.6278,0.6658,0.6607,0.6267,0.611,0.5889,0.6661,0.6605,0.6295,0.6469,0.6622,0.6643,0.6108,0.654,0.6549,0.6393,0.6246,0.6659,0.6124,0.6643,0.6539,0.6702,0.6711,0.6527,0.6441,0.6334,0.6594,0.6574,0.6592,0.6657,0.642,0.6227,0.6649,0.6345,0.6481,0.6417,0.6304,0.6404
0.8557,0.8615,0.8576,0.851,0.8599,0.8395,0.8497,0.8445,0.8794,0.8663,0.8618,0.8597,0.8761,0.8854,0.8141,0.8713,0.8524,0.8711,0.8306,0.8631,0.823,0.8687,0.8835,0.8494,0.8502,0.891,1,0.8783,0.8436,0.8614,0.8224,0.8681,0.8458,0.8787,0.8402,0.8717,0.8816,0.8123,0.8708,0.8565,0.8663,0.8581,0.8289,0.8736,0.8625,0.8218,0.8541,0.8715,0.87,0.863,0.8498,0.8663,0.8754,0.8706,0.866,0.8477,0.8457,0.8533,0.8687,0.8826,0.7998,0.8314,0.8653,0.8397,0.8239,0.8727,0.8729,0.7815,0.8508,0.8337,0.8567,0.8585,0.845,0.8524,0.8598,0.8709,0.875,0.8679,0.8288,0.8602,0.7955,0.8646,0.8612,0.871,0.8359,0.8554,0.8599,0.8355,0.8513,0.8682,0.847,0.8229,0.8752,0.8708,0.8564,0.843,0.839,0.8855,0.8426,0.8772,0.6267,0.612,0.5819,0.6168,0.5993,0.5928,0.6102,0.5718,0.5892,0.6108,0.6166,0.6128,0.5648,0.5955,0.6033,0.5929,0.5822,0.6245,0.5899,0.5939,0.5943,0.5935,0.6079,0.6008,0.6129,0.6288,0.6189,0.6133,0.6178,0.6146,0.5943,0.5852,0.5535,0.616,0.6171,0.6133,0.6139,0.614,0.6154,0.631,0.6129,0.5985,0.6077,0.5983,0.6006,0.5782,0.6246,0.6211,0.6176,0.6223,0.5993,0.5747,0.613,0.5808,0.6036,0.5963,0.6035,0.6092,0.6138,0.6142,0.6114,0.5925,0.6208,0.5759,0.6183,0.6136,0.5746,0.6028,0.6183,0.5739,0.5969,0.6188,0.5767,0.611,0.6193,0.6214,0.6013,0.5905,0.6079,0.6084,0.6206,0.6192,0.5872,0.6177,0.6027,0.604,0.6241,0.5976,0.6262,0.5881,0.6161,0.6293,0.5657,0.5776,0.5961,0.6097,0.6178,0.5832,0.6122,0.6143,0.6098,0.6086,0.6029,0.5704,0.5917,0.602,0.5981,0.619,0.6002,0.6061,0.5987,0.6026,0.5965,0.6181,0.6015,0.5886,0.6119,0.5731,0.6139,0.6162,0.6034,0.5903,0.6147,0.6158,0.6063,0.5681,0.6127,0.6039,0.6007,0.5906,0.5865,0.558,0.5803,0.6108,0.606,0.5722,0.6078,0.5836,0.5927,0.6142,0.5956,0.6056,0.6007,0.6116,0.5901,0.6179,0.5883,0.5998,0.604,0.6143,0.5556,0.613,0.5729,0.5793,0.5858,0.615,0.5538,0.5992,0.614,0.5962,0.5726,0.609,0.5799,0.6148,0.6094,0.5787,0.5642,0.5444,0.6153,0.6108,0.5807,0.5979,0.6108,0.6134,0.5628,0.6041,0.6053,0.5909,0.5781,0.6153,0.566,0.6134,0.6046,0.6191,0.6203,0.603,0.5946,0.5849,0.6091,0.6072,0.6089,0.6142,0.5935,0.5755,0.6145,0.5864,0.5992,0.5932,0.5816,0.5916
0.9121,0.9191,0.9164,0.9067,0.9185,0.8927,0.906,0.9015,0.9371,0.9232,0.9188,0.9164,0.9348,0.9446,0.8678,0.9284,0.9079,0.9301,0.8834,0.921,0.8759,0.9278,0.9423,0.9066,0.9061,0.9508,0.8783,1,0.8995,0.9193,0.8785,0.9264,0.9005,0.9372,0.8918,0.9294,0.9403,0.867,0.9295,0.9136,0.9257,0.9171,0.8848,0.9326,0.9194,0.876,0.9109,0.9296,0.928,0.9217,0.9058,0.9239,0.9347,0.9283,0.9231,0.8997,0.9031,0.9098,0.9271,0.9399,0.8512,0.8849,0.9218,0.8946,0.8745,0.9317,0.9302,0.8334,0.9078,0.8892,0.9166,0.916,0.9013,0.9086,0.9175,0.9279,0.9335,0.9276,0.8856,0.9164,0.8498,0.9242,0.9194,0.9288,0.8927,0.9129,0.9186,0.8914,0.9083,0.9264,0.902,0.8779,0.9337,0.9283,0.9145,0.9013,0.8976,0.9447,0.8992,0.9374,0.6707,0.6545,0.6233,0.6597,0.6421,0.6346,0.6524,0.6137,0.6301,0.6551,0.6595,0.6566,0.6048,0.6383,0.645,0.6348,0.6239,0.6687,0.6323,0.6348,0.6365,0.6355,0.6507,0.6429,0.6566,0.6727,0.6629,0.656,0.6606,0.6582,0.6358,0.626,0.5913,0.6602,0.6602,0.6566,0.6554,0.6568,0.6582,0.6749,0.6566,0.6391,0.65,0.64,0.6441,0.6184,0.6689,0.665,0.6605,0.666,0.6424,0.6166,0.6556,0.6209,0.6461,0.6385,0.6456,0.6517,0.6547,0.6569,0.6541,0.6336,0.6651,0.6149,0.6621,0.6564,0.6141,0.6445,0.6619,0.6142,0.6398,0.6623,0.6169,0.6545,0.6629,0.6654,0.6421,0.6308,0.6505,0.65,0.664,0.6612,0.6291,0.6615,0.644,0.6467,0.6677,0.6388,0.6701,0.629,0.6599,0.6731,0.6055,0.6175,0.6372,0.6529,0.6611,0.6243,0.6544,0.6575,0.6515,0.6491,0.6443,0.6092,0.6326,0.6433,0.6393,0.6608,0.6413,0.6473,0.6396,0.6441,0.6371,0.66,0.6419,0.6291,0.6534,0.6123,0.6551,0.6581,0.6449,0.6304,0.6564,0.6586,0.6477,0.6075,0.6536,0.6453,0.6416,0.6304,0.6267,0.5958,0.6194,0.6517,0.6483,0.6129,0.6488,0.6231,0.6336,0.6556,0.6374,0.6464,0.6419,0.6539,0.6312,0.6601,0.6278,0.6406,0.6444,0.6562,0.5938,0.6543,0.6113,0.6209,0.6267,0.657,0.592,0.64,0.6554,0.637,0.6139,0.6514,0.6186,0.657,0.653,0.6188,0.6032,0.5809,0.6571,0.6513,0.6205,0.6387,0.6531,0.6555,0.6025,0.6454,0.6461,0.631,0.6163,0.6568,0.6047,0.6557,0.6455,0.6613,0.6621,0.6443,0.6361,0.6242,0.6504,0.6488,0.6497,0.6561,0.6333,0.6146,0.656,0.6263,0.6387,0.633,0.6217,0.632
0.8766,0.8841,0.8797,0.8708,0.8817,0.8587,0.8705,0.8656,0.9026,0.8876,0.8834,0.8813,0.8997,0.9073,0.8346,0.8937,0.8746,0.8933,0.8505,0.8853,0.8427,0.8909,0.9051,0.871,0.8729,0.9138,0.8436,0.8995,1,0.8832,0.8469,0.8906,0.8655,0.9001,0.8592,0.8927,0.9036,0.8323,0.8921,0.8769,0.8904,0.882,0.8495,0.8964,0.8827,0.8435,0.8748,0.893,0.8917,0.8861,0.8741,0.8882,0.8966,0.8915,0.888,0.8649,0.8687,0.8773,0.8909,0.9029,0.8171,0.8518,0.8858,0.8601,0.841,0.8953,0.8943,0.8007,0.8714,0.8539,0.8795,0.8808,0.8677,0.8724,0.8813,0.8918,0.8976,0.8909,0.8509,0.8801,0.8154,0.8868,0.8818,0.893,0.8574,0.8779,0.882,0.8603,0.8722,0.8913,0.8672,0.8431,0.8964,0.8922,0.8796,0.8641,0.8617,0.9085,0.8661,0.9,0.6451,0.6293,0.5981,0.6339,0.6162,0.6098,0.6277,0.5892,0.605,0.6292,0.6335,0.6317,0.5809,0.6135,0.6199,0.6103,0.599,0.6431,0.6083,0.6104,0.6112,0.6119,0.6257,0.6186,0.6309,0.6468,0.6367,0.6312,0.6345,0.633,0.6112,0.6011,0.5683,0.6341,0.635,0.6302,0.6309,0.632,0.633,0.6483,0.6315,0.6139,0.6252,0.6161,0.6195,0.5945,0.6433,0.6384,0.6357,0.6399,0.6172,0.5925,0.6308,0.5973,0.6208,0.6143,0.6206,0.6268,0.6301,0.6316,0.6273,0.6096,0.6392,0.5903,0.636,0.6314,0.5912,0.6201,0.6365,0.5911,0.6158,0.6369,0.593,0.629,0.638,0.6393,0.6174,0.606,0.6252,0.6257,0.6386,0.6356,0.605,0.6356,0.6203,0.621,0.6419,0.6142,0.6447,0.6062,0.6339,0.6467,0.582,0.5931,0.613,0.6266,0.6358,0.6011,0.6291,0.6317,0.6251,0.6226,0.6171,0.5857,0.6068,0.6166,0.6143,0.6345,0.6146,0.621,0.6131,0.6173,0.6111,0.6327,0.6173,0.602,0.6259,0.5868,0.6286,0.6308,0.6173,0.6046,0.6301,0.6317,0.6215,0.5824,0.627,0.619,0.6146,0.6056,0.601,0.5716,0.5938,0.6254,0.6211,0.5888,0.6229,0.5982,0.6076,0.6285,0.6111,0.6191,0.6149,0.6266,0.605,0.6331,0.6023,0.6146,0.6185,0.6296,0.5689,0.6282,0.5862,0.5944,0.6003,0.6298,0.5675,0.6149,0.6284,0.6116,0.5882,0.6252,0.593,0.63,0.6257,0.5932,0.5789,0.5576,0.6308,0.6255,0.5945,0.6124,0.6265,0.628,0.5785,0.6187,0.6197,0.6054,0.5914,0.6302,0.5786,0.628,0.6193,0.6335,0.6352,0.6169,0.609,0.599,0.6241,0.6224,0.6241,0.6298,0.6089,0.5894,0.6294,0.6008,0.613,0.6077,0.5964,0.6066
0.8961,0.9023,0.8992,0.89,0.901,0.8771,0.8893,0.8841,0.9192,0.9067,0.9024,0.9014,0.9187,0.9268,0.853,0.9133,0.8913,0.9124,0.8679,0.9041,0.8609,0.9102,0.9253,0.8901,0.8908,0.933,0.8614,0.9193,0.8832,1,0.8617,0.9115,0.8847,0.9203,0.8761,0.912,0.9233,0.8492,0.9114,0.8972,0.9081,0.9,0.8687,0.9159,0.9018,0.863,0.8928,0.9131,0.9111,0.9046,0.8912,0.9073,0.9162,0.9118,0.9061,0.8831,0.8855,0.8947,0.9098,0.9237,0.8347,0.8686,0.9069,0.8789,0.8585,0.915,0.9148,0.8169,0.8883,0.8707,0.897,0.8995,0.8841,0.8915,0.9006,0.9109,0.9172,0.9116,0.8691,0.8995,0.8317,0.9049,0.9019,0.911,0.8773,0.8975,0.9024,0.8756,0.8936,0.9092,0.8852,0.8616,0.9163,0.9123,0.8974,0.8855,0.8808,0.9282,0.8812,0.9202,0.6579,0.6418,0.6106,0.6469,0.6299,0.6226,0.6404,0.6011,0.6177,0.6423,0.6466,0.6442,0.593,0.6259,0.6325,0.6238,0.6111,0.6559,0.6201,0.6235,0.6245,0.624,0.6382,0.6311,0.6436,0.6597,0.65,0.6428,0.6481,0.6455,0.6236,0.6138,0.5799,0.6471,0.6478,0.6444,0.6428,0.6445,0.6453,0.6616,0.6441,0.6271,0.6378,0.6281,0.6317,0.607,0.6557,0.652,0.649,0.6534,0.6301,0.6032,0.643,0.6089,0.6334,0.6255,0.6332,0.6401,0.6439,0.6439,0.6415,0.6218,0.6522,0.6031,0.6496,0.644,0.604,0.6326,0.6501,0.6026,0.6264,0.65,0.6046,0.6422,0.6506,0.6529,0.6299,0.619,0.6373,0.6383,0.6517,0.6484,0.617,0.6479,0.6322,0.6343,0.6553,0.6268,0.6574,0.6163,0.6468,0.6599,0.5942,0.6051,0.6254,0.6401,0.6481,0.6129,0.6416,0.6453,0.637,0.6359,0.6291,0.5965,0.6187,0.6298,0.6254,0.6471,0.6264,0.6335,0.6254,0.6289,0.623,0.6458,0.6287,0.6149,0.6384,0.5989,0.6402,0.6436,0.6314,0.6167,0.642,0.6448,0.6339,0.5933,0.6388,0.6312,0.6279,0.6171,0.6125,0.5827,0.6061,0.6376,0.6342,0.5992,0.6348,0.6092,0.6203,0.6418,0.6231,0.6326,0.6284,0.6399,0.6176,0.6463,0.6136,0.6271,0.6307,0.6417,0.5803,0.6407,0.5981,0.6064,0.6124,0.6424,0.5778,0.626,0.6407,0.6228,0.5993,0.6368,0.6051,0.6426,0.6373,0.605,0.5904,0.5686,0.643,0.6378,0.6074,0.6252,0.6386,0.6415,0.5901,0.6311,0.6317,0.6168,0.6024,0.6428,0.5912,0.6411,0.6311,0.6472,0.6481,0.6307,0.6214,0.6112,0.636,0.6346,0.6361,0.642,0.6191,0.6012,0.6419,0.6124,0.6263,0.6191,0.6082,0.6185
0.8549,0.86,0.859,0.8496,0.8591,0.8369,0.8489,0.8445,0.8795,0.8659,0.861,0.8602,0.8786,0.8856,0.8125,0.8701,0.8514,0.873,0.8306,0.8654,0.8241,0.8691,0.883,0.8498,0.85,0.8918,0.8224,0.8785,0.8469,0.8617,1,0.8687,0.8453,0.8781,0.8385,0.8712,0.882,0.8126,0.8704,0.8582,0.8689,0.8601,0.8301,0.8752,0.8605,0.8211,0.853,0.8716,0.8697,0.8652,0.8514,0.8665,0.8741,0.8693,0.8655,0.8468,0.8467,0.8541,0.8697,0.8813,0.7984,0.8295,0.8641,0.8396,0.8235,0.872,0.8718,0.781,0.8503,0.8347,0.8585,0.8598,0.8458,0.8509,0.8597,0.8706,0.8751,0.8694,0.8315,0.8617,0.7944,0.864,0.8608,0.8708,0.8372,0.8568,0.86,0.8353,0.8514,0.8684,0.8454,0.8262,0.8752,0.8706,0.8569,0.8444,0.8396,0.8846,0.8443,0.879,0.6271,0.6121,0.5834,0.6173,0.6006,0.5938,0.611,0.573,0.5893,0.6135,0.6171,0.6149,0.566,0.5976,0.6027,0.5948,0.5837,0.626,0.5924,0.5939,0.5961,0.5957,0.6093,0.6017,0.6136,0.6294,0.6209,0.613,0.6188,0.6162,0.5951,0.5851,0.5559,0.6181,0.6189,0.6153,0.6136,0.6145,0.6159,0.6319,0.6144,0.5983,0.6072,0.599,0.6032,0.5792,0.6259,0.622,0.6189,0.6235,0.6012,0.5753,0.6148,0.5813,0.6038,0.5971,0.6042,0.6094,0.6137,0.6142,0.6123,0.5937,0.6229,0.576,0.6196,0.6148,0.5762,0.603,0.6205,0.5754,0.5987,0.6197,0.5787,0.6127,0.6202,0.6232,0.6007,0.5911,0.6099,0.6078,0.6216,0.6188,0.5886,0.6199,0.6033,0.6058,0.6245,0.599,0.6277,0.5881,0.6177,0.6305,0.5671,0.5782,0.5968,0.6103,0.6195,0.5846,0.6116,0.6154,0.6073,0.6055,0.6018,0.5694,0.591,0.5993,0.5962,0.6166,0.5997,0.6034,0.5983,0.6004,0.5936,0.6158,0.6014,0.5873,0.6095,0.5705,0.612,0.6142,0.6027,0.5893,0.6141,0.6149,0.6045,0.5663,0.6098,0.6009,0.5989,0.5891,0.5852,0.5572,0.5794,0.6089,0.6048,0.5708,0.6062,0.5826,0.5913,0.6127,0.5951,0.6027,0.5977,0.6095,0.5883,0.6165,0.5851,0.599,0.6016,0.6136,0.5541,0.6107,0.5703,0.579,0.5832,0.6131,0.552,0.5981,0.6119,0.5959,0.5733,0.6079,0.577,0.6132,0.6087,0.5781,0.5611,0.5411,0.6143,0.6081,0.5797,0.5956,0.609,0.6111,0.5631,0.6025,0.6034,0.5883,0.5748,0.6135,0.5649,0.6127,0.6023,0.6174,0.6183,0.601,0.5926,0.5842,0.607,0.605,0.6065,0.6129,0.5906,0.5738,0.6121,0.585,0.5966,0.592,0.5792,0.5899
0.9013,0.9093,0.9056,0.8969,0.9081,0.884,0.8962,0.8915,0.9268,0.9129,0.9084,0.908,0.9253,0.9341,0.8589,0.9199,0.8993,0.9193,0.8739,0.9115,0.8674,0.9184,0.9323,0.9007,0.8971,0.9397,0.8681,0.9264,0.8906,0.9115,0.8687,1,0.8898,0.9278,0.882,0.9187,0.9305,0.8573,0.9192,0.9035,0.9155,0.9067,0.8755,0.9232,0.9096,0.8666,0.9008,0.9195,0.9185,0.9114,0.8981,0.9136,0.9229,0.9182,0.9134,0.8904,0.8928,0.9012,0.917,0.9298,0.8419,0.8766,0.9121,0.8858,0.8656,0.9214,0.9218,0.8244,0.897,0.8804,0.9058,0.9057,0.8921,0.8994,0.906,0.9188,0.9236,0.9176,0.8765,0.9075,0.8397,0.913,0.9088,0.9197,0.8836,0.9029,0.9093,0.8818,0.8994,0.917,0.8915,0.8681,0.9226,0.9188,0.9049,0.891,0.8872,0.9341,0.8891,0.9265,0.6643,0.6486,0.6166,0.6525,0.6346,0.6285,0.6462,0.6073,0.6236,0.6486,0.6524,0.6504,0.5988,0.632,0.6384,0.6284,0.6178,0.6621,0.6264,0.6282,0.6319,0.6299,0.6441,0.6369,0.6495,0.6659,0.6564,0.6493,0.654,0.6519,0.6299,0.6199,0.5866,0.6528,0.6538,0.6499,0.6495,0.6503,0.6512,0.6682,0.6504,0.633,0.6435,0.6339,0.6375,0.6133,0.6621,0.6587,0.6541,0.6596,0.6358,0.6093,0.6496,0.6155,0.6398,0.632,0.6398,0.6453,0.6495,0.6506,0.6474,0.628,0.6586,0.6093,0.6559,0.65,0.6091,0.6385,0.6554,0.6102,0.6339,0.6561,0.6105,0.6483,0.6563,0.6588,0.637,0.6243,0.6441,0.6444,0.658,0.6544,0.6228,0.6548,0.6385,0.6408,0.6616,0.6339,0.6638,0.623,0.6535,0.6669,0.6002,0.6104,0.6314,0.6471,0.6542,0.6193,0.6477,0.6507,0.6439,0.6418,0.6361,0.6037,0.6255,0.6361,0.6319,0.6533,0.6338,0.6394,0.6314,0.6358,0.6288,0.6523,0.6361,0.6221,0.6446,0.6053,0.6472,0.6503,0.6373,0.6231,0.6493,0.6505,0.6406,0.5997,0.6458,0.6369,0.6341,0.6242,0.6191,0.5885,0.6128,0.6445,0.6407,0.6049,0.6411,0.6163,0.6269,0.6479,0.6298,0.6395,0.6341,0.6465,0.6233,0.6521,0.6206,0.6338,0.6368,0.649,0.5865,0.647,0.6043,0.613,0.619,0.6501,0.5837,0.6331,0.6484,0.6295,0.6056,0.6441,0.6112,0.6491,0.6444,0.6109,0.5963,0.5742,0.6491,0.6445,0.6132,0.6308,0.6456,0.6477,0.5957,0.6385,0.6388,0.6232,0.6085,0.6498,0.598,0.6475,0.6384,0.6535,0.6543,0.6372,0.6288,0.6191,0.6435,0.6409,0.6426,0.6491,0.6262,0.6083,0.648,0.6194,0.6318,0.6256,0.6148,0.6239
0.8769,0.8837,0.8801,0.8711,0.8835,0.8593,0.8712,0.8682,0.9022,0.8867,0.8821,0.8806,0.8988,0.9078,0.8375,0.8935,0.8729,0.8933,0.8492,0.8851,0.8415,0.893,0.9057,0.8726,0.8727,0.9132,0.8458,0.9005,0.8655,0.8847,0.8453,0.8898,1,0.9022,0.8571,0.8926,0.9036,0.8329,0.8929,0.8786,0.8887,0.8809,0.8505,0.8965,0.8829,0.8411,0.876,0.8947,0.8925,0.8877,0.8726,0.8876,0.897,0.892,0.888,0.8654,0.869,0.8753,0.8913,0.9043,0.8199,0.8533,0.8863,0.8628,0.8417,0.8952,0.8954,0.8009,0.8738,0.8554,0.8787,0.8807,0.8667,0.8734,0.8824,0.8921,0.8978,0.8915,0.8515,0.8808,0.8159,0.8872,0.8839,0.8932,0.858,0.8783,0.8825,0.858,0.8739,0.8909,0.8666,0.8474,0.8981,0.8938,0.8805,0.8652,0.8612,0.9084,0.8648,0.9004,0.6445,0.6294,0.5987,0.6342,0.6166,0.6104,0.6271,0.589,0.6051,0.6293,0.6342,0.6312,0.5831,0.613,0.6207,0.6111,0.5997,0.6437,0.6084,0.611,0.6131,0.6107,0.6266,0.6179,0.6311,0.6471,0.6371,0.6313,0.6357,0.6335,0.6107,0.6017,0.5691,0.6357,0.6351,0.631,0.6311,0.6325,0.6331,0.6491,0.6308,0.6145,0.6243,0.615,0.6209,0.595,0.6428,0.6396,0.6361,0.6404,0.6187,0.5922,0.6307,0.5972,0.621,0.615,0.6203,0.6262,0.6306,0.632,0.6287,0.6107,0.64,0.5905,0.6365,0.6311,0.5916,0.6195,0.6374,0.5912,0.6156,0.6367,0.5931,0.6298,0.6372,0.6399,0.618,0.6069,0.625,0.6255,0.6386,0.6365,0.6041,0.635,0.6202,0.6221,0.6425,0.6144,0.6447,0.6043,0.635,0.6477,0.5834,0.5944,0.6131,0.6274,0.636,0.6008,0.6282,0.632,0.626,0.624,0.6184,0.5856,0.6081,0.6185,0.6144,0.6359,0.6165,0.6218,0.6146,0.6185,0.6118,0.6343,0.6183,0.6043,0.6273,0.5872,0.63,0.6324,0.6194,0.6058,0.6307,0.6331,0.6223,0.5831,0.6274,0.6198,0.6174,0.606,0.6028,0.5733,0.5966,0.6256,0.6236,0.5891,0.6234,0.5986,0.6094,0.6309,0.6117,0.6212,0.617,0.6277,0.6062,0.6353,0.6036,0.6166,0.6192,0.6307,0.5715,0.6286,0.5884,0.5969,0.6026,0.6326,0.5683,0.6146,0.6306,0.6116,0.5884,0.6261,0.5953,0.6311,0.6272,0.5949,0.5795,0.5573,0.6321,0.6268,0.5965,0.6136,0.6284,0.6303,0.5792,0.6203,0.621,0.6062,0.5923,0.6317,0.5811,0.6297,0.6205,0.6361,0.6363,0.6196,0.6103,0.6004,0.6252,0.623,0.6246,0.6301,0.6086,0.5913,0.6302,0.6037,0.6146,0.6078,0.5967,0.6079
0.9122,0.9192,0.9155,0.9078,0.9182,0.8942,0.9063,0.9013,0.9382,0.9241,0.9197,0.9181,0.9353,0.9443,0.8683,0.9294,0.9081,0.9294,0.8843,0.9214,0.8766,0.928,0.9424,0.9076,0.907,0.9511,0.8787,0.9372,0.9001,0.9203,0.8781,0.9278,0.9022,1,0.8927,0.9311,0.9409,0.8667,0.9293,0.9136,0.926,0.9166,0.8862,0.9337,0.9202,0.876,0.9107,0.93,0.9284,0.9228,0.9075,0.9249,0.9336,0.9275,0.9247,0.9002,0.9029,0.9106,0.9277,0.9401,0.8519,0.8856,0.9228,0.8941,0.8745,0.9316,0.9309,0.8346,0.9066,0.8893,0.9151,0.9164,0.9019,0.9087,0.9179,0.9281,0.9344,0.9283,0.8859,0.9172,0.8482,0.9229,0.9195,0.9301,0.8926,0.9133,0.9181,0.8931,0.9078,0.9266,0.903,0.8793,0.9337,0.9293,0.9147,0.901,0.8967,0.9458,0.901,0.937,0.6724,0.6565,0.6242,0.6618,0.6432,0.637,0.6548,0.6149,0.6311,0.657,0.662,0.6587,0.6067,0.6404,0.6471,0.6377,0.6259,0.6717,0.6335,0.6379,0.6388,0.638,0.6531,0.6453,0.6583,0.6749,0.665,0.658,0.6633,0.6607,0.6379,0.6286,0.5939,0.662,0.6629,0.6591,0.6577,0.6593,0.6603,0.6774,0.6588,0.6424,0.6523,0.6424,0.646,0.62,0.671,0.6674,0.6634,0.6683,0.6451,0.6184,0.6574,0.6241,0.648,0.6408,0.6483,0.6541,0.6586,0.6597,0.656,0.6363,0.6674,0.617,0.6646,0.6586,0.6177,0.6475,0.6644,0.6159,0.6424,0.6646,0.6191,0.6564,0.6653,0.6674,0.6449,0.634,0.6524,0.6525,0.6668,0.6635,0.6313,0.6629,0.6465,0.6497,0.6699,0.642,0.6731,0.6303,0.6622,0.6752,0.6074,0.619,0.6402,0.6543,0.6637,0.6265,0.6562,0.6592,0.6549,0.653,0.648,0.6129,0.6366,0.6465,0.6424,0.6646,0.6442,0.6504,0.6432,0.6467,0.6405,0.6636,0.6467,0.6326,0.6565,0.6154,0.6587,0.6615,0.6487,0.6336,0.6605,0.6619,0.6513,0.6094,0.657,0.6486,0.6453,0.6347,0.6299,0.5993,0.6231,0.6551,0.6524,0.6159,0.6523,0.6262,0.6382,0.6599,0.6406,0.6498,0.6452,0.6578,0.6335,0.6638,0.6315,0.6451,0.6479,0.6604,0.597,0.658,0.6144,0.6233,0.6297,0.6608,0.5943,0.6433,0.6588,0.6406,0.6168,0.6542,0.622,0.6603,0.6554,0.622,0.607,0.584,0.6609,0.6551,0.6244,0.6423,0.6565,0.6595,0.6054,0.6493,0.65,0.6343,0.6193,0.6606,0.6078,0.6589,0.6487,0.665,0.6656,0.6477,0.6389,0.6286,0.6541,0.6521,0.6539,0.6597,0.6374,0.6177,0.6597,0.6302,0.6433,0.6359,0.6253,0.6352
0.8679,0.8755,0.8724,0.8634,0.8743,0.8505,0.863,0.8574,0.8929,0.8813,0.8766,0.8734,0.8907,0.8996,0.8269,0.8843,0.8655,0.8856,0.8415,0.8786,0.8345,0.884,0.8966,0.8655,0.8649,0.9058,0.8402,0.8918,0.8592,0.8761,0.8385,0.882,0.8571,0.8927,1,0.8855,0.8959,0.8262,0.8856,0.8705,0.8804,0.8736,0.8424,0.888,0.8754,0.8376,0.8672,0.8853,0.8839,0.8773,0.864,0.8809,0.8886,0.884,0.8803,0.8609,0.8603,0.8666,0.8847,0.897,0.8112,0.843,0.8784,0.8522,0.8353,0.8867,0.886,0.7929,0.8644,0.8464,0.8713,0.8746,0.8603,0.8666,0.8731,0.8839,0.8898,0.8846,0.8428,0.8727,0.8109,0.8799,0.8736,0.885,0.8513,0.8681,0.8758,0.8496,0.8647,0.8837,0.8587,0.8368,0.8882,0.8842,0.8708,0.8585,0.8559,0.8996,0.8585,0.8923,0.6374,0.6229,0.5916,0.6268,0.6093,0.603,0.6201,0.5827,0.5971,0.6221,0.6259,0.6237,0.5738,0.6056,0.6136,0.6035,0.5923,0.6356,0.6013,0.6033,0.6053,0.6054,0.6177,0.6112,0.6229,0.6391,0.6289,0.6231,0.6282,0.6254,0.6034,0.5957,0.5622,0.6275,0.6271,0.6233,0.6233,0.6245,0.625,0.6407,0.6242,0.6081,0.6169,0.6085,0.6119,0.5875,0.6354,0.6316,0.6277,0.6336,0.6111,0.5841,0.6234,0.5906,0.6133,0.6061,0.6131,0.6194,0.6238,0.6235,0.6214,0.6027,0.6314,0.5833,0.629,0.624,0.5845,0.612,0.6287,0.584,0.6064,0.6298,0.5867,0.6213,0.6301,0.6324,0.6104,0.6002,0.6169,0.6191,0.6315,0.6276,0.5973,0.6277,0.612,0.6148,0.634,0.607,0.6376,0.5973,0.6267,0.6397,0.5758,0.5857,0.6062,0.6195,0.628,0.5932,0.6207,0.6245,0.6184,0.6162,0.6116,0.5789,0.6011,0.6114,0.6076,0.627,0.6083,0.6146,0.6077,0.6121,0.6048,0.6266,0.6097,0.5966,0.6198,0.5805,0.6226,0.6247,0.6124,0.599,0.624,0.6258,0.6157,0.5759,0.6202,0.612,0.6092,0.5993,0.5948,0.5675,0.588,0.6181,0.6151,0.5809,0.6167,0.5914,0.6029,0.6229,0.6054,0.6129,0.609,0.6206,0.5987,0.6266,0.5959,0.6088,0.6123,0.6235,0.564,0.6227,0.5821,0.5892,0.5944,0.624,0.5608,0.608,0.6227,0.6037,0.583,0.6184,0.5877,0.6231,0.6193,0.5884,0.572,0.5508,0.6245,0.6194,0.5896,0.6056,0.6195,0.6231,0.5706,0.6132,0.6141,0.599,0.5841,0.6238,0.5747,0.622,0.6133,0.6281,0.6284,0.6115,0.604,0.5944,0.6178,0.6154,0.6173,0.623,0.6004,0.5825,0.6235,0.5946,0.6073,0.6001,0.5898,0.5998
0.9052,0.9117,0.9077,0.8995,0.9111,0.8874,0.899,0.8943,0.9299,0.9168,0.9136,0.9101,0.9281,0.9368,0.8609,0.9226,0.9001,0.9218,0.8769,0.9133,0.8692,0.9204,0.9355,0.9011,0.9013,0.9426,0.8717,0.9294,0.8927,0.912,0.8712,0.9187,0.8926,0.9311,0.8855,1,0.9332,0.8598,0.9219,0.9068,0.918,0.9093,0.8791,0.9251,0.9137,0.8701,0.9035,0.9236,0.9216,0.9135,0.9007,0.9169,0.9264,0.9212,0.9159,0.8919,0.8965,0.9025,0.9199,0.9323,0.8437,0.8784,0.9161,0.889,0.8701,0.9234,0.924,0.8302,0.8989,0.8816,0.9074,0.9094,0.8951,0.9009,0.9101,0.9211,0.9273,0.9202,0.8791,0.9107,0.8414,0.9153,0.9111,0.9215,0.8851,0.9061,0.9119,0.8839,0.9014,0.92,0.8954,0.8705,0.9263,0.9214,0.9067,0.8935,0.8902,0.9376,0.893,0.9296,0.6655,0.6493,0.6173,0.6539,0.6362,0.63,0.6473,0.6075,0.6248,0.6499,0.654,0.6514,0.5994,0.6326,0.6397,0.6303,0.6182,0.6635,0.628,0.6311,0.6318,0.6306,0.6462,0.6375,0.6509,0.6674,0.6577,0.6506,0.656,0.6532,0.6313,0.6208,0.587,0.6546,0.6552,0.6512,0.6504,0.652,0.6533,0.6696,0.6514,0.6346,0.6448,0.6357,0.6389,0.6129,0.6639,0.6605,0.6559,0.6605,0.6378,0.6109,0.6507,0.6159,0.6413,0.634,0.6407,0.6467,0.6507,0.6521,0.6488,0.6289,0.6599,0.6102,0.6577,0.6521,0.6109,0.6401,0.6581,0.6099,0.634,0.6581,0.6128,0.6494,0.6579,0.6604,0.6374,0.6263,0.6456,0.6458,0.6593,0.6558,0.6239,0.6562,0.6401,0.6417,0.6626,0.634,0.6656,0.6237,0.6545,0.6675,0.6002,0.6129,0.6324,0.6474,0.656,0.6202,0.6493,0.6522,0.646,0.6439,0.6384,0.6044,0.627,0.638,0.6341,0.6554,0.6354,0.6421,0.6348,0.6382,0.632,0.6546,0.6372,0.6246,0.6481,0.6062,0.65,0.6526,0.6398,0.6259,0.6515,0.6535,0.6426,0.6011,0.6482,0.6393,0.6366,0.6259,0.6221,0.5918,0.616,0.6466,0.6429,0.6073,0.6439,0.6179,0.629,0.6511,0.6324,0.6411,0.6364,0.6488,0.6257,0.6557,0.6222,0.6364,0.6386,0.6512,0.5894,0.6492,0.607,0.6151,0.6213,0.6522,0.5861,0.6353,0.6502,0.6324,0.6085,0.6461,0.6144,0.6517,0.6469,0.6137,0.5984,0.575,0.6516,0.6468,0.6152,0.634,0.6473,0.6505,0.597,0.6403,0.6407,0.6256,0.6115,0.6514,0.5998,0.6502,0.6399,0.6559,0.6573,0.639,0.6314,0.6196,0.6455,0.6435,0.6446,0.6512,0.6292,0.6099,0.6503,0.6215,0.634,0.6275,0.6168,0.6269
0.9156,0.9226,0.9195,0.9108,0.922,0.8969,0.9109,0.9057,0.9413,0.9279,0.9226,0.9213,0.9388,0.9487,0.872,0.9331,0.912,0.9325,0.8868,0.9241,0.8801,0.9313,0.9458,0.9116,0.9099,0.9545,0.8816,0.9403,0.9036,0.9233,0.882,0.9305,0.9036,0.9409,0.8959,0.9332,1,0.8704,0.9328,0.9167,0.9287,0.9197,0.889,0.9367,0.9226,0.8795,0.9133,0.9335,0.9325,0.9265,0.9108,0.9281,0.9369,0.931,0.9282,0.9031,0.9065,0.9137,0.9306,0.9439,0.8554,0.8902,0.9253,0.8996,0.8782,0.9353,0.934,0.8373,0.9104,0.8928,0.9192,0.9196,0.9045,0.9129,0.9211,0.9323,0.937,0.9307,0.8895,0.9208,0.8525,0.9264,0.9226,0.9336,0.8968,0.9168,0.9216,0.8953,0.9118,0.9313,0.9061,0.8827,0.9368,0.9322,0.9181,0.9039,0.8998,0.9488,0.9036,0.9401,0.6735,0.657,0.6244,0.6622,0.6431,0.6364,0.6552,0.6152,0.6319,0.658,0.6618,0.6585,0.6067,0.6406,0.6468,0.638,0.626,0.6716,0.6348,0.6373,0.6395,0.6381,0.6534,0.6448,0.6587,0.6748,0.665,0.6584,0.6634,0.6609,0.6384,0.6283,0.5931,0.6623,0.6627,0.6592,0.6583,0.6597,0.6612,0.6774,0.6586,0.6414,0.6515,0.6429,0.6472,0.6203,0.671,0.6673,0.6633,0.6689,0.6443,0.6183,0.6577,0.6236,0.6484,0.6414,0.6484,0.6544,0.6576,0.6596,0.6564,0.6364,0.6677,0.6168,0.6645,0.6589,0.6166,0.6472,0.6647,0.6166,0.6419,0.6649,0.6192,0.6566,0.6655,0.668,0.6449,0.6338,0.6529,0.6526,0.6667,0.6633,0.6313,0.6631,0.6472,0.6498,0.6702,0.6411,0.6727,0.6312,0.6618,0.6758,0.6074,0.6188,0.6405,0.6553,0.6637,0.627,0.6557,0.6598,0.6519,0.6502,0.6443,0.6116,0.6337,0.6445,0.6407,0.6623,0.6415,0.6484,0.6401,0.6444,0.6373,0.6607,0.6436,0.6303,0.6541,0.6131,0.6565,0.6591,0.6458,0.6318,0.6576,0.6595,0.649,0.6074,0.6548,0.6454,0.6423,0.6315,0.6279,0.5968,0.6212,0.653,0.6496,0.6135,0.6498,0.6239,0.6352,0.6566,0.638,0.6473,0.6429,0.6546,0.6323,0.6613,0.6291,0.6421,0.6453,0.6579,0.5946,0.6555,0.6127,0.6216,0.627,0.6581,0.5922,0.6412,0.6567,0.6381,0.614,0.6523,0.6196,0.6578,0.653,0.6199,0.604,0.5822,0.6577,0.653,0.621,0.6392,0.6539,0.6567,0.6041,0.6463,0.6469,0.6317,0.6171,0.6581,0.6049,0.6566,0.6459,0.6618,0.6633,0.6448,0.6363,0.6266,0.6515,0.6502,0.6516,0.6572,0.6347,0.6155,0.6571,0.6282,0.6402,0.634,0.6229,0.6332
0.8435,0.8493,0.8484,0.8414,0.8479,0.8246,0.8389,0.832,0.8669,0.8534,0.8494,0.8486,0.8654,0.8744,0.8025,0.8601,0.8403,0.8603,0.8171,0.8532,0.8113,0.8589,0.8727,0.8415,0.8403,0.8789,0.8123,0.867,0.8323,0.8492,0.8126,0.8573,0.8329,0.8667,0.8262,0.8598,0.8704,1,0.8612,0.8438,0.8552,0.8479,0.8203,0.8628,0.8499,0.8097,0.8425,0.8608,0.8583,0.8549,0.8396,0.8548,0.8629,0.8569,0.8533,0.8336,0.835,0.8419,0.8598,0.87,0.7871,0.8227,0.8531,0.827,0.8138,0.8629,0.8635,0.7717,0.8407,0.8227,0.8467,0.8483,0.8341,0.8412,0.8498,0.8622,0.8622,0.8591,0.8192,0.8504,0.785,0.8529,0.8501,0.8601,0.8268,0.8443,0.8495,0.8247,0.841,0.8575,0.8353,0.8102,0.8633,0.8582,0.8482,0.8359,0.8336,0.8741,0.8316,0.8677,0.62,0.6063,0.5764,0.6109,0.5934,0.5866,0.6031,0.5651,0.5836,0.6056,0.6098,0.6068,0.5588,0.5897,0.5962,0.5873,0.5779,0.6189,0.5862,0.5885,0.5903,0.5873,0.6019,0.5947,0.6076,0.6223,0.6123,0.6065,0.6116,0.609,0.587,0.5785,0.5481,0.611,0.6111,0.6075,0.6077,0.6079,0.6092,0.6242,0.6075,0.5906,0.6012,0.5926,0.5964,0.571,0.6191,0.6158,0.6115,0.6159,0.5955,0.5716,0.607,0.5767,0.597,0.5897,0.5979,0.6049,0.6061,0.6092,0.6041,0.5868,0.6152,0.5699,0.6124,0.6077,0.5688,0.5958,0.6128,0.5669,0.5929,0.6128,0.57,0.6051,0.6135,0.6153,0.5933,0.5839,0.6022,0.6018,0.6152,0.6103,0.5809,0.6106,0.5956,0.5992,0.618,0.5919,0.6201,0.5809,0.6105,0.6219,0.5584,0.5708,0.5904,0.6038,0.6118,0.5772,0.6051,0.6079,0.6019,0.5993,0.5946,0.5632,0.5853,0.5942,0.5908,0.6105,0.5912,0.5985,0.5908,0.5963,0.588,0.6093,0.5951,0.5803,0.6027,0.5659,0.6051,0.6079,0.5952,0.5822,0.6063,0.6083,0.5981,0.5608,0.6041,0.596,0.5927,0.5828,0.579,0.5511,0.573,0.6016,0.5985,0.5653,0.5992,0.5756,0.5848,0.6061,0.5897,0.5965,0.594,0.6037,0.5823,0.61,0.5815,0.5917,0.5962,0.6071,0.5477,0.6051,0.5662,0.5727,0.5788,0.607,0.5464,0.5916,0.6056,0.5883,0.5658,0.6019,0.571,0.6072,0.6027,0.5712,0.5564,0.5374,0.6071,0.6024,0.5745,0.5898,0.6039,0.6062,0.556,0.5955,0.5978,0.5822,0.5701,0.6083,0.557,0.6052,0.5957,0.6111,0.6116,0.5952,0.5874,0.5777,0.6012,0.5988,0.6014,0.6064,0.5854,0.568,0.6059,0.579,0.5902,0.5846,0.5736,0.584
0.9051,0.911,0.9076,0.8985,0.9097,0.8866,0.8984,0.8942,0.9297,0.9155,0.9118,0.909,0.9271,0.9371,0.8596,0.9224,0.9009,0.9228,0.8761,0.9149,0.8689,0.9198,0.9339,0.8994,0.8995,0.9421,0.8708,0.9295,0.8921,0.9114,0.8704,0.9192,0.8929,0.9293,0.8856,0.9219,0.9328,0.8612,1,0.9047,0.9165,0.9084,0.8779,0.9245,0.911,0.8677,0.9026,0.9222,0.9205,0.9145,0.8986,0.9164,0.9253,0.9197,0.9156,0.8927,0.8947,0.9035,0.9203,0.9309,0.844,0.8776,0.9145,0.8877,0.8678,0.9233,0.9233,0.8257,0.8987,0.8836,0.9078,0.9086,0.894,0.9011,0.9093,0.9206,0.9252,0.9188,0.8764,0.9092,0.8427,0.9149,0.9094,0.9223,0.8844,0.9048,0.9106,0.8835,0.9008,0.9188,0.896,0.871,0.9251,0.9213,0.9079,0.8933,0.8881,0.9358,0.8902,0.9281,0.6656,0.6492,0.6173,0.6538,0.6354,0.6292,0.6476,0.6073,0.625,0.6496,0.6541,0.651,0.5996,0.6329,0.64,0.6305,0.619,0.6632,0.6267,0.6301,0.6317,0.6308,0.6457,0.6386,0.6508,0.667,0.657,0.6507,0.6561,0.6527,0.6311,0.6208,0.5866,0.6557,0.6555,0.6506,0.6505,0.6518,0.6528,0.6692,0.6515,0.6336,0.6437,0.6347,0.6396,0.6138,0.6634,0.6596,0.6552,0.6607,0.6379,0.6104,0.6509,0.6165,0.6411,0.6327,0.641,0.6468,0.6506,0.6513,0.6485,0.6292,0.66,0.6098,0.6565,0.6514,0.6095,0.6405,0.6567,0.6101,0.6341,0.6575,0.6123,0.6492,0.6573,0.6601,0.6379,0.6262,0.6459,0.6445,0.6591,0.656,0.6244,0.6558,0.6392,0.6423,0.6625,0.6343,0.6653,0.6235,0.6549,0.6676,0.6004,0.6128,0.6327,0.6478,0.6557,0.6196,0.6487,0.6519,0.6454,0.6436,0.6383,0.604,0.6279,0.638,0.6339,0.6552,0.6351,0.6422,0.6338,0.6379,0.6322,0.6544,0.6381,0.6237,0.6472,0.6064,0.6497,0.6528,0.6394,0.6252,0.6509,0.6531,0.6427,0.6014,0.6478,0.6391,0.6369,0.6253,0.6213,0.5913,0.6147,0.6469,0.6424,0.6072,0.644,0.6189,0.6286,0.65,0.6322,0.6409,0.6364,0.6481,0.6257,0.6549,0.6228,0.6358,0.6383,0.6512,0.5894,0.6495,0.6069,0.6153,0.6209,0.6514,0.5866,0.6347,0.6502,0.632,0.6081,0.6459,0.614,0.6515,0.647,0.6133,0.5984,0.576,0.6526,0.6463,0.6156,0.6331,0.6478,0.6502,0.5972,0.6407,0.6401,0.6259,0.6112,0.6517,0.6,0.65,0.6399,0.6557,0.657,0.639,0.6306,0.6196,0.6452,0.6435,0.6444,0.6512,0.6284,0.6098,0.651,0.6224,0.6337,0.6275,0.6169,0.6266
0.8896,0.896,0.8929,0.8843,0.8952,0.8734,0.884,0.8787,0.9134,0.9021,0.8958,0.8949,0.9125,0.9209,0.8469,0.9065,0.884,0.9069,0.862,0.8988,0.8549,0.9048,0.918,0.8846,0.8849,0.9275,0.8565,0.9136,0.8769,0.8972,0.8582,0.9035,0.8786,0.9136,0.8705,0.9068,0.9167,0.8438,0.9047,1,0.9033,0.893,0.8638,0.9105,0.8975,0.8543,0.8867,0.9078,0.9055,0.8986,0.8848,0.9005,0.9107,0.9047,0.8998,0.877,0.8791,0.8869,0.9042,0.9176,0.8299,0.8633,0.8989,0.8718,0.8534,0.9081,0.9075,0.814,0.8839,0.8671,0.8931,0.8944,0.8799,0.8854,0.8945,0.9061,0.9104,0.9057,0.864,0.8941,0.827,0.9012,0.8944,0.9058,0.8725,0.8911,0.8953,0.8694,0.886,0.9038,0.8795,0.855,0.9104,0.9058,0.8916,0.8785,0.874,0.9203,0.8769,0.9135,0.6525,0.6362,0.6064,0.6417,0.624,0.6174,0.6343,0.5974,0.612,0.6379,0.6411,0.6388,0.5886,0.6214,0.6273,0.6183,0.6072,0.6505,0.6149,0.6182,0.6187,0.6182,0.634,0.6258,0.6387,0.6539,0.6452,0.638,0.6427,0.64,0.6175,0.6089,0.5757,0.6414,0.6421,0.6392,0.6378,0.6394,0.6401,0.6564,0.6379,0.6214,0.6326,0.623,0.626,0.6025,0.6504,0.6467,0.6434,0.6482,0.6254,0.5992,0.6384,0.6042,0.6292,0.6204,0.6288,0.634,0.638,0.6396,0.6357,0.6172,0.6468,0.598,0.6438,0.6392,0.5984,0.6269,0.6445,0.5979,0.6219,0.6445,0.5998,0.6372,0.6454,0.6467,0.6249,0.6134,0.6325,0.6326,0.6461,0.6433,0.6119,0.6435,0.6265,0.6296,0.6504,0.6219,0.652,0.6118,0.6421,0.6553,0.5902,0.5992,0.6208,0.6351,0.6434,0.6072,0.6362,0.6399,0.6333,0.6308,0.6255,0.5925,0.6157,0.6258,0.6206,0.6427,0.6234,0.6288,0.622,0.6251,0.6194,0.6414,0.6247,0.6122,0.6344,0.5949,0.6369,0.6397,0.6263,0.6127,0.6378,0.6403,0.6292,0.5897,0.6348,0.626,0.6235,0.6125,0.6088,0.5793,0.6021,0.6333,0.6299,0.5948,0.6306,0.6058,0.6162,0.6375,0.6198,0.6278,0.6239,0.6357,0.6122,0.6411,0.6101,0.6235,0.6263,0.6372,0.5775,0.6362,0.5946,0.6031,0.6088,0.6388,0.5746,0.6217,0.6373,0.6199,0.5956,0.6331,0.6023,0.6381,0.633,0.6013,0.586,0.5651,0.6392,0.6332,0.6018,0.6211,0.6346,0.6372,0.5863,0.6273,0.6282,0.6125,0.5988,0.6389,0.5871,0.6369,0.6274,0.643,0.6436,0.6259,0.618,0.608,0.6317,0.6313,0.6321,0.638,0.6161,0.5987,0.6373,0.6088,0.6209,0.6153,0.6039,0.613
0.9009,0.908,0.9033,0.8958,0.9071,0.8815,0.8967,0.8902,0.9257,0.9118,0.9076,0.9055,0.9239,0.9326,0.8577,0.9178,0.8972,0.9186,0.8714,0.9115,0.865,0.9158,0.9303,0.8952,0.8946,0.9388,0.8663,0.9257,0.8904,0.9081,0.8689,0.9155,0.8887,0.926,0.8804,0.918,0.9287,0.8552,0.9165,0.9033,1,0.904,0.8733,0.9216,0.9074,0.866,0.8988,0.9185,0.9174,0.9096,0.897,0.9134,0.9214,0.9155,0.9117,0.888,0.892,0.8996,0.9158,0.9285,0.8407,0.8738,0.9106,0.8833,0.8641,0.9207,0.9194,0.8243,0.8957,0.879,0.9035,0.9055,0.8903,0.8977,0.9054,0.9172,0.9216,0.9164,0.8742,0.9052,0.8368,0.9112,0.9074,0.9186,0.8816,0.9005,0.9071,0.8812,0.8969,0.9152,0.8914,0.8666,0.9205,0.9167,0.9028,0.8891,0.8854,0.9324,0.8877,0.9257,0.6622,0.6463,0.6164,0.6514,0.6338,0.6276,0.6453,0.6054,0.6216,0.6481,0.6511,0.6485,0.5965,0.63,0.6377,0.6273,0.6163,0.6607,0.625,0.6272,0.6303,0.6276,0.6432,0.6349,0.6484,0.6644,0.6544,0.6477,0.6523,0.6499,0.6284,0.6175,0.5853,0.6518,0.6526,0.6486,0.6478,0.649,0.6499,0.6668,0.6481,0.632,0.6413,0.6327,0.6371,0.6098,0.6611,0.6565,0.653,0.6581,0.6351,0.6092,0.6488,0.614,0.6379,0.6298,0.6381,0.6431,0.6484,0.6492,0.6463,0.6262,0.6569,0.6072,0.6544,0.6485,0.6076,0.6375,0.654,0.6069,0.632,0.6542,0.6095,0.647,0.6546,0.6574,0.6354,0.624,0.6434,0.6424,0.6567,0.6532,0.6207,0.6535,0.6373,0.6396,0.6591,0.6313,0.6625,0.6215,0.6518,0.6649,0.598,0.6103,0.6297,0.6443,0.6535,0.6169,0.6463,0.6496,0.6422,0.6404,0.6341,0.602,0.6241,0.6339,0.6305,0.6517,0.6324,0.6385,0.6311,0.6342,0.6282,0.6508,0.6339,0.6205,0.6438,0.6042,0.646,0.649,0.6352,0.6211,0.6477,0.6493,0.6381,0.5988,0.6447,0.6357,0.6329,0.6228,0.6184,0.588,0.6118,0.6423,0.6391,0.6045,0.64,0.6152,0.6258,0.6471,0.6289,0.6373,0.633,0.6454,0.6226,0.651,0.6193,0.6325,0.6357,0.6467,0.5842,0.6456,0.6033,0.6116,0.6181,0.6489,0.5827,0.6314,0.6463,0.6277,0.6042,0.6422,0.611,0.6482,0.6429,0.6102,0.5943,0.5713,0.6488,0.6433,0.6115,0.6298,0.6441,0.6461,0.5948,0.6364,0.6375,0.6219,0.6081,0.6477,0.5951,0.6467,0.6361,0.6521,0.6531,0.6361,0.6269,0.6166,0.6412,0.6402,0.6414,0.6469,0.6248,0.6075,0.6467,0.6177,0.6305,0.6239,0.6138,0.623
0.8912,0.8983,0.8953,0.8871,0.8977,0.8743,0.8859,0.8814,0.9163,0.903,0.8998,0.8974,0.9144,0.9241,0.8495,0.9089,0.8902,0.9088,0.8633,0.9006,0.8571,0.9077,0.9214,0.8888,0.887,0.9309,0.8581,0.9171,0.882,0.9,0.8601,0.9067,0.8809,0.9166,0.8736,0.9093,0.9197,0.8479,0.9084,0.893,0.904,1,0.8664,0.9132,0.8987,0.8583,0.8905,0.9093,0.9067,0.9027,0.8875,0.9029,0.9131,0.9067,0.9025,0.8806,0.883,0.8901,0.9067,0.9193,0.8321,0.8675,0.9012,0.8747,0.8555,0.9106,0.9109,0.8166,0.8868,0.8708,0.895,0.896,0.8839,0.8893,0.8964,0.9081,0.9126,0.9071,0.8693,0.8975,0.8294,0.9024,0.8993,0.9083,0.873,0.894,0.8985,0.8732,0.8881,0.9066,0.8823,0.8591,0.9124,0.9082,0.8956,0.8806,0.876,0.9229,0.8787,0.9157,0.654,0.6377,0.6065,0.6427,0.6248,0.6185,0.6362,0.5978,0.6135,0.6388,0.6425,0.6396,0.5884,0.6217,0.629,0.6192,0.6079,0.6522,0.6163,0.6181,0.6211,0.6198,0.6351,0.6268,0.6404,0.6559,0.6459,0.6388,0.6436,0.642,0.6192,0.6101,0.5764,0.6434,0.644,0.6403,0.639,0.6414,0.6426,0.6578,0.6398,0.623,0.6334,0.6249,0.6284,0.6026,0.6521,0.6481,0.6443,0.6494,0.6263,0.6,0.6396,0.6071,0.6299,0.6223,0.6296,0.6351,0.6386,0.6401,0.637,0.6183,0.6488,0.6,0.6453,0.6398,0.5996,0.6276,0.6456,0.5984,0.6233,0.6461,0.6011,0.6375,0.6461,0.6493,0.627,0.6149,0.635,0.6342,0.648,0.6443,0.6127,0.6443,0.6293,0.6302,0.6507,0.6227,0.6533,0.6117,0.6431,0.6566,0.5899,0.6006,0.6221,0.6363,0.6442,0.6086,0.6374,0.6412,0.6326,0.6297,0.6248,0.5917,0.6139,0.6237,0.6192,0.6417,0.6217,0.6279,0.6212,0.6233,0.6184,0.6406,0.6243,0.6111,0.6335,0.5938,0.6354,0.6385,0.6263,0.6134,0.6373,0.6389,0.6286,0.5895,0.6348,0.6258,0.6231,0.6125,0.6079,0.5795,0.6009,0.6331,0.629,0.595,0.6296,0.6054,0.6156,0.6361,0.619,0.6272,0.6227,0.6341,0.6118,0.6412,0.6101,0.6225,0.6242,0.6364,0.5764,0.6353,0.5932,0.6022,0.6069,0.6376,0.5737,0.6212,0.6365,0.6181,0.5952,0.6314,0.6005,0.6377,0.6331,0.6011,0.586,0.5628,0.6373,0.6324,0.6019,0.6203,0.6337,0.6356,0.5842,0.6265,0.6269,0.6125,0.5979,0.6374,0.5856,0.636,0.6261,0.6418,0.6429,0.6247,0.6167,0.6066,0.6314,0.6293,0.6314,0.6364,0.615,0.5965,0.6367,0.6072,0.6196,0.6153,0.6033,0.6139
0.8613,0.8672,0.8656,0.8587,0.8684,0.8431,0.8567,0.8512,0.8848,0.8726,0.8678,0.8672,0.8843,0.8917,0.8194,0.878,0.8571,0.8776,0.8338,0.8703,0.8276,0.8759,0.8892,0.8569,0.8582,0.8972,0.8289,0.8848,0.8495,0.8687,0.8301,0.8755,0.8505,0.8862,0.8424,0.8791,0.889,0.8203,0.8779,0.8638,0.8733,0.8664,1,0.882,0.8694,0.829,0.8607,0.8792,0.8774,0.8709,0.857,0.8732,0.882,0.8762,0.8728,0.85,0.8535,0.8593,0.8761,0.8892,0.8051,0.8388,0.8706,0.8453,0.8271,0.8819,0.879,0.7864,0.8583,0.84,0.8643,0.8665,0.8513,0.8587,0.8671,0.8772,0.8817,0.8752,0.8353,0.8654,0.8021,0.8716,0.8676,0.8766,0.8447,0.8619,0.8665,0.8413,0.858,0.875,0.8519,0.8311,0.881,0.8785,0.8631,0.851,0.8479,0.8919,0.8506,0.8849,0.6334,0.6183,0.5885,0.6217,0.6057,0.5983,0.6157,0.5776,0.5934,0.6186,0.6224,0.6197,0.57,0.6018,0.609,0.5989,0.5878,0.6316,0.5963,0.6002,0.6021,0.5996,0.6156,0.6065,0.6187,0.634,0.6256,0.6185,0.6236,0.6217,0.5996,0.5904,0.5587,0.6244,0.6235,0.6193,0.6186,0.6208,0.6216,0.6366,0.6192,0.6037,0.6138,0.6038,0.6082,0.5826,0.6317,0.6278,0.624,0.6281,0.6066,0.5795,0.6194,0.5877,0.61,0.6047,0.6094,0.6158,0.6187,0.6197,0.6174,0.5996,0.628,0.5818,0.625,0.6192,0.5803,0.6093,0.6246,0.5805,0.6045,0.6253,0.5824,0.617,0.6261,0.6282,0.6068,0.5955,0.6149,0.6143,0.6269,0.6233,0.5921,0.6237,0.6093,0.6115,0.6304,0.6027,0.6322,0.5929,0.6231,0.6355,0.5723,0.582,0.6011,0.6158,0.6253,0.5896,0.6171,0.6206,0.6141,0.6124,0.6065,0.5746,0.5969,0.6055,0.6026,0.6239,0.6042,0.6101,0.6029,0.6064,0.6016,0.6222,0.6066,0.5934,0.6156,0.5757,0.6176,0.6203,0.6095,0.5946,0.619,0.6213,0.6109,0.5716,0.6156,0.6077,0.6052,0.5948,0.5913,0.5616,0.584,0.6153,0.6111,0.5771,0.6121,0.5876,0.5976,0.6181,0.6005,0.6099,0.6049,0.6161,0.5932,0.6227,0.5912,0.6049,0.6071,0.6194,0.5597,0.6174,0.5759,0.5855,0.5907,0.6186,0.5588,0.6034,0.6177,0.6005,0.5765,0.6138,0.5837,0.6196,0.6149,0.5829,0.5694,0.5486,0.619,0.6145,0.5853,0.602,0.6161,0.6183,0.5682,0.6087,0.6101,0.595,0.5806,0.6203,0.5707,0.6179,0.6093,0.6232,0.6245,0.6065,0.5993,0.5892,0.6134,0.6111,0.6123,0.6189,0.5986,0.5803,0.618,0.5911,0.6015,0.5964,0.5862,0.5958
0.9069,0.9143,0.911,0.9024,0.9138,0.891,0.9016,0.8976,0.9333,0.9187,0.9148,0.913,0.9316,0.9402,0.8662,0.9249,0.9042,0.9248,0.8804,0.9171,0.8737,0.9247,0.9374,0.9035,0.9024,0.9461,0.8736,0.9326,0.8964,0.9159,0.8752,0.9232,0.8965,0.9337,0.888,0.9251,0.9367,0.8628,0.9245,0.9105,0.9216,0.9132,0.882,1,0.9159,0.8722,0.9062,0.9257,0.924,0.9175,0.9042,0.9198,0.9294,0.9234,0.9193,0.895,0.8989,0.9059,0.9235,0.9366,0.848,0.8807,0.9177,0.8916,0.8715,0.9272,0.9267,0.8322,0.9031,0.8863,0.9108,0.9121,0.8972,0.9058,0.9138,0.9246,0.9295,0.9236,0.8829,0.9122,0.844,0.919,0.915,0.9244,0.8898,0.9087,0.9144,0.8893,0.9041,0.9233,0.8979,0.8741,0.929,0.9261,0.9096,0.8972,0.8923,0.9405,0.8952,0.9326,0.6664,0.6511,0.6199,0.6554,0.6368,0.6301,0.6489,0.6094,0.6261,0.6509,0.6549,0.6528,0.6007,0.6337,0.6413,0.6319,0.6196,0.6652,0.6289,0.632,0.6343,0.632,0.6465,0.64,0.6527,0.6696,0.6588,0.6521,0.6574,0.6545,0.632,0.6218,0.5887,0.6566,0.6572,0.6521,0.6518,0.6534,0.6543,0.671,0.6531,0.6355,0.6456,0.6373,0.6404,0.6149,0.6648,0.6616,0.6577,0.6625,0.6393,0.6124,0.6518,0.6182,0.6423,0.6349,0.6432,0.6484,0.6524,0.6533,0.6494,0.6302,0.6613,0.6124,0.6584,0.653,0.6117,0.6408,0.6586,0.6109,0.6359,0.6587,0.6134,0.6505,0.6597,0.6616,0.639,0.628,0.6469,0.6467,0.6604,0.6578,0.6251,0.6571,0.6424,0.6432,0.664,0.6359,0.6667,0.6262,0.6557,0.6694,0.6023,0.6132,0.6337,0.6484,0.6575,0.6221,0.6505,0.6538,0.6466,0.6455,0.6399,0.6061,0.6289,0.639,0.635,0.6572,0.6363,0.6428,0.6347,0.6385,0.6326,0.6557,0.6391,0.6244,0.6488,0.6081,0.6509,0.6535,0.6404,0.6263,0.652,0.6547,0.6435,0.6027,0.649,0.6406,0.6377,0.6273,0.6236,0.5914,0.6163,0.6479,0.6441,0.6083,0.6451,0.6196,0.6305,0.6517,0.6331,0.642,0.6379,0.6495,0.6271,0.6563,0.6236,0.6373,0.6404,0.6523,0.5896,0.6506,0.6079,0.6161,0.622,0.6531,0.5872,0.6357,0.6517,0.6336,0.6096,0.6466,0.6145,0.6529,0.6475,0.6155,0.5999,0.5776,0.653,0.6482,0.6166,0.635,0.6487,0.6513,0.5984,0.6415,0.6421,0.6275,0.6129,0.6529,0.6005,0.6514,0.6417,0.657,0.6583,0.6403,0.6316,0.6211,0.6472,0.6447,0.646,0.6521,0.6298,0.6114,0.6516,0.6221,0.635,0.6291,0.6177,0.6271
0.8939,0.9015,0.8982,0.8912,0.9002,0.8773,0.8901,0.8841,0.9205,0.9071,0.9019,0.8999,0.918,0.9261,0.8536,0.9121,0.892,0.9123,0.8662,0.9044,0.8603,0.9101,0.9244,0.8905,0.8897,0.9325,0.8625,0.9194,0.8827,0.9018,0.8605,0.9096,0.8829,0.9202,0.8754,0.9137,0.9226,0.8499,0.911,0.8975,0.9074,0.8987,0.8694,0.9159,1,0.859,0.8938,0.9126,0.9125,0.9049,0.8904,0.9073,0.916,0.9103,0.9069,0.882,0.8855,0.8926,0.9092,0.923,0.8367,0.8682,0.9046,0.8789,0.8599,0.9136,0.9142,0.8197,0.8899,0.8718,0.8979,0.8995,0.8841,0.8931,0.9011,0.9115,0.9167,0.9108,0.8681,0.8998,0.8325,0.9048,0.9023,0.9108,0.8765,0.8968,0.901,0.8775,0.8918,0.9094,0.8845,0.8613,0.9157,0.9118,0.8957,0.885,0.8804,0.9265,0.8835,0.9192,0.6581,0.6414,0.6107,0.6472,0.6283,0.6224,0.6404,0.6015,0.6179,0.6427,0.6472,0.6439,0.5926,0.6252,0.6326,0.6238,0.6109,0.6564,0.6203,0.6238,0.6244,0.6229,0.6394,0.6303,0.6431,0.6596,0.6497,0.6439,0.6486,0.6453,0.6231,0.6143,0.5807,0.6471,0.6478,0.6443,0.6437,0.6444,0.6457,0.6617,0.6437,0.6264,0.6367,0.6282,0.6317,0.6071,0.6567,0.6524,0.6488,0.6536,0.6303,0.6042,0.6431,0.6093,0.6335,0.6265,0.6337,0.6394,0.6433,0.644,0.6418,0.6223,0.6523,0.6028,0.6493,0.6434,0.6026,0.633,0.6499,0.6028,0.6276,0.6499,0.605,0.642,0.6502,0.6524,0.6305,0.6197,0.6385,0.6377,0.6522,0.6482,0.6174,0.6484,0.6325,0.6347,0.6553,0.6277,0.6576,0.6169,0.647,0.6604,0.5936,0.6047,0.6258,0.6403,0.6488,0.6124,0.6409,0.6438,0.6381,0.6353,0.6315,0.5969,0.621,0.6297,0.6262,0.6475,0.6277,0.6341,0.6275,0.6307,0.6237,0.646,0.6302,0.6165,0.639,0.5996,0.6416,0.6443,0.6319,0.6173,0.6436,0.6449,0.6344,0.5948,0.6397,0.6314,0.6285,0.6182,0.6147,0.5836,0.6077,0.6383,0.6346,0.5997,0.6356,0.6104,0.6208,0.6419,0.624,0.633,0.6283,0.6404,0.6173,0.6468,0.6147,0.6281,0.6318,0.6427,0.5815,0.6411,0.5993,0.6074,0.6129,0.6436,0.5782,0.6269,0.6424,0.6243,0.6002,0.6377,0.6065,0.6435,0.6387,0.6067,0.5903,0.5688,0.6434,0.6383,0.6085,0.6258,0.64,0.6423,0.5903,0.6318,0.6329,0.618,0.6033,0.6437,0.5929,0.6418,0.6329,0.6479,0.6491,0.6311,0.6227,0.6126,0.6377,0.6358,0.6369,0.6429,0.6205,0.6032,0.6424,0.6136,0.6262,0.6199,0.6086,0.6193
0.8548,0.8604,0.8561,0.8487,0.8611,0.8354,0.8464,0.8425,0.8763,0.8635,0.8605,0.8577,0.8758,0.8824,0.8114,0.8696,0.8495,0.8677,0.8279,0.8618,0.8177,0.8669,0.8812,0.849,0.8482,0.8889,0.8218,0.876,0.8435,0.863,0.8211,0.8666,0.8411,0.876,0.8376,0.8701,0.8795,0.8097,0.8677,0.8543,0.866,0.8583,0.829,0.8722,0.859,1,0.8549,0.87,0.8681,0.8623,0.8486,0.8661,0.8741,0.8676,0.8648,0.8406,0.8449,0.8516,0.8662,0.8797,0.7967,0.8284,0.8631,0.8418,0.8179,0.8715,0.8703,0.7836,0.8493,0.8312,0.8559,0.8569,0.8427,0.8519,0.8572,0.8701,0.8724,0.8673,0.8267,0.8597,0.7921,0.8625,0.8594,0.8686,0.8344,0.8533,0.8584,0.8338,0.8492,0.868,0.8435,0.8244,0.8741,0.8704,0.8558,0.8425,0.8386,0.8838,0.8395,0.8765,0.627,0.612,0.5817,0.6167,0.6,0.5945,0.6113,0.5723,0.5891,0.6117,0.616,0.6142,0.5641,0.5968,0.6025,0.5947,0.583,0.6256,0.5916,0.5952,0.5952,0.5943,0.6082,0.6017,0.6135,0.6292,0.6191,0.6131,0.6183,0.6149,0.5943,0.5845,0.5545,0.6184,0.6179,0.6138,0.6129,0.6157,0.6163,0.6313,0.6137,0.5999,0.6078,0.5989,0.6032,0.5791,0.6247,0.6216,0.6186,0.6225,0.6012,0.5761,0.6134,0.58,0.6038,0.5984,0.6037,0.6094,0.6122,0.6147,0.6111,0.594,0.6218,0.5745,0.6193,0.6146,0.5741,0.6017,0.62,0.5755,0.5975,0.6205,0.5772,0.6118,0.6204,0.622,0.6017,0.5897,0.6084,0.6084,0.6225,0.6184,0.5875,0.6173,0.603,0.6043,0.6242,0.5977,0.6265,0.5885,0.617,0.6293,0.5661,0.5773,0.5959,0.6103,0.6183,0.5854,0.6124,0.6146,0.6083,0.6059,0.6015,0.5696,0.5907,0.6003,0.5968,0.6179,0.5984,0.6047,0.5987,0.6014,0.5956,0.6167,0.6009,0.5876,0.6102,0.5719,0.611,0.6148,0.6027,0.5898,0.6128,0.6153,0.605,0.5667,0.61,0.6024,0.5995,0.5894,0.5855,0.5573,0.5794,0.6083,0.6058,0.5721,0.6067,0.5816,0.5932,0.6118,0.5954,0.6044,0.6,0.6104,0.5892,0.617,0.5863,0.5991,0.6014,0.6134,0.5557,0.6116,0.5709,0.5798,0.5853,0.6141,0.5511,0.5982,0.6126,0.5953,0.5722,0.6081,0.5776,0.6137,0.6099,0.5778,0.5631,0.5429,0.6131,0.6085,0.5791,0.5968,0.61,0.6124,0.5642,0.6025,0.6031,0.5887,0.5762,0.614,0.5632,0.6121,0.6026,0.6176,0.6178,0.6012,0.5949,0.5838,0.6071,0.6053,0.6077,0.6136,0.5905,0.5745,0.6124,0.5861,0.597,0.5911,0.5809,0.5901
0.8862,0.8918,0.8877,0.881,0.8915,0.869,0.8795,0.8758,0.9097,0.897,0.8928,0.8918,0.9091,0.9181,0.8461,0.9028,0.8835,0.9026,0.8578,0.8943,0.8513,0.901,0.9154,0.8811,0.8814,0.9229,0.8541,0.9109,0.8748,0.8928,0.853,0.9008,0.876,0.9107,0.8672,0.9035,0.9133,0.8425,0.9026,0.8867,0.8988,0.8905,0.8607,0.9062,0.8938,0.8549,1,0.9036,0.9017,0.8951,0.8819,0.8981,0.907,0.9009,0.8973,0.8738,0.877,0.8842,0.9006,0.9132,0.8282,0.8592,0.8974,0.8697,0.8507,0.9054,0.9043,0.8089,0.8818,0.8619,0.8887,0.8911,0.876,0.883,0.8928,0.9025,0.907,0.9011,0.8603,0.8901,0.8263,0.896,0.8931,0.9026,0.8672,0.8864,0.892,0.8676,0.8829,0.9004,0.8781,0.8525,0.9063,0.902,0.8897,0.8754,0.8701,0.9182,0.8735,0.9101,0.6516,0.6358,0.6041,0.64,0.622,0.6155,0.6338,0.5953,0.6121,0.6368,0.6403,0.6383,0.5878,0.6195,0.6265,0.6171,0.6044,0.6492,0.6141,0.6172,0.6188,0.6184,0.6323,0.6247,0.6374,0.6541,0.644,0.6375,0.642,0.6392,0.6174,0.608,0.5746,0.6417,0.6415,0.6374,0.6367,0.6387,0.6397,0.6554,0.6371,0.6206,0.6308,0.6228,0.6262,0.6005,0.6495,0.6461,0.642,0.6468,0.6244,0.5979,0.6377,0.6034,0.6271,0.6207,0.627,0.6328,0.6366,0.6377,0.6353,0.6152,0.6458,0.5971,0.6429,0.638,0.5965,0.6264,0.6437,0.5968,0.6217,0.6438,0.5989,0.6352,0.6446,0.6467,0.6239,0.6134,0.6322,0.632,0.6456,0.6423,0.6107,0.6421,0.6259,0.6281,0.6482,0.622,0.6515,0.6106,0.6418,0.6543,0.588,0.5994,0.6193,0.6326,0.642,0.6061,0.6345,0.6383,0.6342,0.6324,0.6262,0.5931,0.6152,0.6257,0.6219,0.6437,0.6246,0.6302,0.623,0.6267,0.6203,0.643,0.6259,0.6118,0.6356,0.5955,0.6379,0.6404,0.6283,0.614,0.6394,0.641,0.6305,0.5906,0.6363,0.6274,0.6245,0.6134,0.6109,0.5795,0.6032,0.6349,0.6311,0.5966,0.6318,0.606,0.617,0.6378,0.621,0.629,0.6254,0.636,0.6131,0.643,0.6116,0.6241,0.627,0.6387,0.5778,0.6374,0.5958,0.6042,0.6107,0.6395,0.5754,0.6229,0.6386,0.6197,0.5966,0.634,0.604,0.6402,0.6355,0.6018,0.5869,0.5649,0.6399,0.6349,0.6036,0.6223,0.6355,0.6384,0.5872,0.6283,0.6281,0.6139,0.5999,0.6398,0.5878,0.6382,0.6285,0.6437,0.6447,0.6276,0.6193,0.6091,0.6335,0.6307,0.6329,0.6387,0.6177,0.5986,0.6383,0.6092,0.622,0.6162,0.6055,0.6155
0.9058,0.9119,0.909,0.8996,0.9122,0.8863,0.8987,0.8948,0.9305,0.9164,0.9128,0.9112,0.9281,0.9384,0.861,0.9234,0.9009,0.9217,0.8777,0.9157,0.8705,0.9216,0.9354,0.9014,0.9008,0.9442,0.8715,0.9296,0.893,0.9131,0.8716,0.9195,0.8947,0.93,0.8853,0.9236,0.9335,0.8608,0.9222,0.9078,0.9185,0.9093,0.8792,0.9257,0.9126,0.87,0.9036,1,0.9214,0.9162,0.9001,0.9176,0.9264,0.9211,0.9164,0.8936,0.8961,0.905,0.9196,0.9334,0.8454,0.8783,0.9163,0.8888,0.8687,0.9239,0.924,0.8276,0.8999,0.8829,0.9078,0.9114,0.895,0.9023,0.9101,0.9225,0.9264,0.9214,0.8795,0.9102,0.8409,0.9164,0.9117,0.9215,0.886,0.908,0.9127,0.8864,0.9013,0.9199,0.8954,0.8719,0.9261,0.9222,0.9069,0.8942,0.8893,0.9371,0.8919,0.9292,0.6661,0.6503,0.619,0.6556,0.6369,0.6301,0.6491,0.6092,0.6263,0.6507,0.6555,0.6522,0.6008,0.6334,0.6411,0.6313,0.6196,0.6649,0.6283,0.6304,0.6326,0.6316,0.6465,0.639,0.6516,0.6686,0.6588,0.6519,0.6568,0.6536,0.6327,0.622,0.5885,0.6562,0.6558,0.6523,0.6513,0.653,0.6538,0.6705,0.6524,0.6357,0.6462,0.6368,0.6404,0.6138,0.6647,0.6612,0.6571,0.6617,0.6386,0.6119,0.6513,0.6168,0.6424,0.6342,0.6416,0.6482,0.6515,0.6533,0.6491,0.6297,0.661,0.6112,0.6578,0.6527,0.6112,0.6412,0.6584,0.6094,0.6358,0.6588,0.6136,0.6504,0.6582,0.6605,0.639,0.6267,0.646,0.6464,0.66,0.657,0.6246,0.6568,0.6406,0.6439,0.6635,0.6345,0.6663,0.6255,0.6554,0.669,0.6017,0.6129,0.6345,0.6485,0.657,0.6209,0.6492,0.6532,0.6473,0.6452,0.64,0.606,0.629,0.6396,0.6352,0.6566,0.6367,0.6435,0.6359,0.6394,0.633,0.6558,0.6392,0.625,0.6489,0.6094,0.6517,0.654,0.6409,0.6267,0.6533,0.6544,0.6437,0.6028,0.6496,0.6402,0.6373,0.627,0.6234,0.5922,0.6164,0.648,0.6438,0.6096,0.6453,0.6196,0.6307,0.6517,0.6335,0.6426,0.6379,0.6494,0.6274,0.6566,0.6241,0.6375,0.6404,0.6529,0.5904,0.6505,0.6092,0.6167,0.6222,0.6532,0.587,0.6361,0.6512,0.6335,0.6092,0.6472,0.6153,0.6527,0.648,0.6143,0.5988,0.5776,0.6531,0.6481,0.6172,0.6347,0.6492,0.6516,0.5983,0.6411,0.6418,0.627,0.613,0.6534,0.5999,0.6509,0.6407,0.6568,0.6589,0.6402,0.6327,0.622,0.6471,0.6448,0.6465,0.6526,0.6301,0.6119,0.6522,0.6227,0.6348,0.6285,0.6173,0.6279
0.9039,0.9104,0.9072,0.9,0.9101,0.8852,0.897,0.8923,0.9284,0.9143,0.911,0.9085,0.9273,0.9353,0.8603,0.9215,0.8994,0.921,0.8743,0.9124,0.869,0.9194,0.9332,0.8984,0.8985,0.9415,0.87,0.928,0.8917,0.9111,0.8697,0.9185,0.8925,0.9284,0.8839,0.9216,0.9325,0.8583,0.9205,0.9055,0.9174,0.9067,0.8774,0.924,0.9125,0.8681,0.9017,0.9214,1,0.9139,0.8982,0.9153,0.9254,0.9186,0.9159,0.8916,0.8947,0.9017,0.9179,0.9325,0.8426,0.8774,0.9123,0.8868,0.8669,0.9235,0.9229,0.8256,0.8985,0.8806,0.9079,0.9076,0.8925,0.8999,0.9092,0.9199,0.926,0.92,0.8787,0.9085,0.8405,0.9139,0.9094,0.9204,0.8847,0.9047,0.9107,0.8845,0.9003,0.919,0.8948,0.8705,0.9247,0.9202,0.9062,0.8928,0.8889,0.935,0.8908,0.9277,0.662,0.6462,0.6166,0.6523,0.633,0.6279,0.6452,0.6054,0.6217,0.6478,0.6513,0.6489,0.5972,0.6303,0.6371,0.628,0.6165,0.661,0.6257,0.6276,0.6305,0.6292,0.6426,0.6346,0.6485,0.6641,0.6541,0.6478,0.6528,0.65,0.6285,0.6183,0.5842,0.6519,0.6517,0.6489,0.648,0.6496,0.6498,0.6675,0.6481,0.6334,0.6414,0.6322,0.6363,0.6111,0.6609,0.657,0.6529,0.6576,0.6352,0.608,0.6482,0.6143,0.6381,0.6306,0.6383,0.6446,0.6481,0.6493,0.6466,0.6253,0.6577,0.6073,0.6546,0.6487,0.6085,0.6372,0.6549,0.6067,0.6322,0.6546,0.61,0.6463,0.6548,0.6572,0.6356,0.6235,0.6428,0.6423,0.6564,0.653,0.6207,0.6529,0.637,0.6395,0.6596,0.6323,0.6627,0.6209,0.6517,0.6654,0.599,0.6092,0.6299,0.6443,0.6539,0.6176,0.6467,0.6489,0.6438,0.6409,0.636,0.6021,0.6252,0.6351,0.632,0.6526,0.6328,0.6398,0.6319,0.6354,0.6289,0.6517,0.6352,0.6213,0.6445,0.6041,0.6468,0.6501,0.6363,0.6224,0.649,0.6507,0.6398,0.599,0.6453,0.6378,0.6335,0.6232,0.6194,0.5893,0.6124,0.6437,0.6399,0.6049,0.6413,0.6155,0.626,0.6475,0.6289,0.6384,0.6334,0.6459,0.6231,0.6523,0.6206,0.6329,0.636,0.6485,0.5868,0.6467,0.6042,0.612,0.6182,0.6493,0.5843,0.6324,0.6476,0.6292,0.606,0.6436,0.6122,0.6492,0.6445,0.6112,0.5967,0.5738,0.6491,0.6445,0.613,0.6306,0.6449,0.6478,0.5959,0.6375,0.6383,0.6237,0.6091,0.6491,0.5965,0.6479,0.6381,0.6532,0.6541,0.6371,0.6285,0.6174,0.6425,0.6408,0.6422,0.6485,0.6264,0.6089,0.6477,0.6191,0.6316,0.6252,0.6144,0.6238
0.8975,0.904,0.9022,0.8922,0.9036,0.8789,0.8914,0.8871,0.9225,0.908,0.9043,0.9023,0.9213,0.9291,0.8536,0.9151,0.8936,0.914,0.8682,0.9065,0.8622,0.9136,0.9269,0.8922,0.8929,0.9352,0.863,0.9217,0.8861,0.9046,0.8652,0.9114,0.8877,0.9228,0.8773,0.9135,0.9265,0.8549,0.9145,0.8986,0.9096,0.9027,0.8709,0.9175,0.9049,0.8623,0.8951,0.9162,0.9139,1,0.8925,0.909,0.9185,0.9127,0.9085,0.8857,0.8893,0.897,0.9123,0.9253,0.8371,0.8724,0.9073,0.8804,0.8606,0.9161,0.9167,0.8199,0.8921,0.8751,0.901,0.9022,0.8869,0.8957,0.9022,0.9136,0.9189,0.9128,0.8715,0.9023,0.8353,0.909,0.9035,0.9138,0.8781,0.8997,0.9026,0.8784,0.8943,0.9132,0.8878,0.8635,0.9182,0.913,0.9001,0.8865,0.8839,0.9293,0.884,0.9215,0.6605,0.6453,0.6133,0.65,0.6316,0.6257,0.6436,0.6039,0.6209,0.6457,0.6496,0.6477,0.596,0.6282,0.6347,0.6261,0.6152,0.6592,0.6238,0.6267,0.6279,0.626,0.6412,0.6332,0.6472,0.6627,0.654,0.646,0.6514,0.6496,0.6274,0.617,0.5829,0.6502,0.6507,0.6468,0.6459,0.6477,0.6491,0.6649,0.6471,0.6301,0.64,0.6313,0.6344,0.6094,0.6594,0.6556,0.6518,0.6565,0.6341,0.6073,0.6462,0.6129,0.6364,0.6286,0.6368,0.6427,0.6465,0.6478,0.6442,0.6247,0.656,0.6072,0.6531,0.6473,0.6056,0.6356,0.6528,0.6054,0.6297,0.6531,0.6084,0.6449,0.6532,0.6553,0.6333,0.6218,0.6416,0.6404,0.655,0.652,0.62,0.6515,0.6351,0.6378,0.6578,0.6296,0.6609,0.6194,0.6502,0.6631,0.5975,0.6084,0.6293,0.6438,0.6527,0.6161,0.6447,0.6477,0.6416,0.639,0.6333,0.5991,0.6233,0.6333,0.6302,0.6506,0.6307,0.6374,0.6299,0.6336,0.6271,0.6495,0.6331,0.6193,0.6429,0.6038,0.6453,0.6473,0.6347,0.621,0.6467,0.6482,0.6376,0.5972,0.643,0.6347,0.6313,0.6207,0.617,0.5862,0.6108,0.6419,0.6383,0.603,0.6395,0.6152,0.6246,0.6449,0.6271,0.6361,0.6315,0.6444,0.6202,0.6508,0.6178,0.6309,0.6346,0.6466,0.5855,0.644,0.602,0.6118,0.6181,0.6472,0.5813,0.6302,0.6452,0.6278,0.604,0.6414,0.6094,0.647,0.6428,0.6094,0.5948,0.5718,0.647,0.6422,0.6113,0.6289,0.643,0.6461,0.5928,0.6354,0.6366,0.62,0.607,0.6472,0.5959,0.6453,0.6367,0.6515,0.6522,0.635,0.6258,0.6154,0.641,0.6391,0.6401,0.6461,0.6242,0.6053,0.6456,0.6172,0.6299,0.6233,0.6118,0.6221
0.883,0.8899,0.8879,0.8788,0.8894,0.8641,0.8773,0.8723,0.908,0.8947,0.8897,0.8876,0.9058,0.9147,0.8435,0.8994,0.8817,0.8993,0.8556,0.8936,0.8512,0.8985,0.9122,0.88,0.8805,0.9203,0.8498,0.9058,0.8741,0.8912,0.8514,0.8981,0.8726,0.9075,0.864,0.9007,0.9108,0.8396,0.8986,0.8848,0.897,0.8875,0.857,0.9042,0.8904,0.8486,0.8819,0.9001,0.8982,0.8925,1,0.8944,0.903,0.8978,0.8945,0.8719,0.8748,0.8826,0.8979,0.9106,0.825,0.858,0.8935,0.866,0.8487,0.9019,0.9026,0.807,0.8787,0.8609,0.8856,0.8878,0.8731,0.8806,0.8887,0.899,0.9039,0.8986,0.8581,0.8877,0.8209,0.894,0.8892,0.8991,0.8658,0.8841,0.8898,0.8629,0.8788,0.8983,0.8734,0.8508,0.9038,0.8989,0.8853,0.8737,0.8674,0.9151,0.8712,0.9073,0.6501,0.6348,0.6043,0.6392,0.6216,0.6153,0.6329,0.5947,0.6111,0.6357,0.6394,0.6374,0.5863,0.6178,0.625,0.6168,0.6043,0.6484,0.6128,0.6158,0.6184,0.6164,0.6305,0.6234,0.6363,0.6527,0.6425,0.636,0.6415,0.638,0.6169,0.6078,0.5742,0.6397,0.6404,0.6363,0.6356,0.6369,0.6378,0.6542,0.6369,0.6208,0.6296,0.6214,0.6244,0.5997,0.649,0.6454,0.6406,0.6458,0.6241,0.5982,0.6363,0.6026,0.6265,0.6187,0.6263,0.6325,0.6359,0.6369,0.6339,0.6148,0.6452,0.5959,0.6416,0.6375,0.5961,0.6257,0.6427,0.5959,0.6206,0.6426,0.5988,0.6346,0.6434,0.6455,0.6239,0.6137,0.6305,0.6313,0.6448,0.6413,0.6098,0.641,0.6248,0.627,0.6477,0.6198,0.6507,0.6094,0.6402,0.6525,0.5873,0.5973,0.6187,0.6321,0.6414,0.6064,0.6349,0.6378,0.6283,0.6263,0.6204,0.5876,0.6106,0.6209,0.6167,0.6372,0.6177,0.6238,0.6172,0.6207,0.615,0.6365,0.6193,0.6065,0.6301,0.5902,0.6323,0.6354,0.6216,0.6088,0.6342,0.6355,0.6247,0.5851,0.6304,0.6228,0.6195,0.609,0.6049,0.5746,0.5984,0.6289,0.6265,0.5905,0.6262,0.6018,0.6118,0.632,0.6154,0.623,0.6196,0.6311,0.6071,0.638,0.6064,0.6191,0.6218,0.6332,0.5736,0.6323,0.5905,0.5989,0.6035,0.6343,0.5706,0.6184,0.6319,0.615,0.5923,0.6279,0.5975,0.6348,0.629,0.597,0.5826,0.5614,0.6338,0.6287,0.5989,0.6152,0.6303,0.6323,0.5805,0.6217,0.6235,0.6092,0.5938,0.634,0.5833,0.6316,0.6224,0.6383,0.6388,0.6209,0.6139,0.603,0.6274,0.6253,0.6273,0.6334,0.6123,0.5924,0.6331,0.6045,0.6171,0.6109,0.5996,0.6098
0.9005,0.9064,0.9037,0.8951,0.9054,0.8796,0.8939,0.8885,0.9242,0.9106,0.9069,0.9047,0.923,0.931,0.8584,0.9165,0.8956,0.9157,0.8731,0.9086,0.8651,0.9149,0.9289,0.8947,0.8941,0.9378,0.8663,0.9239,0.8882,0.9073,0.8665,0.9136,0.8876,0.9249,0.8809,0.9169,0.9281,0.8548,0.9164,0.9005,0.9134,0.9029,0.8732,0.9198,0.9073,0.8661,0.8981,0.9176,0.9153,0.909,0.8944,1,0.9212,0.9146,0.9097,0.8886,0.8897,0.8966,0.9143,0.9271,0.8409,0.8732,0.9101,0.8839,0.8634,0.9183,0.9181,0.8228,0.8942,0.8774,0.9036,0.9042,0.8893,0.8966,0.9044,0.9157,0.9203,0.9141,0.8732,0.9048,0.8379,0.9105,0.9047,0.9168,0.8798,0.9007,0.9055,0.88,0.8955,0.9138,0.8893,0.8658,0.9202,0.9172,0.9022,0.8892,0.8847,0.9308,0.8865,0.9241,0.6627,0.6476,0.6161,0.6516,0.6347,0.6274,0.6456,0.6062,0.6228,0.6483,0.6519,0.6496,0.5974,0.6308,0.6377,0.6286,0.6156,0.6618,0.6253,0.6287,0.6295,0.6286,0.6434,0.636,0.6496,0.6657,0.6555,0.6488,0.6541,0.6503,0.629,0.6189,0.5867,0.6526,0.6535,0.6491,0.6483,0.6496,0.6512,0.6671,0.6492,0.6324,0.6422,0.6343,0.6379,0.6122,0.6614,0.6578,0.6542,0.6589,0.6357,0.6082,0.6479,0.6148,0.6392,0.631,0.6382,0.6449,0.648,0.6493,0.6469,0.6265,0.6577,0.6079,0.6552,0.6499,0.6074,0.638,0.6548,0.6081,0.6325,0.6554,0.6105,0.6479,0.6558,0.6578,0.636,0.625,0.6431,0.6436,0.6578,0.654,0.6217,0.6539,0.6373,0.6396,0.66,0.6327,0.6627,0.6219,0.6525,0.666,0.5989,0.609,0.6313,0.6452,0.6535,0.617,0.6473,0.6502,0.6454,0.6441,0.6384,0.6048,0.6268,0.6376,0.6337,0.6556,0.6354,0.6424,0.6352,0.638,0.6317,0.6546,0.6373,0.625,0.647,0.6063,0.6495,0.6525,0.6394,0.6251,0.6512,0.6534,0.6414,0.6017,0.6483,0.6395,0.6363,0.6253,0.6222,0.5902,0.6149,0.6459,0.6424,0.6076,0.6443,0.6184,0.6283,0.6504,0.6322,0.6406,0.6364,0.6483,0.6253,0.6547,0.6219,0.636,0.639,0.6507,0.5893,0.6489,0.6072,0.6154,0.6206,0.6515,0.5869,0.6348,0.65,0.6316,0.6085,0.6454,0.6133,0.6517,0.6462,0.6139,0.5985,0.5758,0.6521,0.6465,0.6155,0.6337,0.6479,0.6506,0.5975,0.6397,0.6401,0.625,0.6107,0.6515,0.5993,0.6499,0.6396,0.6558,0.6572,0.6386,0.6303,0.6193,0.6448,0.6435,0.6442,0.6509,0.628,0.6093,0.6502,0.6218,0.6347,0.6281,0.617,0.6269
0.9087,0.9149,0.9116,0.9027,0.915,0.8897,0.9026,0.8978,0.9332,0.9197,0.9151,0.9134,0.932,0.9408,0.8644,0.9256,0.9043,0.9256,0.8813,0.9169,0.8727,0.9243,0.9393,0.9037,0.9027,0.9466,0.8754,0.9347,0.8966,0.9162,0.8741,0.9229,0.897,0.9336,0.8886,0.9264,0.9369,0.8629,0.9253,0.9107,0.9214,0.9131,0.882,0.9294,0.916,0.8741,0.907,0.9264,0.9254,0.9185,0.903,0.9212,1,0.9243,0.9195,0.8971,0.8995,0.9059,0.923,0.9362,0.8491,0.8814,0.9188,0.8915,0.871,0.9276,0.9277,0.8306,0.9023,0.8856,0.9119,0.9132,0.9,0.9068,0.914,0.924,0.9303,0.9238,0.8827,0.9133,0.844,0.9208,0.9156,0.9254,0.8892,0.9088,0.915,0.8895,0.9049,0.9245,0.8978,0.875,0.9299,0.9252,0.9108,0.8988,0.892,0.9408,0.8954,0.9332,0.6667,0.6512,0.6194,0.656,0.6386,0.631,0.6493,0.6096,0.6267,0.6515,0.6565,0.6531,0.6018,0.635,0.6413,0.6315,0.6209,0.665,0.6291,0.6325,0.6336,0.6329,0.6476,0.6391,0.6533,0.6692,0.6597,0.6527,0.6575,0.6548,0.6328,0.6225,0.5896,0.6563,0.6579,0.6531,0.652,0.6534,0.6547,0.6715,0.653,0.6363,0.6468,0.6374,0.6405,0.6162,0.6652,0.6613,0.6578,0.6626,0.6395,0.6126,0.6524,0.619,0.6428,0.636,0.6422,0.6482,0.6522,0.6532,0.6508,0.6311,0.6615,0.6124,0.6585,0.6534,0.6122,0.6418,0.6593,0.6114,0.6361,0.6594,0.6139,0.652,0.6598,0.6621,0.6399,0.6279,0.6469,0.647,0.6611,0.658,0.6259,0.6575,0.6414,0.6441,0.6646,0.6363,0.6674,0.6262,0.6561,0.6697,0.6024,0.6149,0.6343,0.6487,0.6574,0.6212,0.65,0.6542,0.6478,0.646,0.6408,0.6063,0.6294,0.6404,0.6363,0.6583,0.6383,0.6444,0.6364,0.6407,0.6345,0.6569,0.64,0.6263,0.6502,0.609,0.6519,0.6547,0.6414,0.627,0.6538,0.6557,0.6447,0.604,0.6508,0.642,0.6385,0.6282,0.6243,0.5939,0.6178,0.6486,0.6455,0.6096,0.6465,0.6203,0.6308,0.6528,0.6342,0.6437,0.6388,0.6508,0.6278,0.6572,0.6243,0.6384,0.6414,0.6534,0.5911,0.6519,0.6093,0.6178,0.6242,0.6546,0.588,0.6369,0.6523,0.6341,0.6104,0.6482,0.616,0.654,0.6491,0.6161,0.6016,0.5783,0.6542,0.6491,0.6179,0.6357,0.6497,0.6525,0.5998,0.6426,0.6433,0.6279,0.6137,0.6538,0.6015,0.6522,0.6421,0.6583,0.6595,0.6415,0.6334,0.6222,0.6478,0.6454,0.6472,0.6535,0.6314,0.6125,0.6535,0.6237,0.6371,0.6304,0.619,0.6286
0.9032,0.911,0.9054,0.8972,0.9085,0.8835,0.8965,0.8925,0.9277,0.9133,0.9092,0.9073,0.9267,0.9353,0.86,0.9205,0.8989,0.9195,0.8746,0.9114,0.8687,0.9191,0.9329,0.8984,0.8985,0.9413,0.8706,0.9283,0.8915,0.9118,0.8693,0.9182,0.892,0.9275,0.884,0.9212,0.931,0.8569,0.9197,0.9047,0.9155,0.9067,0.8762,0.9234,0.9103,0.8676,0.9009,0.9211,0.9186,0.9127,0.8978,0.9146,0.9243,1,0.9139,0.8902,0.8938,0.9012,0.9169,0.9313,0.8425,0.8763,0.9121,0.8869,0.8654,0.9222,0.9214,0.8253,0.8977,0.8808,0.9061,0.9079,0.8921,0.899,0.9084,0.9196,0.9244,0.9192,0.8768,0.9079,0.8394,0.9131,0.9105,0.9201,0.8842,0.9034,0.9095,0.8835,0.8988,0.9178,0.8938,0.8689,0.9235,0.919,0.9048,0.8912,0.8894,0.9353,0.8898,0.9282,0.663,0.6469,0.6163,0.6517,0.6343,0.6275,0.6456,0.6068,0.6219,0.6479,0.6524,0.6493,0.5983,0.6322,0.6372,0.6287,0.6161,0.6609,0.6259,0.6282,0.6298,0.6293,0.6431,0.6362,0.6491,0.665,0.6552,0.6477,0.6534,0.6511,0.629,0.6181,0.5847,0.6532,0.6529,0.6487,0.6487,0.6501,0.6511,0.6671,0.649,0.6323,0.6427,0.6336,0.637,0.6116,0.6611,0.6575,0.6539,0.6583,0.6356,0.6084,0.6489,0.6136,0.639,0.6318,0.6382,0.6442,0.6482,0.6493,0.6467,0.6266,0.6577,0.6086,0.6543,0.6499,0.609,0.6381,0.6551,0.6072,0.6326,0.6552,0.6108,0.6475,0.6552,0.6578,0.6357,0.6232,0.6434,0.6424,0.6571,0.6542,0.6216,0.6532,0.6378,0.6391,0.6607,0.6324,0.6629,0.6218,0.6523,0.6656,0.5981,0.6097,0.6301,0.6453,0.6544,0.6186,0.6475,0.6505,0.6427,0.6403,0.6354,0.6021,0.6249,0.6356,0.6304,0.6527,0.6323,0.6386,0.6311,0.6354,0.6288,0.6516,0.6344,0.6207,0.644,0.6032,0.6466,0.6497,0.6363,0.623,0.6481,0.6497,0.6392,0.5984,0.6455,0.6366,0.6333,0.6226,0.6187,0.5878,0.6121,0.6428,0.64,0.6042,0.6403,0.6148,0.6257,0.6468,0.6293,0.6381,0.6339,0.6456,0.6226,0.6524,0.6194,0.6331,0.636,0.6484,0.5861,0.6463,0.6041,0.6128,0.6183,0.6489,0.5819,0.6315,0.647,0.629,0.6049,0.6427,0.6109,0.6487,0.6435,0.611,0.595,0.5736,0.6487,0.6439,0.6127,0.63,0.6443,0.6466,0.5946,0.6367,0.6373,0.6225,0.6081,0.6489,0.5967,0.6463,0.6376,0.6526,0.6537,0.6362,0.628,0.6167,0.6428,0.6404,0.641,0.6477,0.6254,0.6066,0.6476,0.6176,0.6308,0.6242,0.6131,0.623
0.8993,0.905,0.9023,0.8931,0.9055,0.8814,0.892,0.8902,0.9242,0.9119,0.906,0.9033,0.9224,0.931,0.8554,0.916,0.8954,0.9153,0.8706,0.9076,0.8653,0.9144,0.9282,0.8951,0.8942,0.9368,0.866,0.9231,0.888,0.9061,0.8655,0.9134,0.888,0.9247,0.8803,0.9159,0.9282,0.8533,0.9156,0.8998,0.9117,0.9025,0.8728,0.9193,0.9069,0.8648,0.8973,0.9164,0.9159,0.9085,0.8945,0.9097,0.9195,0.9139,1,0.8869,0.8898,0.8986,0.9138,0.9267,0.8403,0.8737,0.9096,0.8851,0.8637,0.9179,0.9174,0.8227,0.8933,0.8776,0.9012,0.9028,0.889,0.8955,0.9051,0.9153,0.9214,0.915,0.8735,0.9035,0.8378,0.9085,0.9061,0.9161,0.8795,0.8995,0.9046,0.8788,0.8959,0.9136,0.8886,0.8672,0.9197,0.9157,0.9008,0.8868,0.8841,0.9315,0.8867,0.9231,0.6615,0.6463,0.6146,0.6514,0.6326,0.6268,0.6435,0.6054,0.6211,0.6462,0.6498,0.6478,0.597,0.6286,0.6355,0.6265,0.6157,0.6597,0.624,0.6262,0.6288,0.6275,0.6415,0.6339,0.6478,0.6636,0.6535,0.6466,0.6517,0.6499,0.6269,0.6171,0.5839,0.6507,0.6518,0.6476,0.647,0.6483,0.6495,0.666,0.6475,0.6309,0.6404,0.6315,0.6355,0.6102,0.6593,0.6557,0.6525,0.6569,0.6336,0.6075,0.6467,0.6138,0.637,0.6295,0.6383,0.643,0.647,0.6479,0.6449,0.6258,0.6566,0.6063,0.6534,0.6478,0.6071,0.6363,0.6535,0.6072,0.6316,0.6533,0.6081,0.6452,0.6539,0.6567,0.6344,0.623,0.6417,0.6418,0.6551,0.6522,0.6193,0.6517,0.636,0.6386,0.6586,0.631,0.6614,0.6197,0.6511,0.6641,0.5973,0.6088,0.6291,0.6433,0.6526,0.6155,0.6449,0.6483,0.6427,0.6411,0.6351,0.6024,0.6257,0.6353,0.6314,0.6528,0.6332,0.6394,0.6324,0.6356,0.6294,0.6515,0.6349,0.6213,0.6449,0.6039,0.6476,0.6504,0.6372,0.6232,0.6491,0.6504,0.6396,0.5983,0.6454,0.6373,0.6338,0.6237,0.6197,0.5887,0.6122,0.6435,0.6404,0.6058,0.6417,0.6156,0.6262,0.6479,0.6303,0.6381,0.6339,0.6458,0.6232,0.6521,0.6206,0.634,0.6363,0.6482,0.5862,0.6467,0.6044,0.6129,0.6185,0.6486,0.5846,0.6322,0.6475,0.6288,0.6051,0.6433,0.6112,0.6489,0.6442,0.6103,0.5966,0.5744,0.6492,0.6442,0.6132,0.6304,0.6454,0.6478,0.5952,0.6373,0.6383,0.6229,0.6092,0.6489,0.5972,0.6472,0.6373,0.6532,0.6542,0.6368,0.6281,0.6178,0.6433,0.6409,0.6425,0.6485,0.6263,0.6073,0.6481,0.6188,0.6314,0.6254,0.6144,0.6244
0.8761,0.8813,0.8792,0.8704,0.8808,0.8576,0.87,0.8661,0.9008,0.8879,0.882,0.8813,0.8977,0.9068,0.8321,0.8922,0.8724,0.8921,0.8501,0.8856,0.8415,0.891,0.9052,0.8711,0.8703,0.9139,0.8477,0.8997,0.8649,0.8831,0.8468,0.8904,0.8654,0.9002,0.8609,0.8919,0.9031,0.8336,0.8927,0.877,0.888,0.8806,0.85,0.895,0.882,0.8406,0.8738,0.8936,0.8916,0.8857,0.8719,0.8886,0.8971,0.8902,0.8869,1,0.8664,0.8734,0.8925,0.9038,0.822,0.8487,0.8852,0.8589,0.8391,0.8951,0.8949,0.8018,0.8709,0.8567,0.8785,0.88,0.8664,0.8726,0.8819,0.8921,0.8973,0.8911,0.8508,0.8799,0.8189,0.887,0.883,0.8927,0.8594,0.8771,0.8842,0.8575,0.8723,0.8898,0.8666,0.8438,0.8972,0.8917,0.8778,0.8654,0.861,0.9073,0.8621,0.9,0.6433,0.6296,0.598,0.633,0.6159,0.6091,0.6274,0.5882,0.6056,0.6294,0.6329,0.631,0.5817,0.6123,0.6193,0.6105,0.5992,0.6429,0.6077,0.6102,0.612,0.6109,0.6251,0.6177,0.6302,0.6465,0.6367,0.6302,0.6348,0.6328,0.6112,0.6013,0.5691,0.6335,0.6343,0.6305,0.6293,0.6312,0.6319,0.6488,0.6306,0.6139,0.6235,0.6152,0.6183,0.5963,0.6428,0.6384,0.6356,0.6394,0.6178,0.5906,0.6297,0.5971,0.6205,0.6135,0.6208,0.626,0.6297,0.6308,0.6281,0.6099,0.6389,0.591,0.6361,0.6305,0.5917,0.6195,0.6363,0.5904,0.6151,0.636,0.5925,0.6279,0.6374,0.6392,0.6168,0.6066,0.6245,0.6245,0.6382,0.635,0.6048,0.6347,0.6203,0.6219,0.6414,0.6142,0.644,0.6043,0.6335,0.6468,0.5807,0.5939,0.6116,0.6264,0.635,0.5999,0.6292,0.6313,0.6234,0.6222,0.6165,0.5844,0.6073,0.617,0.6124,0.6329,0.613,0.62,0.6118,0.6155,0.6096,0.6321,0.616,0.6019,0.626,0.5853,0.6281,0.6304,0.6177,0.6041,0.6289,0.631,0.6209,0.5808,0.6261,0.6186,0.6143,0.6038,0.6,0.5708,0.594,0.6251,0.6204,0.5856,0.622,0.5972,0.6069,0.6281,0.6109,0.6191,0.6145,0.6259,0.6038,0.6323,0.6011,0.6144,0.616,0.6282,0.5692,0.6274,0.5855,0.5932,0.5994,0.6292,0.5661,0.6131,0.6277,0.6103,0.5874,0.6238,0.593,0.6294,0.6244,0.5922,0.5769,0.5575,0.6296,0.6245,0.5944,0.6116,0.6252,0.6274,0.5768,0.6176,0.6186,0.6047,0.5908,0.6294,0.5799,0.6276,0.6179,0.6328,0.6345,0.6171,0.6091,0.5984,0.6226,0.6212,0.6232,0.6285,0.6066,0.5891,0.6286,0.6005,0.613,0.6053,0.5948,0.6048
0.8784,0.8867,0.8828,0.8731,0.8844,0.8592,0.8748,0.8688,0.9031,0.8899,0.8853,0.884,0.9021,0.9096,0.8361,0.8953,0.8745,0.8948,0.8519,0.8871,0.8466,0.8949,0.9078,0.8774,0.8747,0.9166,0.8457,0.9031,0.8687,0.8855,0.8467,0.8928,0.869,0.9029,0.8603,0.8965,0.9065,0.835,0.8947,0.8791,0.892,0.883,0.8535,0.8989,0.8855,0.8449,0.877,0.8961,0.8947,0.8893,0.8748,0.8897,0.8995,0.8938,0.8898,0.8664,1,0.8787,0.8933,0.9063,0.8207,0.8527,0.8898,0.863,0.8435,0.898,0.8969,0.8039,0.8736,0.8586,0.8821,0.8825,0.8679,0.876,0.8837,0.8945,0.9006,0.8952,0.8519,0.8858,0.8173,0.8902,0.8848,0.896,0.8602,0.8792,0.8847,0.8588,0.8755,0.8932,0.8686,0.8462,0.9001,0.8951,0.88,0.8675,0.8623,0.91,0.8661,0.9036,0.6531,0.6384,0.6059,0.6425,0.6255,0.6181,0.6348,0.597,0.6133,0.6379,0.642,0.6397,0.589,0.621,0.6283,0.6181,0.6068,0.651,0.6152,0.6185,0.6201,0.6189,0.6338,0.6258,0.6401,0.6551,0.6454,0.6385,0.6432,0.6405,0.6183,0.6083,0.5777,0.6424,0.643,0.6385,0.6382,0.6407,0.6419,0.6567,0.639,0.6217,0.6329,0.6234,0.6275,0.6015,0.651,0.6473,0.6444,0.6485,0.626,0.5994,0.6387,0.6055,0.6304,0.6218,0.6289,0.6347,0.6377,0.6402,0.6365,0.6179,0.6476,0.599,0.6453,0.6384,0.5992,0.6288,0.645,0.5976,0.6234,0.6454,0.6009,0.637,0.6457,0.648,0.626,0.6145,0.6326,0.6329,0.6478,0.644,0.6125,0.645,0.6273,0.6306,0.6502,0.6224,0.6531,0.6117,0.6423,0.6553,0.5888,0.6009,0.6207,0.6348,0.6437,0.609,0.6363,0.6393,0.6296,0.6283,0.6223,0.5907,0.6127,0.6216,0.6183,0.6391,0.6202,0.6262,0.6188,0.6228,0.6161,0.6387,0.6223,0.6076,0.6321,0.5901,0.6347,0.6367,0.6235,0.6112,0.6359,0.6371,0.6266,0.5866,0.6318,0.6234,0.6209,0.6102,0.6064,0.5756,0.5992,0.631,0.6268,0.5923,0.6286,0.6034,0.6134,0.6342,0.6177,0.6258,0.6208,0.6316,0.6098,0.6386,0.6065,0.62,0.6236,0.6347,0.5734,0.6325,0.592,0.6001,0.6062,0.6358,0.5729,0.619,0.6342,0.617,0.592,0.6303,0.5988,0.635,0.6313,0.5986,0.5836,0.5618,0.6356,0.6306,0.6011,0.6169,0.6315,0.6348,0.5821,0.6232,0.6253,0.6095,0.597,0.6355,0.5851,0.634,0.6244,0.6393,0.6408,0.623,0.6162,0.6046,0.6287,0.6278,0.6291,0.6351,0.6139,0.595,0.6343,0.6059,0.6186,0.6124,0.6032,0.6115
0.8871,0.8925,0.8891,0.8798,0.8924,0.8675,0.881,0.8756,0.9107,0.8965,0.8936,0.8906,0.9092,0.9172,0.8426,0.9024,0.8817,0.9025,0.8583,0.8949,0.8507,0.901,0.9148,0.8822,0.8819,0.9235,0.8533,0.9098,0.8773,0.8947,0.8541,0.9012,0.8753,0.9106,0.8666,0.9025,0.9137,0.8419,0.9035,0.8869,0.8996,0.8901,0.8593,0.9059,0.8926,0.8516,0.8842,0.905,0.9017,0.897,0.8826,0.8966,0.9059,0.9012,0.8986,0.8734,0.8787,1,0.9002,0.9136,0.8273,0.8611,0.8963,0.8701,0.8499,0.9038,0.9041,0.8107,0.8795,0.8632,0.8896,0.8911,0.8755,0.8827,0.891,0.9021,0.9075,0.9021,0.8615,0.8907,0.8253,0.8968,0.8926,0.9023,0.8674,0.8889,0.892,0.8653,0.8823,0.9017,0.8775,0.8539,0.9067,0.9027,0.8889,0.8745,0.8715,0.9173,0.8729,0.9101,0.6545,0.6391,0.6077,0.6436,0.6271,0.6198,0.6367,0.5976,0.6147,0.6401,0.6432,0.6409,0.5907,0.6227,0.6306,0.62,0.6086,0.6529,0.6164,0.6204,0.6219,0.6211,0.6351,0.6272,0.6399,0.6563,0.6461,0.6401,0.645,0.6426,0.6198,0.6105,0.5775,0.6442,0.6446,0.641,0.6395,0.641,0.6431,0.659,0.6412,0.624,0.634,0.6262,0.6291,0.6026,0.6524,0.6487,0.6445,0.6503,0.6274,0.6006,0.6403,0.6067,0.6306,0.6219,0.6309,0.6373,0.6399,0.6415,0.638,0.6187,0.6487,0.6012,0.6462,0.641,0.6001,0.63,0.6464,0.599,0.6238,0.647,0.6029,0.6384,0.6467,0.6492,0.6269,0.6147,0.6353,0.6348,0.6478,0.6449,0.6128,0.6443,0.629,0.632,0.6518,0.6241,0.6542,0.6145,0.6434,0.6569,0.5915,0.6031,0.6224,0.6366,0.6452,0.6094,0.6383,0.641,0.6373,0.6346,0.6293,0.597,0.6182,0.6299,0.6248,0.6461,0.6271,0.6328,0.6252,0.6294,0.6227,0.6454,0.6285,0.6147,0.6387,0.5983,0.6406,0.6442,0.6318,0.6172,0.6426,0.6444,0.6331,0.5931,0.6389,0.6308,0.6272,0.6174,0.6129,0.5842,0.6066,0.6375,0.6341,0.5987,0.6357,0.6096,0.6197,0.6414,0.6239,0.6311,0.6276,0.6392,0.6168,0.6457,0.6138,0.6272,0.6302,0.6418,0.5803,0.64,0.5971,0.6073,0.6125,0.6426,0.5774,0.6266,0.6411,0.6236,0.5991,0.6371,0.6052,0.6426,0.6374,0.6056,0.5897,0.5691,0.6429,0.6382,0.6078,0.6241,0.6387,0.6414,0.589,0.6311,0.6317,0.6163,0.6034,0.643,0.5905,0.6413,0.6313,0.6468,0.648,0.6302,0.6215,0.6124,0.6363,0.6337,0.6358,0.6422,0.6196,0.6014,0.6409,0.6134,0.6252,0.6189,0.608,0.6178
0.9037,0.9089,0.9058,0.8972,0.9082,0.8827,0.8962,0.8918,0.9269,0.9137,0.9103,0.9071,0.9254,0.9341,0.8582,0.9199,0.8982,0.9187,0.8751,0.9115,0.8701,0.9185,0.9322,0.898,0.8974,0.9401,0.8687,0.9271,0.8909,0.9098,0.8697,0.917,0.8913,0.9277,0.8847,0.9199,0.9306,0.8598,0.9203,0.9042,0.9158,0.9067,0.8761,0.9235,0.9092,0.8662,0.9006,0.9196,0.9179,0.9123,0.8979,0.9143,0.923,0.9169,0.9138,0.8925,0.8933,0.9002,1,0.9304,0.8453,0.8761,0.9127,0.8862,0.8684,0.9213,0.921,0.8264,0.8958,0.8804,0.9059,0.9075,0.8936,0.8991,0.907,0.9192,0.9229,0.919,0.8763,0.9076,0.8399,0.9127,0.9091,0.919,0.8842,0.904,0.9084,0.8848,0.8985,0.9169,0.894,0.8684,0.9231,0.919,0.9047,0.8912,0.8864,0.9347,0.8897,0.9264,0.6636,0.6483,0.6162,0.6528,0.6346,0.6274,0.6463,0.6068,0.6236,0.6492,0.6533,0.6498,0.599,0.632,0.6379,0.6281,0.6165,0.6629,0.6254,0.6291,0.6305,0.6303,0.6452,0.6362,0.6495,0.6659,0.6562,0.6493,0.6542,0.6516,0.6294,0.6195,0.5848,0.6534,0.6543,0.6496,0.6492,0.6498,0.6522,0.6681,0.6497,0.6327,0.6427,0.6335,0.638,0.6124,0.662,0.6588,0.6538,0.6599,0.6369,0.6085,0.6495,0.6145,0.6397,0.6325,0.6395,0.6454,0.6494,0.6508,0.6482,0.628,0.6584,0.6085,0.6559,0.6496,0.6086,0.6385,0.656,0.6082,0.6333,0.6557,0.61,0.6474,0.6565,0.6592,0.6367,0.6246,0.6443,0.6443,0.6581,0.6546,0.6227,0.6539,0.638,0.6409,0.6611,0.6321,0.6636,0.6227,0.6531,0.6664,0.5989,0.6111,0.6317,0.6458,0.655,0.6185,0.6478,0.6506,0.6452,0.6427,0.637,0.6041,0.6268,0.6369,0.6331,0.6546,0.6344,0.6415,0.6336,0.6372,0.6303,0.6537,0.637,0.6238,0.6465,0.6062,0.6489,0.6514,0.6387,0.6248,0.6503,0.6526,0.6419,0.601,0.647,0.6389,0.635,0.6255,0.6201,0.5904,0.6135,0.6455,0.6415,0.6068,0.6428,0.6171,0.6284,0.6491,0.6311,0.6407,0.6355,0.647,0.6243,0.6537,0.6217,0.6352,0.6384,0.6497,0.5874,0.6481,0.606,0.6141,0.6201,0.6509,0.5861,0.6341,0.6494,0.63,0.6074,0.6455,0.6132,0.6507,0.6456,0.612,0.5984,0.575,0.6512,0.6462,0.6142,0.6326,0.647,0.649,0.5961,0.6392,0.6399,0.625,0.6106,0.6507,0.5987,0.6493,0.6391,0.6548,0.6565,0.6381,0.6304,0.6192,0.6448,0.6421,0.645,0.6505,0.6279,0.6091,0.6499,0.6214,0.6336,0.6268,0.6155,0.6255
0.9154,0.9213,0.9182,0.9098,0.922,0.8961,0.9099,0.9052,0.9408,0.9263,0.9222,0.9204,0.9384,0.948,0.8715,0.9324,0.912,0.9325,0.8864,0.9244,0.8796,0.9305,0.9457,0.9116,0.9108,0.9541,0.8826,0.9399,0.9029,0.9237,0.8813,0.9298,0.9043,0.9401,0.897,0.9323,0.9439,0.87,0.9309,0.9176,0.9285,0.9193,0.8892,0.9366,0.923,0.8797,0.9132,0.9334,0.9325,0.9253,0.9106,0.9271,0.9362,0.9313,0.9267,0.9038,0.9063,0.9136,0.9304,1,0.8543,0.8877,0.9252,0.898,0.8784,0.9343,0.9345,0.8362,0.9096,0.8924,0.9181,0.9194,0.9048,0.9119,0.9207,0.9336,0.936,0.9311,0.888,0.9197,0.852,0.9259,0.9224,0.9325,0.8954,0.9168,0.9219,0.8949,0.9115,0.9302,0.905,0.8803,0.9357,0.9314,0.9175,0.9045,0.9005,0.9481,0.9024,0.9404,0.6726,0.6566,0.6245,0.6616,0.6434,0.6366,0.6553,0.6153,0.6323,0.6575,0.6612,0.6586,0.6058,0.6402,0.6472,0.6372,0.6265,0.671,0.6341,0.6374,0.6399,0.6382,0.6534,0.6448,0.6579,0.6748,0.6648,0.6584,0.6634,0.6599,0.6383,0.6274,0.5939,0.662,0.6623,0.659,0.6581,0.6594,0.6602,0.6773,0.6588,0.642,0.6517,0.6423,0.6461,0.6204,0.6709,0.6678,0.6631,0.6685,0.6447,0.618,0.6584,0.6237,0.6478,0.6401,0.648,0.6542,0.6576,0.6592,0.6559,0.6359,0.6677,0.6172,0.6641,0.6586,0.6169,0.6473,0.6652,0.6163,0.6411,0.6648,0.6204,0.6568,0.6653,0.6678,0.6451,0.6335,0.6526,0.6531,0.6669,0.6634,0.6305,0.6634,0.6465,0.649,0.6701,0.6416,0.6727,0.6309,0.6617,0.6752,0.6078,0.6187,0.6396,0.655,0.6638,0.6274,0.6563,0.6599,0.6542,0.6517,0.6462,0.6123,0.6355,0.6456,0.642,0.6631,0.6431,0.6503,0.6415,0.6458,0.6392,0.6623,0.6456,0.6312,0.6555,0.6138,0.6573,0.6604,0.647,0.633,0.6593,0.6607,0.6504,0.6089,0.6558,0.6474,0.6441,0.633,0.6286,0.5976,0.622,0.6544,0.6504,0.6143,0.6513,0.6262,0.6365,0.6579,0.6402,0.6488,0.6439,0.6557,0.6327,0.6628,0.6298,0.6433,0.6466,0.6582,0.596,0.6571,0.6142,0.6223,0.6286,0.6594,0.5936,0.6426,0.6581,0.6391,0.6158,0.6534,0.6214,0.6591,0.6543,0.6214,0.6051,0.5827,0.6593,0.6544,0.6225,0.6412,0.6556,0.6576,0.6046,0.6478,0.6489,0.6332,0.6189,0.6598,0.6064,0.6579,0.648,0.6638,0.6648,0.6463,0.6375,0.6274,0.653,0.651,0.653,0.659,0.6359,0.6174,0.6588,0.6285,0.6422,0.6355,0.6234,0.6344
0.8297,0.8377,0.8329,0.8242,0.8361,0.8131,0.8263,0.8178,0.8518,0.838,0.8357,0.833,0.8497,0.8601,0.7896,0.8433,0.8265,0.8455,0.803,0.8401,0.8017,0.8437,0.8563,0.8265,0.8234,0.8641,0.7998,0.8512,0.8171,0.8347,0.7984,0.8419,0.8199,0.8519,0.8112,0.8437,0.8554,0.7871,0.844,0.8299,0.8407,0.8321,0.8051,0.848,0.8367,0.7967,0.8282,0.8454,0.8426,0.8371,0.825,0.8409,0.8491,0.8425,0.8403,0.822,0.8207,0.8273,0.8453,0.8543,1,0.8043,0.8379,0.8131,0.7962,0.8459,0.8468,0.7587,0.825,0.8074,0.8321,0.8333,0.819,0.8252,0.8346,0.8428,0.8497,0.8435,0.803,0.8336,0.7727,0.8384,0.8365,0.8457,0.8122,0.8299,0.8354,0.811,0.8246,0.8437,0.8203,0.8037,0.8479,0.8441,0.8313,0.8207,0.8153,0.8581,0.8196,0.8514,0.6077,0.5928,0.5648,0.5986,0.5818,0.5759,0.5924,0.5555,0.5725,0.5944,0.5982,0.5947,0.5476,0.5786,0.5849,0.5761,0.5646,0.6056,0.5737,0.5756,0.5782,0.5775,0.5907,0.5833,0.5948,0.6094,0.601,0.5942,0.6003,0.5976,0.5763,0.569,0.538,0.5981,0.5988,0.5946,0.5937,0.5954,0.5966,0.6122,0.5958,0.5788,0.5892,0.5805,0.584,0.5612,0.6058,0.6029,0.5985,0.6042,0.5833,0.5578,0.5943,0.5626,0.586,0.5792,0.5857,0.5906,0.5942,0.5957,0.593,0.5761,0.6022,0.5576,0.6014,0.5948,0.5582,0.5856,0.6002,0.5567,0.579,0.6004,0.5597,0.5935,0.6009,0.6029,0.5823,0.5723,0.5904,0.5897,0.6036,0.6002,0.5691,0.5989,0.5845,0.5866,0.605,0.5784,0.6074,0.5707,0.598,0.6107,0.549,0.5588,0.5791,0.5917,0.5996,0.5665,0.5934,0.5956,0.5915,0.5886,0.5842,0.5537,0.5749,0.5848,0.5805,0.6008,0.5829,0.5888,0.5814,0.585,0.5787,0.5993,0.5841,0.5709,0.5937,0.5561,0.595,0.5982,0.5869,0.5728,0.5967,0.5981,0.5884,0.55,0.5938,0.5869,0.5829,0.573,0.5709,0.541,0.5625,0.5928,0.5878,0.5563,0.5893,0.5669,0.5764,0.5954,0.5789,0.588,0.5841,0.5947,0.5722,0.5993,0.5691,0.5829,0.5854,0.5969,0.5391,0.5954,0.5556,0.5624,0.5698,0.598,0.5374,0.5819,0.5956,0.579,0.557,0.5915,0.5619,0.5972,0.5918,0.5617,0.5477,0.5282,0.5971,0.5926,0.5633,0.5806,0.5922,0.5957,0.5479,0.5869,0.5879,0.5755,0.56,0.5977,0.5489,0.5969,0.5869,0.6004,0.6016,0.5841,0.5784,0.5671,0.5911,0.5884,0.5907,0.5959,0.576,0.5572,0.5954,0.5696,0.5818,0.5744,0.5645,0.5746
0.8622,0.8699,0.8647,0.8568,0.8668,0.8456,0.8577,0.8513,0.8858,0.872,0.8687,0.8656,0.8836,0.8916,0.8199,0.8769,0.8578,0.8777,0.8343,0.8694,0.8284,0.8769,0.8896,0.8593,0.857,0.8979,0.8314,0.8849,0.8518,0.8686,0.8295,0.8766,0.8533,0.8856,0.843,0.8784,0.8902,0.8227,0.8776,0.8633,0.8738,0.8675,0.8388,0.8807,0.8682,0.8284,0.8592,0.8783,0.8774,0.8724,0.858,0.8732,0.8814,0.8763,0.8737,0.8487,0.8527,0.8611,0.8761,0.8877,0.8043,1,0.8714,0.8478,0.83,0.8801,0.8812,0.7877,0.8576,0.8435,0.8637,0.8669,0.8532,0.8595,0.8663,0.8773,0.8826,0.8775,0.8373,0.8665,0.8024,0.8706,0.8672,0.8772,0.8434,0.8625,0.8667,0.8427,0.8598,0.876,0.8528,0.8293,0.882,0.8784,0.8652,0.8507,0.851,0.8922,0.8489,0.8851,0.6322,0.618,0.587,0.6218,0.6049,0.5982,0.6156,0.5777,0.5937,0.6183,0.6218,0.6184,0.5701,0.6015,0.6082,0.5994,0.5879,0.6298,0.5961,0.5984,0.6001,0.5999,0.6141,0.6068,0.6185,0.6334,0.6243,0.6185,0.6238,0.6209,0.5994,0.5907,0.5578,0.6222,0.6237,0.6192,0.6177,0.6194,0.6205,0.6361,0.6183,0.6027,0.6123,0.6035,0.6076,0.5832,0.6303,0.6261,0.6234,0.6275,0.6046,0.5807,0.6178,0.5864,0.609,0.6019,0.6078,0.6139,0.6173,0.6192,0.6163,0.5972,0.6273,0.5795,0.6235,0.6182,0.5792,0.6074,0.6253,0.5783,0.6035,0.625,0.5811,0.6171,0.6251,0.6273,0.6054,0.5948,0.6131,0.6129,0.6264,0.6228,0.5922,0.6231,0.6062,0.6104,0.6299,0.6023,0.6318,0.5936,0.6218,0.6347,0.5707,0.5794,0.6011,0.6152,0.6232,0.5888,0.6158,0.6198,0.614,0.6128,0.6053,0.5732,0.5957,0.6055,0.6014,0.6222,0.6042,0.61,0.6025,0.6056,0.5999,0.6218,0.606,0.5924,0.6148,0.5774,0.6168,0.6189,0.6073,0.5941,0.6183,0.6206,0.6102,0.5711,0.6156,0.6073,0.6045,0.5937,0.5909,0.5618,0.5837,0.6146,0.6105,0.5765,0.6116,0.5875,0.5971,0.6178,0.5995,0.6076,0.6038,0.6157,0.5928,0.6218,0.591,0.6032,0.6067,0.6188,0.5591,0.617,0.576,0.584,0.589,0.6181,0.5568,0.603,0.6176,0.601,0.5781,0.6138,0.5827,0.6198,0.6143,0.5826,0.5673,0.547,0.6193,0.615,0.5838,0.6011,0.6149,0.6169,0.5677,0.6074,0.6089,0.593,0.5801,0.6183,0.5696,0.6164,0.6076,0.6231,0.624,0.6066,0.5988,0.5897,0.6129,0.6109,0.6123,0.618,0.5972,0.5794,0.6178,0.5898,0.6018,0.5967,0.5854,0.5956
0.8985,0.9038,0.9005,0.8922,0.9032,0.88,0.8912,0.8886,0.9225,0.9087,0.9064,0.9039,0.9208,0.9288,0.8559,0.9151,0.8937,0.9151,0.8689,0.9058,0.8633,0.9128,0.9282,0.8938,0.8931,0.9355,0.8653,0.9218,0.8858,0.9069,0.8641,0.9121,0.8863,0.9228,0.8784,0.9161,0.9253,0.8531,0.9145,0.8989,0.9106,0.9012,0.8706,0.9177,0.9046,0.8631,0.8974,0.9163,0.9123,0.9073,0.8935,0.9101,0.9188,0.9121,0.9096,0.8852,0.8898,0.8963,0.9127,0.9252,0.8379,0.8714,1,0.8799,0.8614,0.9163,0.9161,0.8198,0.8925,0.8754,0.902,0.9018,0.8867,0.8942,0.9015,0.914,0.9185,0.9133,0.8718,0.9043,0.8348,0.9075,0.9036,0.915,0.8791,0.8997,0.9032,0.8776,0.896,0.9128,0.8868,0.8635,0.9191,0.9143,0.8996,0.8863,0.8822,0.93,0.8848,0.9223,0.6586,0.6429,0.6116,0.6482,0.6301,0.623,0.6416,0.6023,0.6181,0.6443,0.6478,0.6455,0.5939,0.6265,0.6336,0.6247,0.6126,0.6567,0.622,0.624,0.6256,0.6249,0.6394,0.6321,0.6442,0.6605,0.651,0.6441,0.6496,0.6467,0.6251,0.6153,0.5805,0.6483,0.6487,0.6444,0.6442,0.6454,0.6471,0.663,0.6448,0.6284,0.6376,0.629,0.6332,0.6071,0.6573,0.6535,0.6497,0.6544,0.6307,0.6055,0.6437,0.6106,0.6344,0.627,0.6348,0.6406,0.645,0.645,0.6424,0.6231,0.6532,0.6045,0.6505,0.6455,0.6044,0.6333,0.6518,0.604,0.6279,0.6506,0.6053,0.6431,0.6514,0.6536,0.6319,0.6195,0.6388,0.639,0.653,0.649,0.6173,0.649,0.6325,0.6356,0.6559,0.6284,0.6581,0.6182,0.6477,0.6616,0.5941,0.6069,0.6263,0.641,0.6497,0.6124,0.6428,0.6465,0.6399,0.6379,0.6321,0.599,0.622,0.6319,0.6278,0.6489,0.6299,0.6365,0.6285,0.6322,0.6264,0.6482,0.6311,0.6191,0.6414,0.6008,0.6437,0.6471,0.6338,0.6195,0.6452,0.647,0.6362,0.5966,0.6414,0.634,0.6298,0.6193,0.6156,0.5837,0.6096,0.64,0.637,0.6011,0.6377,0.6113,0.6224,0.6442,0.6266,0.6343,0.6305,0.6431,0.6186,0.6486,0.6172,0.6304,0.6325,0.6451,0.5843,0.6427,0.601,0.6086,0.6156,0.6459,0.5799,0.6288,0.6437,0.6264,0.6026,0.6398,0.6076,0.6447,0.6406,0.6075,0.5923,0.57,0.6455,0.6402,0.6089,0.6281,0.6413,0.644,0.5915,0.6334,0.6348,0.6204,0.6057,0.6459,0.5948,0.6435,0.634,0.6501,0.6508,0.6337,0.6244,0.6145,0.6396,0.6375,0.6392,0.6449,0.6222,0.6041,0.6442,0.615,0.6286,0.6218,0.6115,0.6219
0.8717,0.8781,0.8748,0.8655,0.8782,0.8546,0.8655,0.862,0.8956,0.8831,0.8773,0.8755,0.895,0.9034,0.8303,0.8881,0.8678,0.8878,0.8432,0.8809,0.8364,0.8868,0.9008,0.8689,0.8669,0.9082,0.8397,0.8946,0.8601,0.8789,0.8396,0.8858,0.8628,0.8941,0.8522,0.889,0.8996,0.827,0.8877,0.8718,0.8833,0.8747,0.8453,0.8916,0.8789,0.8418,0.8697,0.8888,0.8868,0.8804,0.866,0.8839,0.8915,0.8869,0.8851,0.8589,0.863,0.8701,0.8862,0.898,0.8131,0.8478,0.8799,1,0.8366,0.8893,0.892,0.7962,0.8665,0.8491,0.8764,0.8756,0.8628,0.867,0.8759,0.8874,0.8921,0.8869,0.8456,0.8752,0.8138,0.8809,0.8774,0.8879,0.8541,0.8732,0.8768,0.8528,0.868,0.8857,0.8619,0.8398,0.8918,0.8868,0.8747,0.8604,0.8573,0.9027,0.859,0.895,0.6409,0.626,0.5953,0.6307,0.6124,0.6075,0.6239,0.585,0.6011,0.627,0.6296,0.6278,0.5779,0.6089,0.6162,0.6067,0.5964,0.6392,0.6046,0.6076,0.6091,0.6069,0.6223,0.6136,0.6279,0.6434,0.6335,0.6262,0.6319,0.6291,0.6072,0.5986,0.5655,0.6311,0.6308,0.6272,0.6272,0.6286,0.6295,0.6451,0.6286,0.6109,0.6201,0.6121,0.616,0.5907,0.6395,0.6356,0.6321,0.6372,0.6144,0.5887,0.6274,0.594,0.6176,0.6107,0.6176,0.6228,0.6269,0.628,0.6258,0.6061,0.6356,0.5871,0.6329,0.6276,0.5878,0.6165,0.6335,0.5875,0.6117,0.6337,0.5909,0.6266,0.6332,0.6369,0.6146,0.6037,0.6217,0.6218,0.6359,0.6322,0.6019,0.6321,0.6162,0.6172,0.6375,0.6116,0.6404,0.6013,0.6308,0.6434,0.5792,0.5896,0.6095,0.6239,0.6314,0.5983,0.625,0.6285,0.6209,0.6182,0.6135,0.5812,0.6029,0.6124,0.6084,0.6293,0.6103,0.6162,0.6092,0.6129,0.6072,0.6294,0.6125,0.5991,0.6223,0.5845,0.6246,0.6268,0.614,0.6008,0.6254,0.6277,0.6163,0.5774,0.6225,0.6159,0.6117,0.6011,0.5964,0.5687,0.5902,0.6211,0.6176,0.584,0.6195,0.5945,0.6039,0.6257,0.6068,0.6156,0.6121,0.6229,0.6008,0.6294,0.5987,0.6112,0.6143,0.6259,0.5653,0.624,0.5831,0.5906,0.5972,0.626,0.5644,0.6109,0.6248,0.6064,0.5861,0.6204,0.5899,0.6259,0.6214,0.5915,0.5753,0.5532,0.6268,0.6215,0.5903,0.609,0.6221,0.6246,0.5742,0.6152,0.6159,0.6008,0.587,0.626,0.576,0.6246,0.615,0.6303,0.6312,0.6137,0.606,0.5965,0.6204,0.6178,0.6198,0.6252,0.6044,0.5852,0.6247,0.5969,0.6093,0.6033,0.5932,0.6019
0.854,0.8579,0.8558,0.8466,0.8567,0.8362,0.8472,0.8413,0.8751,0.8628,0.861,0.8565,0.8731,0.8823,0.8087,0.8688,0.8469,0.8679,0.8247,0.8615,0.8182,0.8664,0.8807,0.8485,0.8458,0.8874,0.8239,0.8745,0.841,0.8585,0.8235,0.8656,0.8417,0.8745,0.8353,0.8701,0.8782,0.8138,0.8678,0.8534,0.8641,0.8555,0.8271,0.8715,0.8599,0.8179,0.8507,0.8687,0.8669,0.8606,0.8487,0.8634,0.871,0.8654,0.8637,0.8391,0.8435,0.8499,0.8684,0.8784,0.7962,0.83,0.8614,0.8366,1,0.8705,0.8711,0.7806,0.8467,0.8343,0.8562,0.8585,0.8424,0.8488,0.8567,0.8667,0.8736,0.8673,0.8271,0.8584,0.7909,0.8633,0.8586,0.8676,0.8337,0.8528,0.8577,0.8322,0.8493,0.8664,0.8419,0.8206,0.8726,0.8686,0.8533,0.842,0.838,0.8816,0.8423,0.8752,0.6249,0.6109,0.5808,0.6153,0.5984,0.5904,0.6082,0.571,0.5883,0.6101,0.6152,0.6124,0.5642,0.5945,0.601,0.5919,0.5821,0.6237,0.5896,0.5913,0.5951,0.5937,0.6074,0.5995,0.612,0.6271,0.6179,0.6119,0.6169,0.6141,0.5924,0.5826,0.5526,0.615,0.6149,0.611,0.6111,0.6125,0.6143,0.6292,0.6124,0.5963,0.6058,0.5975,0.6003,0.5776,0.6229,0.6205,0.6163,0.6207,0.5998,0.5729,0.6109,0.5791,0.6023,0.5957,0.6019,0.6091,0.6103,0.612,0.6096,0.5909,0.6197,0.5739,0.6175,0.612,0.5727,0.6011,0.6169,0.5736,0.5961,0.6177,0.5759,0.6102,0.6185,0.6204,0.5988,0.5889,0.6066,0.6058,0.6205,0.6169,0.5873,0.6171,0.6008,0.603,0.6226,0.5967,0.6255,0.5873,0.6156,0.6269,0.565,0.5744,0.5946,0.6087,0.6155,0.5835,0.6098,0.6132,0.6079,0.6067,0.6003,0.5694,0.591,0.5996,0.5972,0.6173,0.5978,0.6036,0.5983,0.6008,0.5941,0.6157,0.5998,0.5889,0.6091,0.5722,0.6113,0.6144,0.6019,0.5893,0.6137,0.6147,0.6057,0.566,0.6094,0.6013,0.5984,0.5895,0.5846,0.5564,0.5785,0.6091,0.6053,0.5711,0.606,0.5827,0.5923,0.6121,0.5955,0.6026,0.5986,0.6099,0.5885,0.6164,0.5856,0.5985,0.6011,0.6127,0.5536,0.6106,0.5714,0.5787,0.5853,0.6135,0.5524,0.5979,0.6121,0.5946,0.5718,0.6079,0.5777,0.6136,0.6102,0.5787,0.563,0.5426,0.6135,0.6088,0.5785,0.596,0.61,0.6125,0.5635,0.603,0.6033,0.5896,0.5758,0.6132,0.5642,0.6114,0.6021,0.6166,0.6186,0.6012,0.594,0.5845,0.607,0.6056,0.6066,0.6127,0.5908,0.5739,0.6125,0.585,0.597,0.5908,0.5802,0.5894
0.9069,0.913,0.9106,0.9013,0.9131,0.8889,0.9008,0.8968,0.9312,0.9173,0.9139,0.9115,0.9296,0.9388,0.8625,0.9234,0.9041,0.9232,0.8774,0.9152,0.8713,0.9219,0.9363,0.9022,0.902,0.9449,0.8727,0.9317,0.8953,0.915,0.872,0.9214,0.8952,0.9316,0.8867,0.9234,0.9353,0.8629,0.9233,0.9081,0.9207,0.9106,0.8819,0.9272,0.9136,0.8715,0.9054,0.9239,0.9235,0.9161,0.9019,0.9183,0.9276,0.9222,0.9179,0.8951,0.898,0.9038,0.9213,0.9343,0.8459,0.8801,0.9163,0.8893,0.8705,1,0.9259,0.8307,0.9019,0.8847,0.9095,0.9113,0.8961,0.9034,0.9116,0.9233,0.9284,0.922,0.8807,0.9117,0.8427,0.9172,0.9134,0.9231,0.887,0.9076,0.9139,0.8873,0.9034,0.9214,0.8976,0.8747,0.9284,0.9235,0.9098,0.8959,0.8909,0.9386,0.8944,0.9312,0.6661,0.6505,0.618,0.655,0.637,0.6307,0.6482,0.6086,0.6249,0.6511,0.6545,0.6522,0.6008,0.6335,0.6399,0.6306,0.6189,0.664,0.6281,0.6309,0.6332,0.6316,0.6468,0.6391,0.6518,0.668,0.6582,0.6508,0.6562,0.6528,0.6308,0.6211,0.5883,0.6558,0.6556,0.6518,0.6509,0.6526,0.6536,0.6698,0.6519,0.6341,0.6456,0.6356,0.6396,0.614,0.664,0.6609,0.6562,0.6615,0.6382,0.6116,0.6514,0.6169,0.641,0.6337,0.6411,0.6475,0.6512,0.6519,0.6498,0.6299,0.6605,0.6107,0.6577,0.6518,0.6107,0.6409,0.6575,0.6097,0.6349,0.6574,0.6122,0.6496,0.6581,0.6605,0.6382,0.6266,0.6454,0.6454,0.6598,0.6569,0.6244,0.6556,0.6402,0.6417,0.6627,0.6351,0.6657,0.6236,0.6552,0.6684,0.602,0.6122,0.6339,0.6477,0.6562,0.6201,0.6499,0.6519,0.6468,0.6439,0.6387,0.6059,0.6277,0.6385,0.6342,0.6568,0.6363,0.643,0.6341,0.6383,0.6327,0.6553,0.6381,0.6246,0.6482,0.607,0.6499,0.6531,0.6397,0.6255,0.6515,0.6534,0.6425,0.603,0.6483,0.6396,0.6365,0.626,0.6224,0.5914,0.6154,0.6471,0.6426,0.608,0.6441,0.6187,0.6291,0.6506,0.632,0.6416,0.637,0.6484,0.6253,0.6555,0.6233,0.6366,0.6393,0.6514,0.5897,0.6496,0.6065,0.6153,0.6218,0.6521,0.5864,0.6352,0.6502,0.6323,0.6083,0.6468,0.615,0.6523,0.647,0.614,0.598,0.5767,0.6524,0.6476,0.616,0.6343,0.6479,0.6503,0.5985,0.6404,0.6419,0.6261,0.6125,0.6524,0.5988,0.6503,0.6413,0.6563,0.6569,0.6394,0.631,0.6207,0.6459,0.6439,0.6455,0.6515,0.6281,0.6098,0.651,0.6219,0.6337,0.6281,0.6169,0.6282
0.9063,0.9136,0.91,0.9013,0.9133,0.8868,0.9001,0.8965,0.9314,0.9179,0.9128,0.9117,0.9291,0.939,0.8632,0.9245,0.9037,0.9239,0.8778,0.9155,0.8712,0.9216,0.9365,0.9029,0.9008,0.9441,0.8729,0.9302,0.8943,0.9148,0.8718,0.9218,0.8954,0.9309,0.886,0.924,0.934,0.8635,0.9233,0.9075,0.9194,0.9109,0.879,0.9267,0.9142,0.8703,0.9043,0.924,0.9229,0.9167,0.9026,0.9181,0.9277,0.9214,0.9174,0.8949,0.8969,0.9041,0.921,0.9345,0.8468,0.8812,0.9161,0.892,0.8711,0.9259,1,0.8286,0.9008,0.8859,0.9101,0.9115,0.8972,0.9032,0.911,0.9231,0.9279,0.9217,0.8811,0.911,0.843,0.9174,0.9127,0.924,0.8887,0.9077,0.9124,0.8884,0.9035,0.9204,0.8961,0.8709,0.927,0.9228,0.9098,0.8951,0.8909,0.9382,0.8923,0.9309,0.6659,0.6501,0.618,0.6551,0.637,0.6308,0.6482,0.6094,0.6255,0.6516,0.6551,0.6519,0.6012,0.6338,0.6403,0.632,0.6197,0.6646,0.6285,0.6313,0.633,0.631,0.6467,0.6389,0.6519,0.6685,0.6583,0.6516,0.6565,0.6539,0.6318,0.6223,0.5885,0.6555,0.6562,0.6516,0.6514,0.6532,0.6534,0.6705,0.6522,0.6352,0.6452,0.6358,0.6401,0.6138,0.6644,0.6612,0.6569,0.6616,0.6386,0.6123,0.651,0.617,0.6419,0.6345,0.6417,0.6476,0.6509,0.6526,0.6493,0.6302,0.6607,0.6102,0.6577,0.6529,0.612,0.641,0.658,0.6104,0.6346,0.6583,0.6131,0.6511,0.6585,0.6607,0.6384,0.627,0.6462,0.6459,0.6604,0.6571,0.6246,0.6561,0.6405,0.6425,0.663,0.6348,0.666,0.6245,0.6557,0.6685,0.6019,0.6124,0.6338,0.6483,0.6569,0.6211,0.6494,0.6533,0.6478,0.6458,0.64,0.6065,0.6291,0.6394,0.636,0.6576,0.6369,0.6439,0.636,0.6406,0.6334,0.6562,0.6392,0.6261,0.6491,0.6091,0.6521,0.6545,0.6417,0.6273,0.6537,0.6556,0.645,0.6043,0.6499,0.6413,0.6381,0.6277,0.6239,0.5926,0.617,0.6484,0.645,0.6093,0.6453,0.6206,0.6313,0.6525,0.6346,0.6425,0.6389,0.65,0.6276,0.6566,0.6244,0.6375,0.6406,0.6531,0.5915,0.6517,0.6085,0.617,0.6227,0.6537,0.5885,0.637,0.6523,0.6333,0.6099,0.6481,0.616,0.6533,0.6487,0.6162,0.6,0.5794,0.6546,0.6482,0.6174,0.6353,0.6493,0.6527,0.5983,0.642,0.6427,0.6276,0.6127,0.6539,0.6015,0.6517,0.6425,0.6578,0.6593,0.6408,0.6327,0.6225,0.6471,0.6452,0.6471,0.653,0.6302,0.6113,0.6523,0.6235,0.6359,0.6293,0.619,0.6287
0.8113,0.8167,0.8141,0.8089,0.8175,0.7957,0.8083,0.803,0.8359,0.8209,0.8196,0.8161,0.8325,0.8422,0.7711,0.828,0.808,0.8288,0.7885,0.8198,0.7804,0.8259,0.8377,0.8071,0.81,0.8463,0.7815,0.8334,0.8007,0.8169,0.781,0.8244,0.8009,0.8346,0.7929,0.8302,0.8373,0.7717,0.8257,0.814,0.8243,0.8166,0.7864,0.8322,0.8197,0.7836,0.8089,0.8276,0.8256,0.8199,0.807,0.8228,0.8306,0.8253,0.8227,0.8018,0.8039,0.8107,0.8264,0.8362,0.7587,0.7877,0.8198,0.7962,0.7806,0.8307,0.8286,1,0.8072,0.7927,0.8163,0.8143,0.8064,0.8097,0.8165,0.8255,0.8323,0.8266,0.7938,0.8144,0.7537,0.8209,0.8174,0.8265,0.7939,0.816,0.8164,0.7938,0.8078,0.8243,0.8038,0.7812,0.8306,0.8254,0.8136,0.8006,0.799,0.8421,0.8003,0.8344,0.5979,0.5835,0.5536,0.5874,0.5717,0.565,0.5818,0.5444,0.5599,0.5831,0.5868,0.5845,0.5402,0.5678,0.5742,0.5663,0.5569,0.5962,0.5624,0.5665,0.5676,0.5663,0.5807,0.5707,0.5849,0.5997,0.5892,0.583,0.5889,0.587,0.5661,0.5568,0.5274,0.5871,0.5891,0.5855,0.5848,0.585,0.586,0.6012,0.5847,0.5705,0.578,0.5712,0.5736,0.5522,0.5956,0.5927,0.589,0.5936,0.572,0.5476,0.5839,0.5534,0.5765,0.5678,0.5746,0.5811,0.5847,0.5861,0.5824,0.5643,0.5918,0.5485,0.5899,0.5855,0.5479,0.5735,0.5898,0.5467,0.5698,0.5913,0.5491,0.5828,0.5908,0.5929,0.5736,0.5626,0.5803,0.5791,0.5912,0.5891,0.5582,0.5885,0.574,0.5758,0.5954,0.5708,0.5967,0.5598,0.5878,0.5997,0.5399,0.5511,0.5666,0.5812,0.5891,0.5561,0.5828,0.5862,0.58,0.5784,0.573,0.5442,0.5622,0.5724,0.5686,0.5903,0.5707,0.5759,0.5703,0.5726,0.5675,0.588,0.5734,0.5594,0.5818,0.5442,0.5838,0.5864,0.5749,0.5617,0.5848,0.5867,0.5772,0.5397,0.5818,0.5733,0.5724,0.5618,0.5581,0.5312,0.5523,0.5805,0.5763,0.5454,0.5788,0.5562,0.5664,0.5839,0.5669,0.5766,0.5722,0.5826,0.5616,0.5884,0.5607,0.5709,0.575,0.5841,0.529,0.5824,0.5458,0.5529,0.5579,0.5863,0.5263,0.5703,0.5849,0.5684,0.5465,0.5797,0.5514,0.585,0.5813,0.5515,0.5377,0.5174,0.5852,0.5814,0.552,0.57,0.581,0.5834,0.5364,0.5757,0.5759,0.5618,0.5483,0.5854,0.5385,0.5846,0.5753,0.5893,0.5903,0.5743,0.5664,0.5568,0.5796,0.5781,0.5799,0.5843,0.5653,0.5481,0.584,0.5574,0.5699,0.5631,0.5535,0.5612
0.8824,0.8891,0.8852,0.8769,0.8893,0.8641,0.8768,0.8716,0.9059,0.8936,0.8894,0.8873,0.9054,0.9137,0.8393,0.8988,0.8795,0.8992,0.8544,0.8928,0.848,0.898,0.9117,0.8802,0.877,0.9195,0.8508,0.9078,0.8714,0.8883,0.8503,0.897,0.8738,0.9066,0.8644,0.8989,0.9104,0.8407,0.8987,0.8839,0.8957,0.8868,0.8583,0.9031,0.8899,0.8493,0.8818,0.8999,0.8985,0.8921,0.8787,0.8942,0.9023,0.8977,0.8933,0.8709,0.8736,0.8795,0.8958,0.9096,0.825,0.8576,0.8925,0.8665,0.8467,0.9019,0.9008,0.8072,1,0.8606,0.8859,0.8858,0.872,0.8796,0.8872,0.8984,0.9039,0.8978,0.8557,0.8881,0.8201,0.8923,0.8879,0.8998,0.8637,0.883,0.8899,0.8638,0.8789,0.8966,0.8757,0.8513,0.9027,0.8981,0.885,0.8717,0.867,0.9136,0.8709,0.9057,0.6505,0.6352,0.6032,0.6399,0.6237,0.6164,0.6338,0.5945,0.6105,0.6353,0.6396,0.6365,0.5865,0.6184,0.6257,0.6159,0.6058,0.6488,0.614,0.6172,0.6177,0.6184,0.6321,0.6239,0.6373,0.6527,0.6429,0.6365,0.6411,0.639,0.6172,0.608,0.5746,0.641,0.6414,0.6372,0.6358,0.6372,0.6387,0.6543,0.6369,0.6203,0.6307,0.6214,0.6255,0.5998,0.6493,0.6458,0.6413,0.6467,0.6234,0.598,0.6364,0.6032,0.6274,0.6193,0.6271,0.6331,0.6361,0.6381,0.6347,0.6162,0.6456,0.598,0.6428,0.6364,0.5961,0.626,0.6426,0.5967,0.621,0.643,0.5988,0.6353,0.6435,0.6453,0.6231,0.6125,0.6316,0.6307,0.6442,0.6419,0.6102,0.6417,0.6254,0.6279,0.6479,0.6202,0.6501,0.6107,0.6401,0.6533,0.5885,0.5976,0.618,0.6337,0.6417,0.6066,0.6349,0.6372,0.6352,0.6331,0.6272,0.5936,0.6171,0.6264,0.6223,0.6441,0.6252,0.6303,0.6234,0.6272,0.6214,0.643,0.6268,0.612,0.636,0.5963,0.6383,0.6411,0.628,0.6143,0.6405,0.6422,0.6319,0.5919,0.6369,0.6288,0.6253,0.6145,0.6108,0.581,0.6049,0.635,0.6319,0.5965,0.6334,0.6065,0.6186,0.6392,0.6211,0.6306,0.6257,0.637,0.6154,0.6438,0.6118,0.6244,0.6279,0.6395,0.5788,0.6379,0.5964,0.6042,0.6108,0.6406,0.5758,0.6239,0.639,0.6198,0.597,0.6345,0.6028,0.6402,0.6361,0.6034,0.5885,0.5645,0.6405,0.6353,0.6047,0.6231,0.6366,0.6388,0.5874,0.6287,0.63,0.6145,0.6011,0.6408,0.5882,0.6382,0.6301,0.6444,0.6462,0.6269,0.6198,0.61,0.6334,0.6329,0.6336,0.6402,0.6177,0.5991,0.639,0.6105,0.6229,0.6168,0.6074,0.6155
0.8664,0.8745,0.8702,0.8602,0.872,0.8473,0.8596,0.8559,0.8901,0.8785,0.8739,0.8714,0.8867,0.8973,0.8246,0.8826,0.8614,0.8833,0.8378,0.8739,0.8292,0.8805,0.8937,0.8649,0.8602,0.9022,0.8337,0.8892,0.8539,0.8707,0.8347,0.8804,0.8554,0.8893,0.8464,0.8816,0.8928,0.8227,0.8836,0.8671,0.879,0.8708,0.84,0.8863,0.8718,0.8312,0.8619,0.8829,0.8806,0.8751,0.8609,0.8774,0.8856,0.8808,0.8776,0.8567,0.8586,0.8632,0.8804,0.8924,0.8074,0.8435,0.8754,0.8491,0.8343,0.8847,0.8859,0.7927,0.8606,1,0.8688,0.8699,0.8564,0.8616,0.8692,0.8848,0.8865,0.8806,0.8396,0.8692,0.8065,0.8756,0.8715,0.8819,0.8474,0.8672,0.8723,0.8489,0.8626,0.8789,0.8561,0.8337,0.8852,0.8832,0.8672,0.8541,0.8503,0.8957,0.8539,0.8894,0.638,0.6226,0.594,0.627,0.6106,0.6047,0.6206,0.5832,0.5991,0.623,0.6277,0.624,0.5741,0.6071,0.6133,0.604,0.5932,0.6366,0.6013,0.6044,0.6065,0.6057,0.6194,0.6106,0.6253,0.6394,0.6305,0.624,0.6289,0.6269,0.6045,0.5952,0.5642,0.6281,0.6277,0.6241,0.6241,0.6247,0.6261,0.6421,0.625,0.6072,0.618,0.6098,0.613,0.5886,0.6361,0.6322,0.6283,0.6341,0.6117,0.5866,0.6237,0.5899,0.6154,0.6067,0.6144,0.6199,0.6238,0.6249,0.6216,0.6034,0.6327,0.5858,0.6304,0.6246,0.5847,0.6147,0.6308,0.5845,0.6091,0.6297,0.5876,0.6222,0.6313,0.6335,0.6109,0.6007,0.6183,0.618,0.6328,0.6295,0.5979,0.6285,0.6133,0.6156,0.6352,0.6082,0.6383,0.5989,0.6275,0.6405,0.5759,0.5865,0.6066,0.6202,0.6294,0.5958,0.6227,0.6254,0.6192,0.618,0.6134,0.581,0.6025,0.6125,0.6087,0.629,0.6103,0.6158,0.6087,0.6129,0.6063,0.6284,0.6119,0.5989,0.6214,0.5819,0.6242,0.6265,0.6132,0.6002,0.625,0.6265,0.617,0.5789,0.6218,0.6134,0.6107,0.6003,0.5964,0.5671,0.5897,0.6204,0.6179,0.583,0.618,0.5929,0.6037,0.6241,0.6081,0.6153,0.6101,0.6224,0.5997,0.6275,0.5979,0.6103,0.6137,0.6238,0.5659,0.6227,0.5828,0.5913,0.596,0.6254,0.5622,0.6095,0.6242,0.6064,0.5828,0.62,0.5899,0.6253,0.6219,0.589,0.5747,0.553,0.6256,0.62,0.5909,0.6078,0.6216,0.6244,0.5743,0.6144,0.6149,0.6012,0.5867,0.6252,0.5752,0.6236,0.6149,0.6297,0.6306,0.6134,0.6049,0.5941,0.6192,0.6176,0.6187,0.6249,0.6039,0.5853,0.6244,0.5966,0.6096,0.6024,0.592,0.6018
0.8916,0.8972,0.8947,0.8856,0.8972,0.8725,0.8854,0.8818,0.9158,0.9015,0.8996,0.8963,0.9127,0.9225,0.8479,0.9073,0.8865,0.9077,0.8631,0.8997,0.8558,0.9066,0.9201,0.8861,0.8861,0.9291,0.8567,0.9166,0.8795,0.897,0.8585,0.9058,0.8787,0.9151,0.8713,0.9074,0.9192,0.8467,0.9078,0.8931,0.9035,0.895,0.8643,0.9108,0.8979,0.8559,0.8887,0.9078,0.9079,0.901,0.8856,0.9036,0.9119,0.9061,0.9012,0.8785,0.8821,0.8896,0.9059,0.9181,0.8321,0.8637,0.902,0.8764,0.8562,0.9095,0.9101,0.8163,0.8859,0.8688,1,0.8951,0.8822,0.8887,0.8951,0.9069,0.9119,0.9065,0.8654,0.8947,0.8283,0.9034,0.8968,0.9075,0.8713,0.891,0.896,0.8708,0.8873,0.9063,0.8812,0.8574,0.9109,0.9063,0.893,0.8798,0.8751,0.9226,0.8776,0.9161,0.6571,0.6411,0.6105,0.6458,0.6284,0.6219,0.6399,0.5995,0.6171,0.6422,0.6465,0.6434,0.5928,0.6257,0.6326,0.6221,0.6105,0.6551,0.6196,0.6229,0.6244,0.6223,0.6375,0.6302,0.6426,0.6591,0.6491,0.6423,0.6479,0.6448,0.6227,0.6137,0.5793,0.6462,0.6474,0.6436,0.6429,0.6439,0.6455,0.6611,0.6429,0.6257,0.6362,0.6282,0.6308,0.6064,0.6556,0.6515,0.6471,0.6528,0.6302,0.6036,0.6425,0.6085,0.6335,0.6262,0.6329,0.639,0.6429,0.6443,0.6406,0.6206,0.652,0.6034,0.6494,0.6434,0.6026,0.6324,0.6488,0.6021,0.6277,0.6495,0.6045,0.6416,0.6495,0.6518,0.6289,0.6177,0.6372,0.6369,0.6516,0.6477,0.6166,0.6479,0.6314,0.6351,0.6545,0.6269,0.6572,0.6156,0.6469,0.66,0.5939,0.6043,0.6237,0.6405,0.6478,0.6122,0.6407,0.6449,0.6376,0.6351,0.6306,0.5968,0.6197,0.629,0.6256,0.6467,0.6276,0.634,0.6256,0.6296,0.6231,0.6459,0.629,0.6153,0.6388,0.5991,0.6414,0.6439,0.6312,0.6162,0.6427,0.6445,0.6338,0.5933,0.6397,0.6305,0.6286,0.6179,0.6126,0.5841,0.6071,0.6382,0.6339,0.5994,0.6347,0.6105,0.622,0.6418,0.6236,0.6325,0.6282,0.6397,0.6168,0.6459,0.6138,0.6274,0.6302,0.6425,0.5809,0.6409,0.5988,0.6071,0.6129,0.6437,0.5782,0.6263,0.6414,0.6234,0.6002,0.6372,0.6056,0.6433,0.638,0.6049,0.5904,0.5683,0.6432,0.6378,0.6064,0.6259,0.639,0.6421,0.5894,0.6314,0.6322,0.6176,0.6032,0.6421,0.592,0.6415,0.6322,0.6471,0.6481,0.6301,0.6225,0.6123,0.6369,0.6351,0.636,0.6432,0.6199,0.601,0.6421,0.6134,0.6249,0.6195,0.6078,0.6181
0.8944,0.898,0.8946,0.8858,0.8975,0.8732,0.8847,0.8812,0.9168,0.904,0.8986,0.8979,0.9144,0.9238,0.85,0.9094,0.8892,0.9098,0.8656,0.9007,0.8587,0.9076,0.9212,0.8876,0.887,0.9295,0.8585,0.916,0.8808,0.8995,0.8598,0.9057,0.8807,0.9164,0.8746,0.9094,0.9196,0.8483,0.9086,0.8944,0.9055,0.896,0.8665,0.9121,0.8995,0.8569,0.8911,0.9114,0.9076,0.9022,0.8878,0.9042,0.9132,0.9079,0.9028,0.88,0.8825,0.8911,0.9075,0.9194,0.8333,0.8669,0.9018,0.8756,0.8585,0.9113,0.9115,0.8143,0.8858,0.8699,0.8951,1,0.8819,0.8887,0.8975,0.9086,0.9136,0.9069,0.8677,0.8986,0.8294,0.9027,0.8983,0.9086,0.8738,0.8944,0.8985,0.8725,0.8883,0.9059,0.8833,0.8577,0.9138,0.9077,0.8943,0.8803,0.8768,0.9241,0.8792,0.917,0.6555,0.6385,0.6089,0.644,0.6266,0.6204,0.6381,0.5979,0.6151,0.6396,0.6437,0.6416,0.5903,0.6228,0.6296,0.6202,0.6093,0.6535,0.6168,0.6191,0.6227,0.6209,0.6353,0.6276,0.6411,0.6569,0.6467,0.6403,0.6447,0.6416,0.6204,0.611,0.5777,0.6444,0.6446,0.6406,0.6404,0.6414,0.6423,0.6585,0.6411,0.6239,0.6333,0.6246,0.6285,0.6037,0.6531,0.6491,0.645,0.65,0.627,0.6009,0.6405,0.6062,0.6303,0.6232,0.6305,0.6369,0.6402,0.6412,0.6382,0.6184,0.649,0.6008,0.6461,0.641,0.6005,0.6296,0.6467,0.5988,0.6236,0.6472,0.6017,0.6395,0.6472,0.6494,0.6277,0.6169,0.6339,0.6348,0.6489,0.6454,0.6142,0.6457,0.63,0.6321,0.6516,0.6248,0.6544,0.6143,0.6436,0.6566,0.5904,0.6032,0.6224,0.6364,0.6452,0.6099,0.6387,0.6414,0.6357,0.6332,0.6276,0.5953,0.6184,0.6279,0.6243,0.6453,0.6254,0.6328,0.6243,0.6279,0.6218,0.6444,0.627,0.6141,0.6371,0.5987,0.6392,0.6424,0.6291,0.6146,0.6412,0.6424,0.6317,0.5918,0.6382,0.63,0.6264,0.616,0.6124,0.5821,0.6059,0.636,0.6332,0.5986,0.6332,0.6082,0.6183,0.6394,0.6219,0.6303,0.6261,0.6386,0.6162,0.6438,0.6119,0.6257,0.6292,0.6409,0.5792,0.6391,0.597,0.6056,0.6113,0.6412,0.5775,0.6249,0.6402,0.6211,0.5982,0.635,0.6042,0.641,0.6367,0.6035,0.5893,0.5681,0.641,0.6356,0.6054,0.6231,0.637,0.64,0.5888,0.6302,0.6316,0.6148,0.6012,0.6414,0.5901,0.6398,0.6298,0.6454,0.6465,0.6284,0.6199,0.6097,0.635,0.6329,0.6344,0.6405,0.6181,0.6002,0.6397,0.6115,0.6236,0.6182,0.6065,0.6167
0.8784,0.8832,0.881,0.8721,0.8821,0.8594,0.8714,0.8694,0.9025,0.8882,0.8837,0.8837,0.8996,0.9092,0.838,0.8934,0.8746,0.8934,0.8506,0.8876,0.8442,0.8927,0.9064,0.8742,0.8724,0.9143,0.845,0.9013,0.8677,0.8841,0.8458,0.8921,0.8667,0.9019,0.8603,0.8951,0.9045,0.8341,0.894,0.8799,0.8903,0.8839,0.8513,0.8972,0.8841,0.8427,0.876,0.895,0.8925,0.8869,0.8731,0.8893,0.9,0.8921,0.889,0.8664,0.8679,0.8755,0.8936,0.9048,0.819,0.8532,0.8867,0.8628,0.8424,0.8961,0.8972,0.8064,0.872,0.8564,0.8822,0.8819,1,0.8754,0.8817,0.8934,0.8981,0.8931,0.8549,0.8818,0.8175,0.8893,0.8844,0.8935,0.8593,0.8788,0.8842,0.8583,0.8737,0.8915,0.868,0.844,0.8975,0.8944,0.8795,0.8677,0.8635,0.9095,0.8645,0.9016,0.646,0.6314,0.5997,0.636,0.6188,0.612,0.6298,0.5892,0.6068,0.6321,0.635,0.6326,0.5814,0.6147,0.6219,0.6118,0.6004,0.6439,0.6096,0.6134,0.6151,0.6134,0.6275,0.6199,0.6333,0.6486,0.6393,0.6323,0.6371,0.6351,0.613,0.6047,0.5704,0.6362,0.6368,0.6321,0.6324,0.6336,0.6341,0.6504,0.6322,0.6163,0.6254,0.6175,0.6212,0.5953,0.6451,0.641,0.6376,0.6423,0.6194,0.5927,0.6317,0.5988,0.6231,0.6146,0.6228,0.629,0.6317,0.6342,0.6301,0.6114,0.6412,0.5921,0.6383,0.6328,0.5928,0.6217,0.6385,0.5928,0.6168,0.639,0.5943,0.6307,0.6392,0.641,0.6189,0.6082,0.6278,0.6263,0.6402,0.6374,0.6065,0.6369,0.6214,0.6224,0.6436,0.6171,0.6464,0.606,0.6358,0.6488,0.5852,0.5951,0.6142,0.6291,0.6368,0.6025,0.6303,0.6335,0.6265,0.6246,0.6195,0.5867,0.6084,0.6188,0.6139,0.6362,0.6162,0.6232,0.6149,0.6185,0.6126,0.635,0.6178,0.6044,0.6282,0.5885,0.6312,0.6328,0.6206,0.6062,0.6316,0.6333,0.6224,0.5833,0.6292,0.6202,0.6175,0.6076,0.603,0.5728,0.5963,0.6274,0.6235,0.589,0.6247,0.5993,0.61,0.6309,0.6125,0.6218,0.6177,0.6292,0.6066,0.634,0.6027,0.6164,0.6197,0.6312,0.5714,0.6297,0.5881,0.5959,0.6013,0.632,0.5688,0.6156,0.6298,0.6126,0.5894,0.6265,0.5952,0.6319,0.6281,0.5951,0.5794,0.5586,0.6321,0.6265,0.5972,0.6143,0.6287,0.6308,0.5789,0.6207,0.6214,0.6071,0.5933,0.6323,0.5814,0.6302,0.6205,0.6358,0.6374,0.6195,0.6112,0.601,0.6257,0.6238,0.626,0.6314,0.6093,0.5902,0.6318,0.6031,0.6152,0.6086,0.5976,0.6079
0.8851,0.8912,0.8886,0.8798,0.8901,0.8683,0.88,0.8733,0.9086,0.8965,0.8932,0.8907,0.9078,0.9159,0.8404,0.902,0.8806,0.9014,0.8564,0.8946,0.8499,0.9008,0.9145,0.8799,0.8786,0.922,0.8524,0.9086,0.8724,0.8915,0.8509,0.8994,0.8734,0.9087,0.8666,0.9009,0.9129,0.8412,0.9011,0.8854,0.8977,0.8893,0.8587,0.9058,0.8931,0.8519,0.883,0.9023,0.8999,0.8957,0.8806,0.8966,0.9068,0.899,0.8955,0.8726,0.876,0.8827,0.8991,0.9119,0.8252,0.8595,0.8942,0.867,0.8488,0.9034,0.9032,0.8097,0.8796,0.8616,0.8887,0.8887,0.8754,1,0.8903,0.9004,0.9058,0.9002,0.8593,0.8904,0.8242,0.8953,0.8902,0.9009,0.8651,0.8851,0.8912,0.8652,0.8828,0.8995,0.8751,0.8513,0.9052,0.9008,0.8881,0.8734,0.8698,0.9164,0.8713,0.9096,0.6509,0.6361,0.6045,0.6397,0.6235,0.6168,0.6342,0.5954,0.6108,0.6362,0.6404,0.6372,0.5869,0.6189,0.6255,0.6157,0.6049,0.6493,0.6138,0.6179,0.6177,0.6173,0.632,0.6253,0.6363,0.6529,0.6436,0.6369,0.6421,0.6392,0.6166,0.6086,0.5738,0.6412,0.6412,0.6372,0.6365,0.6379,0.6389,0.6556,0.6376,0.6208,0.632,0.6217,0.6255,0.6005,0.6494,0.6453,0.6422,0.6466,0.6236,0.5981,0.6374,0.6037,0.6273,0.6203,0.628,0.6327,0.6371,0.6376,0.6349,0.6153,0.6458,0.5973,0.6428,0.6377,0.5967,0.6264,0.6427,0.597,0.6209,0.6438,0.5985,0.6356,0.6435,0.6463,0.6244,0.6136,0.6312,0.631,0.6454,0.6426,0.6097,0.6413,0.6262,0.628,0.6483,0.6203,0.6508,0.611,0.6409,0.6538,0.5881,0.5999,0.6201,0.6337,0.6424,0.6069,0.6345,0.6383,0.6325,0.6295,0.6243,0.5915,0.6145,0.6237,0.6201,0.6412,0.6217,0.6285,0.6202,0.6244,0.6179,0.6403,0.6237,0.6106,0.6333,0.5933,0.6352,0.6378,0.6254,0.6113,0.6376,0.6389,0.6277,0.5887,0.6336,0.626,0.6218,0.6118,0.6075,0.5773,0.6008,0.6326,0.6293,0.594,0.6307,0.6053,0.6149,0.6359,0.6173,0.6271,0.6227,0.6336,0.6117,0.6404,0.6095,0.6217,0.6245,0.6362,0.5767,0.6356,0.5932,0.6019,0.6078,0.6376,0.5739,0.6207,0.6361,0.6179,0.5945,0.6314,0.5997,0.6369,0.6323,0.6002,0.5852,0.5644,0.6378,0.6323,0.6025,0.6189,0.6326,0.636,0.5845,0.6271,0.6275,0.6122,0.5975,0.6375,0.5862,0.6356,0.6261,0.6411,0.6422,0.6244,0.617,0.6069,0.6315,0.6299,0.6304,0.6363,0.6143,0.5951,0.6359,0.6079,0.6197,0.6137,0.6035,0.6127
0.8943,0.8995,0.8961,0.8888,0.8992,0.8739,0.8868,0.8812,0.9173,0.9058,0.9002,0.8972,0.917,0.924,0.8507,0.9103,0.8896,0.9096,0.8665,0.9017,0.8593,0.9093,0.9229,0.8877,0.8876,0.93,0.8598,0.9175,0.8813,0.9006,0.8597,0.906,0.8824,0.9179,0.8731,0.9101,0.9211,0.8498,0.9093,0.8945,0.9054,0.8964,0.8671,0.9138,0.9011,0.8572,0.8928,0.9101,0.9092,0.9022,0.8887,0.9044,0.914,0.9084,0.9051,0.8819,0.8837,0.891,0.907,0.9207,0.8346,0.8663,0.9015,0.8759,0.8567,0.9116,0.911,0.8165,0.8872,0.8692,0.8951,0.8975,0.8817,0.8903,1,0.9091,0.914,0.9078,0.8673,0.8971,0.8297,0.9029,0.8987,0.9087,0.8748,0.8936,0.9004,0.873,0.8892,0.9072,0.8842,0.8588,0.9138,0.9095,0.8944,0.8822,0.8784,0.9244,0.8792,0.917,0.656,0.6405,0.6095,0.6457,0.6274,0.6197,0.6382,0.5996,0.6169,0.6406,0.6446,0.6423,0.5918,0.6236,0.6306,0.6214,0.6104,0.6542,0.6193,0.6226,0.6234,0.6222,0.6356,0.6287,0.6418,0.6579,0.6477,0.6416,0.6471,0.6439,0.6218,0.6116,0.579,0.6455,0.6455,0.6415,0.642,0.6432,0.644,0.6601,0.6424,0.6252,0.6349,0.6262,0.6302,0.6057,0.6539,0.6505,0.6474,0.6517,0.6283,0.6025,0.6417,0.6084,0.6323,0.6243,0.6321,0.6384,0.642,0.6428,0.6401,0.6199,0.651,0.6014,0.6478,0.6421,0.6016,0.6311,0.6472,0.5996,0.6249,0.6478,0.6027,0.64,0.6485,0.6506,0.6294,0.6169,0.6365,0.636,0.6502,0.6472,0.6162,0.6465,0.6315,0.6326,0.6534,0.6256,0.6562,0.6144,0.6455,0.6581,0.5924,0.6042,0.6226,0.6376,0.6472,0.6111,0.64,0.6432,0.6374,0.6356,0.6292,0.5975,0.6195,0.6298,0.6262,0.6473,0.627,0.634,0.6263,0.6301,0.6231,0.646,0.6298,0.6158,0.639,0.5996,0.6412,0.6436,0.6306,0.6186,0.6426,0.6448,0.6334,0.5936,0.6395,0.6319,0.6281,0.6178,0.6136,0.5833,0.6064,0.638,0.635,0.5997,0.6341,0.6098,0.6205,0.6421,0.6233,0.6324,0.6281,0.6395,0.6171,0.6468,0.6138,0.627,0.6311,0.6425,0.5805,0.6405,0.5983,0.6069,0.613,0.6435,0.5788,0.6265,0.6415,0.6234,0.5996,0.6374,0.6056,0.6433,0.6386,0.6056,0.5899,0.5687,0.6434,0.6378,0.6073,0.6246,0.6386,0.6416,0.5891,0.6321,0.6324,0.6179,0.6038,0.6434,0.5912,0.6409,0.6317,0.6473,0.6488,0.6309,0.6222,0.6125,0.6368,0.6353,0.6364,0.6425,0.6205,0.6018,0.6419,0.613,0.6255,0.619,0.6084,0.6192
0.9049,0.9107,0.9072,0.8993,0.9098,0.8842,0.8981,0.8937,0.9293,0.9148,0.9104,0.9095,0.9273,0.9353,0.8605,0.9222,0.8997,0.9214,0.8782,0.913,0.8685,0.919,0.9335,0.8998,0.8984,0.9416,0.8709,0.9279,0.8918,0.9109,0.8706,0.9188,0.8921,0.9281,0.8839,0.9211,0.9323,0.8622,0.9206,0.9061,0.9172,0.9081,0.8772,0.9246,0.9115,0.8701,0.9025,0.9225,0.9199,0.9136,0.899,0.9157,0.924,0.9196,0.9153,0.8921,0.8945,0.9021,0.9192,0.9336,0.8428,0.8773,0.914,0.8874,0.8667,0.9233,0.9231,0.8255,0.8984,0.8848,0.9069,0.9086,0.8934,0.9004,0.9091,1,0.9248,0.9202,0.8773,0.9086,0.8406,0.9149,0.9106,0.9212,0.8849,0.904,0.9109,0.8844,0.9,0.9184,0.8931,0.87,0.9247,0.9196,0.9056,0.8933,0.8898,0.9354,0.8901,0.928,0.6651,0.6492,0.618,0.6539,0.6366,0.6293,0.6476,0.6087,0.6249,0.6497,0.6534,0.6511,0.5986,0.6334,0.6402,0.6305,0.6182,0.6631,0.6271,0.63,0.6328,0.631,0.6452,0.6369,0.6513,0.6671,0.6571,0.6507,0.6558,0.6532,0.6306,0.621,0.5872,0.6548,0.6546,0.6514,0.6507,0.6518,0.6531,0.6692,0.6511,0.6339,0.6442,0.6345,0.6385,0.6134,0.6626,0.6594,0.6561,0.6607,0.6371,0.6096,0.6501,0.6165,0.6405,0.6329,0.64,0.6471,0.6498,0.6523,0.6483,0.6292,0.6599,0.6112,0.6564,0.6509,0.61,0.6399,0.6577,0.6092,0.6348,0.6568,0.6115,0.6486,0.6571,0.6591,0.6376,0.6262,0.6456,0.6453,0.6593,0.6562,0.624,0.6558,0.6393,0.6416,0.6623,0.6349,0.6647,0.624,0.6544,0.6678,0.6016,0.6125,0.632,0.6473,0.6561,0.6202,0.6482,0.6518,0.6464,0.6451,0.6396,0.6055,0.6283,0.6379,0.6348,0.6563,0.6356,0.6426,0.6349,0.639,0.632,0.655,0.6382,0.6248,0.6485,0.6073,0.6509,0.6536,0.6395,0.6264,0.6525,0.6536,0.6427,0.6032,0.649,0.6401,0.637,0.6264,0.6227,0.5915,0.616,0.6477,0.6433,0.6086,0.6441,0.6187,0.6295,0.6508,0.6328,0.6416,0.6374,0.6489,0.6263,0.6552,0.6235,0.6374,0.6395,0.6516,0.5899,0.6508,0.6084,0.616,0.6215,0.6529,0.5871,0.636,0.6507,0.6326,0.6085,0.6466,0.6153,0.6523,0.6475,0.6146,0.5989,0.5773,0.6529,0.6477,0.6164,0.6341,0.6483,0.651,0.5988,0.6406,0.6411,0.6262,0.6122,0.6527,0.6005,0.6508,0.6408,0.657,0.6579,0.6392,0.6309,0.6203,0.6464,0.6446,0.6456,0.6517,0.629,0.6105,0.6516,0.622,0.635,0.6288,0.6171,0.6275
0.9086,0.9154,0.9128,0.9036,0.9143,0.8901,0.903,0.898,0.9338,0.9202,0.9157,0.9131,0.9317,0.9403,0.8636,0.9263,0.9052,0.9255,0.8804,0.9176,0.8731,0.9241,0.9385,0.9045,0.9046,0.9477,0.875,0.9335,0.8976,0.9172,0.8751,0.9236,0.8978,0.9344,0.8898,0.9273,0.937,0.8622,0.9252,0.9104,0.9216,0.9126,0.8817,0.9295,0.9167,0.8724,0.907,0.9264,0.926,0.9189,0.9039,0.9203,0.9303,0.9244,0.9214,0.8973,0.9006,0.9075,0.9229,0.936,0.8497,0.8826,0.9185,0.8921,0.8736,0.9284,0.9279,0.8323,0.9039,0.8865,0.9119,0.9136,0.8981,0.9058,0.914,0.9248,1,0.9253,0.882,0.9137,0.8456,0.9195,0.9152,0.9257,0.8899,0.909,0.9152,0.8887,0.9047,0.9241,0.898,0.8758,0.9302,0.9256,0.911,0.8967,0.8928,0.9409,0.8964,0.9335,0.669,0.6529,0.6209,0.6576,0.64,0.6331,0.6516,0.611,0.6277,0.6536,0.6575,0.6548,0.6047,0.6368,0.6436,0.6342,0.6222,0.6669,0.6308,0.6344,0.6354,0.6338,0.6493,0.6413,0.6544,0.6711,0.661,0.6549,0.6601,0.6572,0.6347,0.6242,0.5914,0.6585,0.6585,0.6552,0.6544,0.6557,0.6567,0.6734,0.6551,0.6384,0.6481,0.639,0.6428,0.6176,0.6668,0.6633,0.6598,0.6646,0.6412,0.6137,0.6543,0.6202,0.6448,0.6369,0.6447,0.6504,0.6541,0.6553,0.652,0.6325,0.6635,0.6142,0.6608,0.655,0.6139,0.6438,0.6607,0.6139,0.6382,0.6607,0.6157,0.6533,0.6613,0.6639,0.6417,0.6303,0.6491,0.6487,0.6633,0.6596,0.6276,0.6591,0.6429,0.6456,0.6666,0.6381,0.669,0.6274,0.6581,0.672,0.6032,0.6153,0.6362,0.6512,0.6596,0.623,0.6525,0.656,0.6499,0.648,0.6418,0.6084,0.6309,0.6411,0.638,0.6594,0.639,0.6453,0.6374,0.642,0.635,0.6582,0.6415,0.627,0.6507,0.6098,0.6534,0.6559,0.6429,0.628,0.6552,0.6566,0.646,0.6051,0.6516,0.6437,0.6393,0.6303,0.6253,0.5946,0.618,0.6498,0.6463,0.6101,0.6472,0.6213,0.6319,0.654,0.6357,0.6443,0.6401,0.6517,0.629,0.6585,0.6264,0.6392,0.6427,0.6546,0.5917,0.6534,0.6098,0.618,0.6248,0.6552,0.5895,0.6383,0.6537,0.636,0.6111,0.6494,0.6176,0.6553,0.6505,0.6176,0.6021,0.5792,0.6556,0.6503,0.6193,0.6364,0.6505,0.6539,0.6011,0.6436,0.6439,0.6287,0.6151,0.6551,0.6034,0.6534,0.644,0.6595,0.6606,0.6425,0.6344,0.6234,0.6489,0.6477,0.6482,0.6543,0.6322,0.6135,0.6545,0.6242,0.6367,0.6306,0.6196,0.6303
0.9027,0.9094,0.9061,0.8968,0.9085,0.8834,0.8977,0.8924,0.9286,0.9143,0.9096,0.9075,0.9262,0.9349,0.8591,0.9196,0.8989,0.9193,0.8754,0.913,0.8678,0.9179,0.9332,0.8992,0.8984,0.9411,0.8679,0.9276,0.8909,0.9116,0.8694,0.9176,0.8915,0.9283,0.8846,0.9202,0.9307,0.8591,0.9188,0.9057,0.9164,0.9071,0.8752,0.9236,0.9108,0.8673,0.9011,0.9214,0.92,0.9128,0.8986,0.9141,0.9238,0.9192,0.915,0.8911,0.8952,0.9021,0.919,0.9311,0.8435,0.8775,0.9133,0.8869,0.8673,0.922,0.9217,0.8266,0.8978,0.8806,0.9065,0.9069,0.8931,0.9002,0.9078,0.9202,0.9253,1,0.8758,0.9069,0.8404,0.914,0.9093,0.9209,0.8836,0.9036,0.9095,0.8814,0.8999,0.9177,0.8939,0.8695,0.9245,0.9192,0.9054,0.8906,0.8877,0.936,0.8897,0.9267,0.6648,0.6487,0.6176,0.654,0.6361,0.6289,0.6472,0.6083,0.6232,0.6496,0.6538,0.651,0.5995,0.6322,0.6393,0.6292,0.6182,0.663,0.6262,0.6297,0.6311,0.6297,0.6445,0.6372,0.6505,0.6662,0.6566,0.6502,0.655,0.652,0.6298,0.621,0.5871,0.6538,0.6541,0.6508,0.65,0.6514,0.6527,0.6686,0.6507,0.6337,0.6439,0.6358,0.6387,0.6121,0.6627,0.659,0.6549,0.6603,0.6377,0.6106,0.6505,0.615,0.6404,0.6334,0.6409,0.6464,0.6499,0.6505,0.6484,0.6285,0.66,0.6089,0.6564,0.6506,0.6102,0.6393,0.6569,0.6086,0.6333,0.6566,0.6111,0.6491,0.657,0.6598,0.638,0.6256,0.6453,0.6455,0.6596,0.6557,0.6242,0.6545,0.639,0.6409,0.662,0.634,0.6647,0.6238,0.6541,0.6671,0.6002,0.6117,0.6328,0.6469,0.6557,0.6191,0.6477,0.6515,0.6447,0.6429,0.6373,0.6048,0.6268,0.6362,0.6329,0.6545,0.6351,0.6414,0.6331,0.6372,0.6313,0.6533,0.6361,0.6233,0.6462,0.6058,0.649,0.6519,0.6385,0.6246,0.6503,0.6525,0.6419,0.5998,0.6468,0.6387,0.6355,0.6257,0.6213,0.5896,0.6136,0.6458,0.6423,0.6063,0.6431,0.6172,0.6282,0.6501,0.6311,0.6402,0.636,0.6472,0.6245,0.6537,0.622,0.6357,0.6385,0.65,0.588,0.6484,0.606,0.6148,0.6197,0.6507,0.5842,0.6336,0.6494,0.6308,0.6066,0.6453,0.6134,0.6503,0.6462,0.6126,0.5978,0.5751,0.651,0.6457,0.6141,0.6323,0.6462,0.6495,0.5965,0.6389,0.6404,0.6246,0.6104,0.651,0.5985,0.6492,0.6395,0.6551,0.6562,0.6382,0.6295,0.6188,0.6441,0.6428,0.6439,0.6503,0.628,0.6088,0.6491,0.621,0.6326,0.6273,0.6163,0.626
0.8618,0.8692,0.8649,0.8586,0.8666,0.8451,0.857,0.8516,0.8875,0.8723,0.8696,0.866,0.8839,0.8929,0.8226,0.8787,0.8597,0.8801,0.8351,0.8699,0.8276,0.876,0.8913,0.8578,0.8581,0.8983,0.8288,0.8856,0.8509,0.8691,0.8315,0.8765,0.8515,0.8859,0.8428,0.8791,0.8895,0.8192,0.8764,0.864,0.8742,0.8693,0.8353,0.8829,0.8681,0.8267,0.8603,0.8795,0.8787,0.8715,0.8581,0.8732,0.8827,0.8768,0.8735,0.8508,0.8519,0.8615,0.8763,0.888,0.803,0.8373,0.8718,0.8456,0.8271,0.8807,0.8811,0.7938,0.8557,0.8396,0.8654,0.8677,0.8549,0.8593,0.8673,0.8773,0.882,0.8758,1,0.8679,0.8017,0.8713,0.8681,0.8772,0.8454,0.8622,0.8684,0.8439,0.858,0.8762,0.8521,0.829,0.8825,0.8774,0.8634,0.853,0.8476,0.8925,0.85,0.8861,0.6326,0.619,0.5871,0.623,0.6055,0.5985,0.6166,0.5798,0.5948,0.6188,0.6221,0.6204,0.5696,0.6023,0.6099,0.5997,0.59,0.632,0.5963,0.5998,0.6026,0.6,0.6147,0.6061,0.6199,0.635,0.6257,0.6191,0.624,0.6217,0.6004,0.5907,0.5595,0.623,0.6236,0.6198,0.6183,0.6206,0.6219,0.6375,0.6197,0.603,0.6128,0.6055,0.6072,0.5849,0.6316,0.6278,0.6242,0.6293,0.6056,0.5818,0.6192,0.5868,0.6098,0.6022,0.6096,0.6161,0.6189,0.6203,0.6168,0.5979,0.6277,0.5806,0.6249,0.6205,0.5804,0.6088,0.625,0.5791,0.6041,0.6247,0.5832,0.6182,0.6264,0.6284,0.6066,0.5961,0.6144,0.6138,0.6273,0.6246,0.5936,0.6238,0.6093,0.6105,0.63,0.6027,0.6331,0.5949,0.6234,0.6361,0.5734,0.5828,0.6025,0.616,0.6251,0.5903,0.6178,0.6202,0.6127,0.6105,0.6056,0.5736,0.5948,0.6055,0.6021,0.6223,0.6033,0.6099,0.6021,0.606,0.5992,0.6211,0.6051,0.5924,0.6146,0.5752,0.6165,0.6183,0.6064,0.5943,0.6178,0.619,0.609,0.5698,0.6149,0.6067,0.6044,0.5934,0.5899,0.5613,0.5828,0.6127,0.6089,0.5782,0.6103,0.586,0.5957,0.6174,0.6,0.6076,0.6027,0.6147,0.5922,0.6212,0.5906,0.6036,0.6073,0.6168,0.5587,0.6158,0.5754,0.5844,0.5902,0.6181,0.5554,0.6027,0.6165,0.5992,0.5764,0.6127,0.5833,0.6185,0.6147,0.5822,0.568,0.5466,0.6175,0.6131,0.5836,0.6007,0.6143,0.6168,0.5656,0.6069,0.6083,0.5929,0.5802,0.6183,0.5685,0.6166,0.6078,0.6222,0.6233,0.6064,0.5976,0.5883,0.6127,0.6104,0.6118,0.6173,0.5962,0.58,0.617,0.5894,0.6019,0.5961,0.5855,0.5952
0.8927,0.8991,0.8964,0.8883,0.8982,0.8734,0.8876,0.8821,0.9177,0.9039,0.8992,0.8981,0.9155,0.9251,0.849,0.9082,0.89,0.9098,0.8646,0.9014,0.8571,0.9085,0.923,0.8897,0.8873,0.9295,0.8602,0.9164,0.8801,0.8995,0.8617,0.9075,0.8808,0.9172,0.8727,0.9107,0.9208,0.8504,0.9092,0.8941,0.9052,0.8975,0.8654,0.9122,0.8998,0.8597,0.8901,0.9102,0.9085,0.9023,0.8877,0.9048,0.9133,0.9079,0.9035,0.8799,0.8858,0.8907,0.9076,0.9197,0.8336,0.8665,0.9043,0.8752,0.8584,0.9117,0.911,0.8144,0.8881,0.8692,0.8947,0.8986,0.8818,0.8904,0.8971,0.9086,0.9137,0.9069,0.8679,1,0.8294,0.9033,0.899,0.909,0.8733,0.8929,0.9003,0.8743,0.888,0.9076,0.8829,0.8594,0.9135,0.9094,0.8945,0.8806,0.8777,0.9232,0.8796,0.9174,0.6565,0.6407,0.6091,0.6458,0.6279,0.6209,0.6385,0.5995,0.616,0.6408,0.6446,0.6424,0.5922,0.6241,0.6316,0.6218,0.6099,0.6543,0.6182,0.6223,0.6232,0.6218,0.6375,0.6291,0.6422,0.6586,0.6483,0.6415,0.6468,0.6438,0.6214,0.6118,0.5793,0.6456,0.6461,0.6421,0.6408,0.6433,0.6443,0.6605,0.6425,0.6255,0.6352,0.6271,0.6295,0.6054,0.6541,0.6511,0.6469,0.6515,0.6292,0.6024,0.6414,0.6079,0.6322,0.6244,0.6327,0.6391,0.6417,0.6436,0.6396,0.6201,0.6506,0.6015,0.6481,0.6428,0.6023,0.6321,0.6479,0.6018,0.6258,0.648,0.6045,0.6402,0.6483,0.6513,0.6287,0.618,0.6357,0.6366,0.6502,0.6472,0.6155,0.6469,0.6304,0.633,0.6532,0.6263,0.6558,0.6142,0.6454,0.6591,0.5922,0.6038,0.6244,0.639,0.6467,0.6112,0.64,0.643,0.6362,0.6346,0.6285,0.5964,0.6184,0.6283,0.6245,0.6453,0.6261,0.6323,0.6246,0.6288,0.6216,0.6452,0.6277,0.6141,0.638,0.5972,0.6397,0.6431,0.6297,0.6163,0.6413,0.6433,0.633,0.5928,0.6386,0.6304,0.6267,0.6167,0.6127,0.5823,0.6059,0.6367,0.6333,0.5987,0.6339,0.6098,0.6191,0.6404,0.6224,0.6312,0.6269,0.6393,0.6155,0.6452,0.6131,0.6255,0.6297,0.6413,0.5793,0.6392,0.5978,0.6066,0.612,0.6417,0.5774,0.6249,0.6408,0.6225,0.5989,0.6361,0.6042,0.6412,0.6369,0.6034,0.5885,0.5666,0.6419,0.6366,0.6064,0.6235,0.6382,0.6402,0.5887,0.6306,0.6319,0.6154,0.602,0.6422,0.5901,0.6404,0.6305,0.6457,0.6471,0.629,0.6212,0.6102,0.6362,0.6338,0.6346,0.6412,0.6194,0.6001,0.6411,0.6122,0.6247,0.6189,0.6075,0.6173
0.8256,0.8309,0.8283,0.8228,0.832,0.8082,0.8224,0.8189,0.8479,0.8382,0.8321,0.8311,0.8477,0.855,0.7866,0.8424,0.8228,0.8411,0.7992,0.8343,0.7961,0.8409,0.8545,0.8222,0.8208,0.8617,0.7955,0.8498,0.8154,0.8317,0.7944,0.8397,0.8159,0.8482,0.8109,0.8414,0.8525,0.785,0.8427,0.827,0.8368,0.8294,0.8021,0.844,0.8325,0.7921,0.8263,0.8409,0.8405,0.8353,0.8209,0.8379,0.844,0.8394,0.8378,0.8189,0.8173,0.8253,0.8399,0.852,0.7727,0.8024,0.8348,0.8138,0.7909,0.8427,0.843,0.7537,0.8201,0.8065,0.8283,0.8294,0.8175,0.8242,0.8297,0.8406,0.8456,0.8404,0.8017,0.8294,1,0.8384,0.8309,0.8422,0.8069,0.8267,0.8321,0.8111,0.8255,0.8392,0.8167,0.7959,0.8459,0.84,0.8278,0.8157,0.8136,0.8558,0.8114,0.8473,0.607,0.5939,0.5639,0.5976,0.5805,0.5748,0.591,0.5553,0.5705,0.5939,0.5966,0.5934,0.5483,0.5772,0.5848,0.5747,0.5628,0.6054,0.573,0.5753,0.5753,0.576,0.5899,0.5815,0.5937,0.6089,0.5994,0.5942,0.5986,0.5957,0.5767,0.5684,0.535,0.5972,0.5976,0.5939,0.5947,0.5955,0.5968,0.6117,0.5947,0.579,0.5883,0.5792,0.5839,0.5596,0.6046,0.6029,0.5992,0.6029,0.5824,0.5571,0.5938,0.5626,0.5854,0.5788,0.5846,0.5896,0.595,0.5956,0.5923,0.5745,0.602,0.5569,0.5987,0.5937,0.5575,0.584,0.6008,0.558,0.5793,0.5998,0.5583,0.593,0.5999,0.6023,0.5821,0.573,0.5898,0.5902,0.6024,0.5989,0.5691,0.5983,0.5839,0.5863,0.6044,0.5792,0.6078,0.5688,0.5973,0.6097,0.5478,0.5599,0.5771,0.5923,0.6001,0.5647,0.5927,0.5954,0.5898,0.5888,0.5831,0.5514,0.5733,0.5823,0.5786,0.5992,0.5803,0.5879,0.5797,0.5831,0.5764,0.598,0.5832,0.5688,0.5913,0.5535,0.5936,0.5966,0.5836,0.5724,0.5948,0.597,0.5859,0.5502,0.5922,0.5834,0.5812,0.5705,0.5669,0.5399,0.562,0.5922,0.5881,0.5542,0.5874,0.5656,0.5739,0.5944,0.5772,0.5852,0.5811,0.592,0.5712,0.5975,0.5686,0.5804,0.5835,0.5945,0.5376,0.5929,0.5539,0.5623,0.5662,0.5966,0.5345,0.5796,0.5948,0.5774,0.5547,0.5895,0.5603,0.5953,0.5919,0.5603,0.5476,0.5252,0.5954,0.5903,0.5642,0.5789,0.5911,0.5939,0.5461,0.5845,0.5852,0.5725,0.5581,0.5954,0.5461,0.5936,0.5848,0.599,0.5993,0.5822,0.5767,0.5656,0.5897,0.5885,0.5889,0.5951,0.5739,0.5565,0.5942,0.568,0.5797,0.5731,0.5646,0.5727
0.8979,0.9042,0.9029,0.8948,0.9034,0.8802,0.8943,0.8886,0.9226,0.9102,0.9056,0.9036,0.9207,0.931,0.8543,0.9158,0.8947,0.9148,0.8706,0.9064,0.8633,0.9139,0.9278,0.8944,0.8928,0.9368,0.8646,0.9242,0.8868,0.9049,0.864,0.913,0.8872,0.9229,0.8799,0.9153,0.9264,0.8529,0.9149,0.9012,0.9112,0.9024,0.8716,0.919,0.9048,0.8625,0.896,0.9164,0.9139,0.909,0.894,0.9105,0.9208,0.9131,0.9085,0.887,0.8902,0.8968,0.9127,0.9259,0.8384,0.8706,0.9075,0.8809,0.8633,0.9172,0.9174,0.8209,0.8923,0.8756,0.9034,0.9027,0.8893,0.8953,0.9029,0.9149,0.9195,0.914,0.8713,0.9033,0.8384,1,0.9041,0.9157,0.8805,0.8986,0.9062,0.8779,0.8942,0.9129,0.8889,0.8632,0.9188,0.9145,0.9006,0.8879,0.8826,0.931,0.8863,0.923,0.6608,0.6447,0.613,0.6491,0.6314,0.6249,0.6429,0.6032,0.6195,0.6443,0.6497,0.6475,0.595,0.6283,0.6353,0.6257,0.6141,0.6581,0.623,0.6255,0.6275,0.6254,0.6405,0.6329,0.646,0.6628,0.652,0.6459,0.6511,0.6483,0.6262,0.616,0.5833,0.6499,0.6498,0.646,0.646,0.6472,0.648,0.6649,0.6465,0.6302,0.6397,0.6317,0.634,0.6096,0.6587,0.6548,0.6507,0.6558,0.6327,0.6064,0.6459,0.6116,0.6356,0.6297,0.6358,0.6422,0.6464,0.6469,0.6437,0.6248,0.6548,0.607,0.6526,0.6467,0.6062,0.6351,0.6517,0.6052,0.6291,0.6525,0.6064,0.6443,0.6525,0.6554,0.6327,0.6206,0.6408,0.6405,0.6546,0.6507,0.6183,0.6511,0.6346,0.6369,0.6579,0.6288,0.6607,0.6193,0.6498,0.6628,0.5966,0.6075,0.6278,0.6427,0.6516,0.615,0.6441,0.6474,0.6399,0.6382,0.6332,0.5995,0.6227,0.632,0.6281,0.6495,0.6297,0.6362,0.6288,0.6328,0.6265,0.6492,0.6318,0.619,0.6417,0.6013,0.6442,0.647,0.6344,0.6197,0.6456,0.6474,0.6368,0.5975,0.6421,0.6339,0.6302,0.621,0.6166,0.5865,0.6093,0.6407,0.6373,0.6013,0.6376,0.6128,0.624,0.6443,0.6267,0.6356,0.6301,0.6426,0.6198,0.6485,0.6165,0.6302,0.634,0.6447,0.5837,0.6436,0.6007,0.61,0.6156,0.6466,0.5808,0.6292,0.6443,0.6268,0.6032,0.6405,0.6082,0.6451,0.6405,0.6084,0.5929,0.5712,0.646,0.6406,0.6098,0.6274,0.6422,0.6439,0.593,0.6351,0.6349,0.6198,0.6057,0.6459,0.5934,0.644,0.6353,0.6494,0.6514,0.6338,0.6256,0.6145,0.6397,0.6378,0.6389,0.6457,0.6223,0.6051,0.6447,0.6159,0.6282,0.6231,0.6113,0.6213
0.8952,0.9015,0.8963,0.8901,0.8994,0.8758,0.8882,0.884,0.9194,0.9046,0.9005,0.8981,0.9175,0.9252,0.8525,0.9113,0.8903,0.9122,0.8671,0.9032,0.8605,0.9092,0.9232,0.8898,0.8899,0.9321,0.8612,0.9194,0.8818,0.9019,0.8608,0.9088,0.8839,0.9195,0.8736,0.9111,0.9226,0.8501,0.9094,0.8944,0.9074,0.8993,0.8676,0.915,0.9023,0.8594,0.8931,0.9117,0.9094,0.9035,0.8892,0.9047,0.9156,0.9105,0.9061,0.883,0.8848,0.8926,0.9091,0.9224,0.8365,0.8672,0.9036,0.8774,0.8586,0.9134,0.9127,0.8174,0.8879,0.8715,0.8968,0.8983,0.8844,0.8902,0.8987,0.9106,0.9152,0.9093,0.8681,0.899,0.8309,0.9041,1,0.9124,0.8768,0.8946,0.9004,0.8743,0.891,0.9085,0.8844,0.86,0.9152,0.911,0.8964,0.8818,0.8794,0.926,0.882,0.918,0.659,0.6432,0.6132,0.6473,0.63,0.6234,0.6419,0.6032,0.619,0.6427,0.6473,0.6446,0.5942,0.6266,0.6338,0.6248,0.6131,0.6566,0.6211,0.6241,0.626,0.6238,0.6392,0.631,0.644,0.6609,0.6499,0.6438,0.6489,0.6467,0.6236,0.6147,0.5818,0.6482,0.6484,0.6444,0.6444,0.645,0.6468,0.663,0.6442,0.628,0.6379,0.6288,0.633,0.6077,0.657,0.6533,0.6494,0.6548,0.631,0.6051,0.6441,0.6101,0.6344,0.6268,0.6347,0.6402,0.6441,0.6451,0.6424,0.6224,0.6538,0.6046,0.6502,0.6446,0.6041,0.6337,0.6512,0.6034,0.6287,0.6506,0.6066,0.6431,0.6507,0.6538,0.6317,0.62,0.6387,0.6389,0.6527,0.6497,0.6166,0.6488,0.6337,0.6359,0.6563,0.628,0.6586,0.6172,0.6476,0.6614,0.5945,0.6058,0.6268,0.6411,0.6496,0.6127,0.6424,0.6456,0.6396,0.6369,0.6316,0.5987,0.6216,0.6309,0.6278,0.6489,0.6291,0.6347,0.6275,0.631,0.6258,0.6478,0.631,0.6168,0.6404,0.6012,0.6431,0.6457,0.6328,0.618,0.6442,0.646,0.6359,0.5956,0.6416,0.6321,0.6297,0.6184,0.6153,0.5832,0.608,0.6402,0.6358,0.6017,0.6369,0.6115,0.6223,0.644,0.6251,0.634,0.6304,0.6418,0.6192,0.6474,0.6156,0.6302,0.6325,0.6438,0.5835,0.6424,0.5998,0.6091,0.6138,0.6442,0.5794,0.6294,0.6433,0.6244,0.6012,0.6395,0.607,0.6447,0.6403,0.6074,0.5909,0.5704,0.645,0.6395,0.6081,0.6258,0.6409,0.6431,0.5915,0.6333,0.6343,0.6187,0.6057,0.645,0.593,0.6433,0.6331,0.6488,0.6502,0.6322,0.6242,0.6136,0.6384,0.6365,0.6386,0.6442,0.621,0.6027,0.6439,0.6153,0.6273,0.6216,0.6097,0.6203
0.9037,0.9109,0.9072,0.9,0.9116,0.8853,0.8996,0.894,0.9296,0.9164,0.9111,0.9093,0.9278,0.9369,0.86,0.9214,0.9005,0.9226,0.8779,0.9135,0.8718,0.9195,0.9342,0.9,0.899,0.943,0.871,0.9288,0.893,0.911,0.8708,0.9197,0.8932,0.9301,0.885,0.9215,0.9336,0.8601,0.9223,0.9058,0.9186,0.9083,0.8766,0.9244,0.9108,0.8686,0.9026,0.9215,0.9204,0.9138,0.8991,0.9168,0.9254,0.9201,0.9161,0.8927,0.896,0.9023,0.919,0.9325,0.8457,0.8772,0.915,0.8879,0.8676,0.9231,0.924,0.8265,0.8998,0.8819,0.9075,0.9086,0.8935,0.9009,0.9087,0.9212,0.9257,0.9209,0.8772,0.909,0.8422,0.9157,0.9124,1,0.8865,0.905,0.9113,0.8848,0.9007,0.9183,0.8941,0.8698,0.926,0.9205,0.9066,0.8927,0.8894,0.9359,0.891,0.9295,0.6636,0.6489,0.6171,0.6535,0.635,0.6285,0.6466,0.6067,0.6231,0.6489,0.6527,0.6498,0.5984,0.6315,0.6385,0.6292,0.6181,0.6618,0.6265,0.6298,0.6307,0.6293,0.6442,0.6365,0.6497,0.6661,0.6558,0.6492,0.655,0.6519,0.6289,0.6197,0.5855,0.6528,0.6535,0.65,0.649,0.6506,0.6514,0.6681,0.6496,0.6337,0.6437,0.6337,0.6382,0.6122,0.6623,0.6582,0.6543,0.6592,0.6362,0.6097,0.6496,0.615,0.6405,0.6326,0.6392,0.6464,0.6494,0.6509,0.647,0.6273,0.6583,0.6095,0.6556,0.6503,0.609,0.6387,0.6555,0.6095,0.6337,0.6559,0.6113,0.6475,0.6558,0.6586,0.637,0.6256,0.6442,0.6433,0.6573,0.6549,0.6221,0.6542,0.6386,0.6406,0.6611,0.6335,0.6639,0.6226,0.6533,0.6665,0.5999,0.6116,0.6309,0.6458,0.6548,0.6187,0.6471,0.6507,0.6442,0.6424,0.6368,0.6033,0.6262,0.6364,0.633,0.654,0.6341,0.64,0.633,0.6366,0.6307,0.6535,0.6369,0.6233,0.646,0.6072,0.6483,0.6512,0.638,0.6239,0.65,0.6517,0.641,0.6008,0.6472,0.6384,0.6344,0.6247,0.6208,0.5895,0.6134,0.6454,0.6418,0.6067,0.6422,0.6163,0.6277,0.6493,0.6312,0.6406,0.635,0.6469,0.6237,0.6534,0.6217,0.6352,0.6382,0.6494,0.588,0.648,0.6059,0.6144,0.6201,0.6506,0.5851,0.6333,0.6487,0.6305,0.6065,0.6442,0.6122,0.6503,0.6452,0.613,0.5978,0.5755,0.6504,0.6456,0.6142,0.6322,0.6463,0.6493,0.5961,0.6388,0.6393,0.6243,0.6098,0.6505,0.5982,0.6482,0.6388,0.6543,0.6558,0.6383,0.6285,0.6187,0.6441,0.6426,0.6438,0.6497,0.6269,0.6099,0.6491,0.62,0.6335,0.6267,0.6156,0.6252
0.869,0.8753,0.873,0.8627,0.8751,0.8516,0.8623,0.8589,0.8931,0.8801,0.8755,0.8753,0.892,0.8992,0.8283,0.8849,0.8661,0.885,0.8414,0.877,0.8341,0.884,0.8969,0.866,0.863,0.9053,0.8359,0.8927,0.8574,0.8773,0.8372,0.8836,0.858,0.8926,0.8513,0.8851,0.8968,0.8268,0.8844,0.8725,0.8816,0.873,0.8447,0.8898,0.8765,0.8344,0.8672,0.886,0.8847,0.8781,0.8658,0.8798,0.8892,0.8842,0.8795,0.8594,0.8602,0.8674,0.8842,0.8954,0.8122,0.8434,0.8791,0.8541,0.8337,0.887,0.8887,0.7939,0.8637,0.8474,0.8713,0.8738,0.8593,0.8651,0.8748,0.8849,0.8899,0.8836,0.8454,0.8733,0.8069,0.8805,0.8768,0.8865,1,0.8718,0.8768,0.8487,0.8677,0.8837,0.8607,0.8363,0.8891,0.8853,0.871,0.8592,0.8567,0.9008,0.8572,0.8931,0.6374,0.6216,0.5922,0.6271,0.6102,0.6028,0.6204,0.5815,0.5982,0.6219,0.6266,0.6232,0.5745,0.6051,0.6127,0.6032,0.5946,0.635,0.6011,0.6029,0.6053,0.6043,0.6191,0.6109,0.6235,0.6392,0.629,0.623,0.6279,0.6261,0.6043,0.5944,0.5628,0.6268,0.6272,0.623,0.622,0.6241,0.6263,0.6405,0.6233,0.6072,0.6165,0.6085,0.6127,0.5867,0.6354,0.6316,0.6293,0.633,0.6122,0.5846,0.6229,0.591,0.6152,0.6071,0.6139,0.6192,0.6232,0.6241,0.621,0.603,0.6316,0.5843,0.6289,0.6233,0.5838,0.6124,0.6299,0.5836,0.6063,0.6299,0.5868,0.6218,0.6299,0.6317,0.6106,0.5997,0.6178,0.6175,0.6315,0.6277,0.5962,0.6275,0.6128,0.6142,0.634,0.6085,0.6374,0.5971,0.6281,0.6397,0.5747,0.586,0.6061,0.6194,0.6285,0.5937,0.6205,0.6241,0.6184,0.6179,0.6119,0.5805,0.6018,0.6115,0.6081,0.6286,0.6091,0.6158,0.6078,0.6114,0.6046,0.6279,0.6111,0.5974,0.6205,0.5817,0.6227,0.6253,0.613,0.5988,0.6238,0.6262,0.6151,0.5762,0.6212,0.6141,0.61,0.6,0.5956,0.5671,0.5886,0.6191,0.6164,0.5837,0.6168,0.5928,0.6023,0.6235,0.6054,0.6148,0.6108,0.6216,0.5994,0.6275,0.5966,0.6096,0.6121,0.6231,0.5641,0.6227,0.5817,0.5895,0.5951,0.6245,0.5619,0.6082,0.6232,0.6049,0.583,0.6193,0.5887,0.6245,0.6203,0.5881,0.5746,0.5519,0.624,0.6203,0.5894,0.606,0.6206,0.6225,0.5733,0.6133,0.614,0.5989,0.5852,0.6246,0.5743,0.6227,0.6137,0.6282,0.6302,0.6132,0.6046,0.5953,0.6181,0.6165,0.6185,0.624,0.6022,0.5849,0.6233,0.5961,0.6081,0.6009,0.5911,0.5999
0.8892,0.8971,0.8916,0.8831,0.8942,0.871,0.8838,0.879,0.9131,0.8988,0.8965,0.8951,0.9123,0.921,0.8472,0.9057,0.8867,0.9059,0.8611,0.8969,0.8531,0.9036,0.9191,0.8852,0.8834,0.9263,0.8554,0.9129,0.8779,0.8975,0.8568,0.9029,0.8783,0.9133,0.8681,0.9061,0.9168,0.8443,0.9048,0.8911,0.9005,0.894,0.8619,0.9087,0.8968,0.8533,0.8864,0.908,0.9047,0.8997,0.8841,0.9007,0.9088,0.9034,0.8995,0.8771,0.8792,0.8889,0.904,0.9168,0.8299,0.8625,0.8997,0.8732,0.8528,0.9076,0.9077,0.816,0.883,0.8672,0.891,0.8944,0.8788,0.8851,0.8936,0.904,0.909,0.9036,0.8622,0.8929,0.8267,0.8986,0.8946,0.905,0.8718,1,0.8951,0.8713,0.8851,0.9031,0.8796,0.856,0.9107,0.9049,0.8914,0.8797,0.875,0.9203,0.8764,0.9129,0.6524,0.6371,0.6063,0.6425,0.6241,0.617,0.6342,0.5959,0.6136,0.6377,0.6404,0.6393,0.5875,0.6205,0.6274,0.6179,0.607,0.6503,0.6155,0.619,0.6197,0.6189,0.6331,0.626,0.638,0.6544,0.6445,0.638,0.6429,0.6395,0.6194,0.6083,0.5762,0.642,0.6421,0.6383,0.6384,0.6392,0.6399,0.6564,0.6384,0.6225,0.6323,0.6232,0.6266,0.6011,0.6506,0.6474,0.6429,0.648,0.626,0.5997,0.6374,0.6054,0.6285,0.6212,0.628,0.6341,0.6376,0.6394,0.636,0.6175,0.6469,0.5983,0.6441,0.6393,0.5994,0.6283,0.6444,0.5981,0.6225,0.6458,0.6001,0.6369,0.6449,0.6462,0.6256,0.6138,0.6329,0.6325,0.6467,0.6429,0.6112,0.643,0.6273,0.6287,0.6495,0.6215,0.6523,0.6112,0.6415,0.6546,0.5889,0.6005,0.6206,0.6355,0.6427,0.6083,0.636,0.6388,0.6321,0.6306,0.6247,0.5918,0.615,0.6244,0.6208,0.6417,0.6224,0.6284,0.6215,0.6246,0.6177,0.6407,0.6244,0.6104,0.6337,0.5943,0.6362,0.639,0.6264,0.6127,0.6376,0.639,0.6292,0.5889,0.6347,0.6259,0.6238,0.6131,0.6089,0.5799,0.6028,0.6328,0.6291,0.5952,0.6299,0.6054,0.6163,0.6374,0.6193,0.6276,0.623,0.6351,0.612,0.641,0.61,0.6226,0.6254,0.6368,0.5761,0.6358,0.5934,0.6026,0.6073,0.6376,0.5733,0.6225,0.637,0.6188,0.5952,0.6324,0.6016,0.6374,0.6331,0.6005,0.5858,0.5644,0.6378,0.633,0.6029,0.6196,0.634,0.6369,0.5863,0.6268,0.6272,0.6123,0.5996,0.6384,0.5857,0.636,0.6269,0.642,0.6431,0.6253,0.6171,0.6083,0.6308,0.6307,0.6317,0.6373,0.6153,0.5968,0.6373,0.6086,0.6206,0.615,0.6034,0.614
0.8936,0.9013,0.8976,0.8891,0.9024,0.8768,0.8884,0.8836,0.919,0.9064,0.9014,0.8985,0.9172,0.9259,0.8487,0.9097,0.89,0.9114,0.8668,0.905,0.8575,0.9089,0.924,0.8907,0.8892,0.932,0.8599,0.9186,0.882,0.9024,0.86,0.9093,0.8825,0.9181,0.8758,0.9119,0.9216,0.8495,0.9106,0.8953,0.9071,0.8985,0.8665,0.9144,0.901,0.8584,0.892,0.9127,0.9107,0.9026,0.8898,0.9055,0.915,0.9095,0.9046,0.8842,0.8847,0.892,0.9084,0.9219,0.8354,0.8667,0.9032,0.8768,0.8577,0.9139,0.9124,0.8164,0.8899,0.8723,0.896,0.8985,0.8842,0.8912,0.9004,0.9109,0.9152,0.9095,0.8684,0.9003,0.8321,0.9062,0.9004,0.9113,0.8768,0.8951,1,0.8749,0.8918,0.9078,0.8838,0.861,0.9141,0.9108,0.8954,0.884,0.8792,0.9254,0.8823,0.9178,0.6632,0.6471,0.6148,0.6518,0.6346,0.6275,0.6459,0.6059,0.623,0.6481,0.6517,0.6495,0.5983,0.6305,0.6379,0.6283,0.617,0.6616,0.6252,0.6282,0.6293,0.628,0.6438,0.636,0.6489,0.6653,0.655,0.6486,0.6542,0.6507,0.6287,0.6181,0.5861,0.652,0.6533,0.6485,0.6484,0.6501,0.6508,0.6676,0.6492,0.6322,0.6416,0.6333,0.637,0.6119,0.6614,0.6573,0.6535,0.6586,0.6353,0.6095,0.6482,0.6144,0.6378,0.6314,0.6386,0.6446,0.649,0.6494,0.6468,0.6273,0.6576,0.6087,0.6551,0.6488,0.6079,0.6386,0.6549,0.607,0.6318,0.6557,0.6107,0.6472,0.6556,0.6576,0.6355,0.624,0.6426,0.6437,0.6569,0.6539,0.6225,0.6536,0.6378,0.6393,0.6606,0.6322,0.6629,0.6215,0.6527,0.6657,0.599,0.6104,0.6309,0.6455,0.654,0.6177,0.6471,0.6501,0.6427,0.6413,0.6349,0.6024,0.6242,0.6344,0.631,0.6521,0.6324,0.6395,0.6308,0.635,0.6283,0.6511,0.6347,0.6208,0.6445,0.604,0.6468,0.6492,0.6354,0.6217,0.6477,0.6499,0.6392,0.5986,0.6449,0.6371,0.6338,0.6226,0.6194,0.5881,0.6118,0.6434,0.6393,0.6043,0.6411,0.6148,0.626,0.6468,0.6291,0.6374,0.633,0.6454,0.6224,0.651,0.619,0.6324,0.6351,0.6479,0.5865,0.6466,0.6035,0.6127,0.6182,0.6487,0.5834,0.6322,0.6471,0.6293,0.6042,0.6432,0.6099,0.6486,0.6435,0.611,0.5952,0.5721,0.649,0.6437,0.6122,0.631,0.6446,0.6468,0.5957,0.6371,0.6384,0.6226,0.6087,0.6484,0.5967,0.6464,0.6369,0.6529,0.6541,0.6357,0.6278,0.618,0.6425,0.6405,0.6412,0.6478,0.6258,0.607,0.648,0.6179,0.6309,0.6248,0.6137,0.6235
0.8681,0.8745,0.8719,0.8643,0.8766,0.8504,0.862,0.8582,0.8921,0.8791,0.8758,0.8727,0.8897,0.8989,0.8271,0.8848,0.864,0.8847,0.8417,0.8774,0.8343,0.8843,0.8975,0.8634,0.862,0.9056,0.8355,0.8914,0.8603,0.8756,0.8353,0.8818,0.858,0.8931,0.8496,0.8839,0.8953,0.8247,0.8835,0.8694,0.8812,0.8732,0.8413,0.8893,0.8775,0.8338,0.8676,0.8864,0.8845,0.8784,0.8629,0.88,0.8895,0.8835,0.8788,0.8575,0.8588,0.8653,0.8848,0.8949,0.811,0.8427,0.8776,0.8528,0.8322,0.8873,0.8884,0.7938,0.8638,0.8489,0.8708,0.8725,0.8583,0.8652,0.873,0.8844,0.8887,0.8814,0.8439,0.8743,0.8111,0.8779,0.8743,0.8848,0.8487,0.8713,0.8749,1,0.8645,0.8821,0.8601,0.836,0.8889,0.8849,0.8711,0.8582,0.856,0.899,0.8562,0.8932,0.638,0.6231,0.5932,0.628,0.6106,0.6037,0.6212,0.5817,0.5992,0.6231,0.6274,0.6247,0.5754,0.6067,0.6144,0.6053,0.5933,0.6367,0.6021,0.6042,0.6064,0.6054,0.6197,0.6125,0.6248,0.6404,0.6304,0.6241,0.6301,0.6268,0.6049,0.5956,0.5619,0.6291,0.6288,0.625,0.6249,0.6262,0.6263,0.6422,0.6245,0.6087,0.6188,0.61,0.6121,0.5883,0.6365,0.6337,0.6298,0.634,0.6119,0.5862,0.6243,0.5929,0.6149,0.6085,0.6141,0.6206,0.6238,0.6257,0.6221,0.6027,0.6333,0.5863,0.6305,0.6253,0.5861,0.6139,0.631,0.5858,0.6096,0.6306,0.5859,0.6222,0.6308,0.6332,0.6116,0.6007,0.6184,0.6197,0.6332,0.6292,0.5986,0.6289,0.6133,0.6161,0.6357,0.6082,0.6376,0.5982,0.6279,0.6408,0.5763,0.5877,0.6069,0.6207,0.6292,0.5947,0.6232,0.6266,0.6205,0.6182,0.6136,0.5823,0.6028,0.6128,0.6092,0.6295,0.6102,0.6166,0.6091,0.6132,0.6066,0.629,0.6121,0.6002,0.6219,0.5845,0.6239,0.6271,0.6145,0.6007,0.6249,0.6273,0.6171,0.5784,0.6227,0.6148,0.6117,0.6014,0.5978,0.5691,0.5904,0.6215,0.6181,0.5839,0.6184,0.594,0.6048,0.6252,0.6066,0.6158,0.6114,0.6221,0.6016,0.6292,0.5983,0.6105,0.6146,0.6248,0.565,0.6234,0.5828,0.5916,0.5966,0.6259,0.5639,0.6101,0.6244,0.6084,0.5838,0.6208,0.59,0.6257,0.6215,0.5896,0.5749,0.5527,0.6264,0.6215,0.591,0.609,0.6222,0.6251,0.574,0.6153,0.6165,0.6017,0.5869,0.626,0.576,0.6239,0.6146,0.6303,0.6313,0.6139,0.6048,0.5956,0.6195,0.6185,0.6188,0.6256,0.6032,0.5855,0.6249,0.598,0.6092,0.6026,0.5921,0.6022
0.8846,0.89,0.8872,0.8795,0.8913,0.8654,0.8776,0.8744,0.908,0.8968,0.8915,0.8886,0.9065,0.9157,0.8424,0.9013,0.8819,0.9004,0.8571,0.8932,0.8507,0.8987,0.913,0.8793,0.8794,0.9214,0.8513,0.9083,0.8722,0.8936,0.8514,0.8994,0.8739,0.9078,0.8647,0.9014,0.9118,0.841,0.9008,0.886,0.8969,0.8881,0.858,0.9041,0.8918,0.8492,0.8829,0.9013,0.9003,0.8943,0.8788,0.8955,0.9049,0.8988,0.8959,0.8723,0.8755,0.8823,0.8985,0.9115,0.8246,0.8598,0.896,0.868,0.8493,0.9034,0.9035,0.8078,0.8789,0.8626,0.8873,0.8883,0.8737,0.8828,0.8892,0.9,0.9047,0.8999,0.858,0.888,0.8255,0.8942,0.891,0.9007,0.8677,0.8851,0.8918,0.8645,1,0.8984,0.875,0.8532,0.906,0.9007,0.8878,0.8734,0.8693,0.9153,0.8722,0.9081,0.6492,0.6343,0.6035,0.6388,0.6212,0.6147,0.633,0.5942,0.6098,0.6349,0.6391,0.6368,0.5863,0.6185,0.6241,0.6156,0.6038,0.6476,0.6131,0.6161,0.6173,0.6156,0.6311,0.6234,0.6353,0.6514,0.642,0.6357,0.6403,0.6368,0.6161,0.6059,0.5735,0.639,0.6397,0.6354,0.6349,0.6374,0.6373,0.6537,0.6358,0.6201,0.6298,0.6213,0.6242,0.5991,0.648,0.6449,0.6406,0.6457,0.6213,0.596,0.6356,0.6018,0.6255,0.6184,0.6262,0.6319,0.636,0.6358,0.6333,0.6137,0.6449,0.5954,0.6416,0.6365,0.5965,0.6252,0.6425,0.5965,0.6186,0.642,0.5975,0.6337,0.643,0.6448,0.6237,0.6118,0.6303,0.6308,0.6433,0.6408,0.6094,0.6405,0.6244,0.6269,0.6473,0.6205,0.6495,0.6108,0.6391,0.6524,0.5872,0.5969,0.6164,0.6332,0.641,0.6045,0.6343,0.6372,0.6311,0.6298,0.6242,0.5911,0.6141,0.6234,0.62,0.6404,0.6211,0.6276,0.6201,0.624,0.6172,0.6394,0.6234,0.6105,0.6324,0.5926,0.6358,0.6382,0.625,0.6123,0.637,0.6385,0.6277,0.5879,0.633,0.6254,0.6231,0.6124,0.6079,0.5776,0.6001,0.6323,0.6282,0.5934,0.6299,0.6041,0.6142,0.6357,0.6176,0.6269,0.6226,0.6337,0.6095,0.6408,0.6088,0.6214,0.6247,0.6363,0.5745,0.6347,0.5923,0.6017,0.6066,0.6373,0.5737,0.6198,0.6356,0.6177,0.5945,0.631,0.6,0.6373,0.6328,0.5996,0.5857,0.5622,0.6375,0.6325,0.6017,0.6182,0.6329,0.6354,0.5844,0.6263,0.6261,0.6119,0.5973,0.6372,0.5855,0.6356,0.6249,0.6411,0.6421,0.6241,0.6166,0.6064,0.6312,0.629,0.6304,0.6361,0.6138,0.5962,0.6358,0.6075,0.6206,0.6129,0.603,0.6124
0.9019,0.9081,0.9062,0.8965,0.9088,0.8837,0.8962,0.893,0.9289,0.9134,0.9095,0.9079,0.9261,0.9343,0.8601,0.9189,0.8993,0.9193,0.8742,0.9112,0.8678,0.9173,0.9314,0.8984,0.8981,0.9403,0.8682,0.9264,0.8913,0.9092,0.8684,0.917,0.8909,0.9266,0.8837,0.92,0.9313,0.8575,0.9188,0.9038,0.9152,0.9066,0.875,0.9233,0.9094,0.868,0.9004,0.9199,0.919,0.9132,0.8983,0.9138,0.9245,0.9178,0.9136,0.8898,0.8932,0.9017,0.9169,0.9302,0.8437,0.876,0.9128,0.8857,0.8664,0.9214,0.9204,0.8243,0.8966,0.8789,0.9063,0.9059,0.8915,0.8995,0.9072,0.9184,0.9241,0.9177,0.8762,0.9076,0.8392,0.9129,0.9085,0.9183,0.8837,0.9031,0.9078,0.8821,0.8984,1,0.8926,0.8676,0.9222,0.9188,0.9051,0.8913,0.8863,0.9346,0.8894,0.927,0.6627,0.6476,0.6158,0.6525,0.6345,0.628,0.6459,0.6053,0.622,0.648,0.6519,0.6494,0.5978,0.6312,0.6382,0.6282,0.6173,0.6616,0.6258,0.6281,0.6298,0.6281,0.6438,0.6357,0.6493,0.6653,0.655,0.6488,0.6538,0.6506,0.6289,0.6199,0.5863,0.6531,0.6532,0.6494,0.648,0.6497,0.6506,0.6673,0.6488,0.6319,0.6431,0.6343,0.6374,0.611,0.6616,0.6576,0.6537,0.6586,0.6353,0.6081,0.6493,0.6146,0.6388,0.6311,0.6388,0.6448,0.6481,0.6499,0.6462,0.6277,0.6581,0.6081,0.6549,0.6491,0.6072,0.6375,0.6551,0.6072,0.6325,0.6558,0.6109,0.6467,0.6561,0.6582,0.6361,0.6249,0.6432,0.6431,0.6572,0.6544,0.6227,0.6535,0.6375,0.6399,0.6607,0.6322,0.6631,0.6218,0.6526,0.6661,0.5984,0.6103,0.6307,0.6451,0.6543,0.6183,0.6473,0.6509,0.6451,0.6422,0.6364,0.6033,0.6258,0.6368,0.6323,0.6537,0.6336,0.6399,0.633,0.6365,0.6302,0.6532,0.6355,0.6226,0.6455,0.6058,0.6481,0.6511,0.6384,0.6241,0.6497,0.6518,0.6412,0.5999,0.6462,0.6378,0.6346,0.6241,0.6205,0.5889,0.6136,0.6451,0.6417,0.6063,0.6423,0.6168,0.628,0.6488,0.6297,0.6394,0.6347,0.647,0.6238,0.6535,0.6221,0.6353,0.6376,0.6494,0.5867,0.6479,0.6049,0.6136,0.6195,0.6508,0.585,0.6336,0.6487,0.6302,0.6069,0.6445,0.6125,0.6501,0.6456,0.6124,0.5976,0.5745,0.6501,0.6451,0.6139,0.6321,0.6456,0.6485,0.5962,0.6382,0.6395,0.6235,0.6104,0.6509,0.5973,0.6483,0.6385,0.6546,0.6553,0.6375,0.6293,0.6196,0.6437,0.6421,0.6429,0.6495,0.6267,0.6081,0.649,0.6199,0.6328,0.626,0.6152,0.6245
0.8786,0.8848,0.8835,0.8736,0.8851,0.8618,0.8717,0.8698,0.9023,0.8901,0.8862,0.8828,0.9006,0.9114,0.8347,0.8975,0.8744,0.8942,0.8508,0.8873,0.8441,0.8945,0.9071,0.8732,0.8741,0.9153,0.847,0.902,0.8672,0.8852,0.8454,0.8915,0.8666,0.903,0.8587,0.8954,0.9061,0.8353,0.896,0.8795,0.8914,0.8823,0.8519,0.8979,0.8845,0.8435,0.8781,0.8954,0.8948,0.8878,0.8734,0.8893,0.8978,0.8938,0.8886,0.8666,0.8686,0.8775,0.894,0.905,0.8203,0.8528,0.8868,0.8619,0.8419,0.8976,0.8961,0.8038,0.8757,0.8561,0.8812,0.8833,0.868,0.8751,0.8842,0.8931,0.898,0.8939,0.8521,0.8829,0.8167,0.8889,0.8844,0.8941,0.8607,0.8796,0.8838,0.8601,0.875,0.8926,1,0.8454,0.8979,0.8954,0.8825,0.867,0.8633,0.9095,0.8652,0.9025,0.6437,0.6283,0.5981,0.6334,0.6149,0.6096,0.6269,0.5884,0.6048,0.6288,0.6341,0.6308,0.581,0.6138,0.6187,0.6097,0.5991,0.6424,0.6076,0.6097,0.611,0.6112,0.6252,0.6173,0.6305,0.6464,0.6364,0.63,0.6343,0.6322,0.611,0.6013,0.5691,0.6342,0.6346,0.6311,0.6296,0.6308,0.6323,0.648,0.6306,0.6143,0.6232,0.6154,0.6181,0.5933,0.6428,0.6386,0.635,0.6395,0.617,0.5912,0.6299,0.5974,0.62,0.6144,0.6206,0.6261,0.63,0.6317,0.6287,0.609,0.6387,0.5902,0.6365,0.6304,0.5921,0.6203,0.6357,0.5903,0.6137,0.6368,0.5922,0.6274,0.6372,0.6397,0.6174,0.6061,0.6248,0.624,0.6389,0.6357,0.6031,0.6346,0.6182,0.6217,0.6408,0.614,0.6447,0.6039,0.6336,0.6466,0.5812,0.5925,0.6123,0.6258,0.6354,0.5998,0.6286,0.6308,0.6259,0.6248,0.6194,0.5848,0.6086,0.6178,0.6144,0.6354,0.6158,0.6228,0.6161,0.6184,0.6128,0.6343,0.6178,0.6038,0.6267,0.5879,0.6305,0.6322,0.6197,0.6059,0.6318,0.6329,0.6224,0.5835,0.6289,0.6193,0.6165,0.6078,0.6029,0.573,0.5961,0.6265,0.6226,0.5875,0.6236,0.6001,0.61,0.6301,0.6117,0.6205,0.6177,0.6282,0.6056,0.6348,0.6045,0.6163,0.6196,0.6306,0.5713,0.6288,0.5872,0.5964,0.6013,0.6314,0.5685,0.6148,0.6303,0.6121,0.5895,0.6269,0.5955,0.6314,0.6266,0.5944,0.5799,0.5573,0.632,0.6266,0.5962,0.6135,0.6274,0.6302,0.5785,0.6205,0.621,0.6069,0.5921,0.6318,0.5806,0.6306,0.6204,0.6353,0.6367,0.6191,0.6111,0.6009,0.6257,0.6236,0.6255,0.6309,0.6088,0.5907,0.6306,0.6024,0.6149,0.6084,0.5985,0.6063
0.8558,0.8617,0.8587,0.8501,0.86,0.8367,0.8498,0.8465,0.8777,0.8644,0.8641,0.8605,0.8755,0.8852,0.813,0.8715,0.8506,0.8698,0.827,0.8641,0.8205,0.8698,0.8836,0.8516,0.8523,0.891,0.8229,0.8779,0.8431,0.8616,0.8262,0.8681,0.8474,0.8793,0.8368,0.8705,0.8827,0.8102,0.871,0.855,0.8666,0.8591,0.8311,0.8741,0.8613,0.8244,0.8525,0.8719,0.8705,0.8635,0.8508,0.8658,0.875,0.8689,0.8672,0.8438,0.8462,0.8539,0.8684,0.8803,0.8037,0.8293,0.8635,0.8398,0.8206,0.8747,0.8709,0.7812,0.8513,0.8337,0.8574,0.8577,0.844,0.8513,0.8588,0.87,0.8758,0.8695,0.829,0.8594,0.7959,0.8632,0.86,0.8698,0.8363,0.856,0.861,0.836,0.8532,0.8676,0.8454,1,0.8758,0.8713,0.8577,0.8439,0.841,0.8848,0.8433,0.8779,0.6302,0.6141,0.5846,0.6203,0.6026,0.5954,0.6132,0.576,0.5917,0.6152,0.6186,0.6166,0.5665,0.5998,0.6064,0.5959,0.5861,0.6284,0.5938,0.5957,0.5976,0.5975,0.6112,0.602,0.6163,0.6318,0.6223,0.6159,0.6204,0.6177,0.5977,0.5876,0.5567,0.6193,0.6203,0.6156,0.6156,0.6178,0.618,0.6338,0.6166,0.6003,0.6104,0.6021,0.6046,0.5806,0.6277,0.6245,0.6212,0.6255,0.6037,0.5772,0.6152,0.5837,0.6055,0.5999,0.6059,0.6119,0.6155,0.6163,0.6139,0.5952,0.6245,0.5765,0.6221,0.6153,0.5776,0.6054,0.6214,0.5775,0.5998,0.6231,0.5797,0.6143,0.6226,0.6244,0.6041,0.5921,0.6104,0.611,0.6233,0.6215,0.5906,0.6205,0.6057,0.6072,0.6264,0.5998,0.6294,0.5897,0.6189,0.6318,0.5694,0.58,0.5992,0.613,0.6206,0.5862,0.6148,0.6174,0.6123,0.6102,0.6048,0.5725,0.5935,0.6054,0.6017,0.6213,0.6021,0.6088,0.5992,0.6036,0.599,0.6204,0.6031,0.5905,0.6133,0.5746,0.6162,0.6184,0.6069,0.5921,0.6174,0.6184,0.6081,0.5705,0.6143,0.6065,0.6023,0.593,0.5903,0.5597,0.5818,0.6123,0.6091,0.5753,0.6097,0.5863,0.5962,0.6159,0.5979,0.6073,0.6033,0.6142,0.5911,0.6207,0.5902,0.6024,0.6056,0.6174,0.5577,0.615,0.5739,0.5837,0.5888,0.6169,0.5556,0.6012,0.6158,0.5975,0.5766,0.6112,0.582,0.6176,0.6126,0.5814,0.5677,0.5463,0.6175,0.6117,0.5833,0.6001,0.6135,0.6158,0.5652,0.6062,0.6069,0.5924,0.579,0.6181,0.5672,0.6163,0.607,0.6219,0.6222,0.6054,0.5977,0.5871,0.6114,0.6098,0.6117,0.6169,0.5956,0.5777,0.6158,0.5883,0.5999,0.5942,0.5837,0.5929
0.9086,0.9153,0.9109,0.9029,0.9147,0.8896,0.9026,0.8974,0.9335,0.9197,0.9165,0.9139,0.9321,0.9401,0.8633,0.9256,0.905,0.9256,0.8794,0.9167,0.873,0.9237,0.9383,0.9041,0.9041,0.9465,0.8752,0.9337,0.8964,0.9163,0.8752,0.9226,0.8981,0.9337,0.8882,0.9263,0.9368,0.8633,0.9251,0.9104,0.9205,0.9124,0.881,0.929,0.9157,0.8741,0.9063,0.9261,0.9247,0.9182,0.9038,0.9202,0.9299,0.9235,0.9197,0.8972,0.9001,0.9067,0.9231,0.9357,0.8479,0.882,0.9191,0.8918,0.8726,0.9284,0.927,0.8306,0.9027,0.8852,0.9109,0.9138,0.8975,0.9052,0.9138,0.9247,0.9302,0.9245,0.8825,0.9135,0.8459,0.9188,0.9152,0.926,0.8891,0.9107,0.9141,0.8889,0.906,0.9222,0.8979,0.8758,1,0.9251,0.9104,0.8985,0.8931,0.9408,0.8964,0.9334,0.6667,0.6515,0.6194,0.6552,0.6381,0.6313,0.6493,0.6081,0.6262,0.6515,0.6557,0.6532,0.6011,0.6345,0.642,0.6316,0.62,0.6648,0.629,0.6314,0.6332,0.6321,0.647,0.6394,0.6526,0.6688,0.6584,0.6521,0.6574,0.6541,0.6321,0.6219,0.5886,0.6567,0.6571,0.6525,0.6521,0.6538,0.6547,0.671,0.6521,0.6353,0.6465,0.6369,0.6404,0.6153,0.6653,0.6608,0.6581,0.6623,0.6391,0.6122,0.6521,0.6183,0.6417,0.6346,0.6433,0.6489,0.6516,0.6526,0.6502,0.6307,0.6615,0.6113,0.6581,0.6529,0.6112,0.6414,0.6588,0.6113,0.6362,0.6588,0.6139,0.6503,0.659,0.6618,0.6386,0.6278,0.6461,0.6466,0.6606,0.6567,0.6255,0.6569,0.6405,0.6428,0.6641,0.6356,0.6664,0.6243,0.6557,0.6694,0.6026,0.6135,0.6339,0.6487,0.6573,0.6207,0.6508,0.6531,0.6481,0.6462,0.6407,0.6075,0.6305,0.64,0.6363,0.6579,0.6375,0.6446,0.6364,0.6407,0.6338,0.6567,0.6395,0.6259,0.6503,0.6097,0.6523,0.6548,0.6415,0.6276,0.6536,0.6555,0.6439,0.6033,0.6507,0.6418,0.6384,0.6281,0.6239,0.5926,0.6175,0.6485,0.6457,0.6095,0.6464,0.6202,0.6307,0.6526,0.6345,0.6432,0.6393,0.6503,0.6275,0.657,0.6241,0.6378,0.6412,0.653,0.591,0.6514,0.6089,0.617,0.6236,0.6542,0.588,0.6367,0.6524,0.6338,0.6111,0.6482,0.6155,0.6541,0.649,0.6157,0.5997,0.5777,0.6541,0.649,0.6179,0.6355,0.6498,0.6523,0.5995,0.6422,0.6429,0.6279,0.6137,0.654,0.6004,0.6526,0.6425,0.6581,0.6592,0.6412,0.6324,0.6221,0.6476,0.6457,0.6476,0.6535,0.6309,0.6123,0.6532,0.6228,0.6365,0.6302,0.6191,0.6289
0.9031,0.9107,0.9078,0.8998,0.9098,0.8866,0.8991,0.8936,0.93,0.9149,0.9112,0.909,0.9273,0.9361,0.8603,0.9212,0.9023,0.9205,0.8765,0.9139,0.8687,0.92,0.934,0.9004,0.8995,0.9423,0.8708,0.9283,0.8922,0.9123,0.8706,0.9188,0.8938,0.9293,0.8842,0.9214,0.9322,0.8582,0.9213,0.9058,0.9167,0.9082,0.8785,0.9261,0.9118,0.8704,0.902,0.9222,0.9202,0.913,0.8989,0.9172,0.9252,0.919,0.9157,0.8917,0.8951,0.9027,0.919,0.9314,0.8441,0.8784,0.9143,0.8868,0.8686,0.9235,0.9228,0.8254,0.8981,0.8832,0.9063,0.9077,0.8944,0.9008,0.9095,0.9196,0.9256,0.9192,0.8774,0.9094,0.84,0.9145,0.911,0.9205,0.8853,0.9049,0.9108,0.8849,0.9007,0.9188,0.8954,0.8713,0.9251,1,0.9065,0.8937,0.8879,0.9359,0.8934,0.9291,0.6638,0.6482,0.6165,0.6528,0.6353,0.6286,0.6459,0.607,0.6232,0.6487,0.6527,0.6495,0.5985,0.6312,0.6387,0.6292,0.6183,0.6616,0.6264,0.6291,0.6307,0.6299,0.644,0.6363,0.6505,0.6658,0.6567,0.6495,0.6543,0.6515,0.629,0.6195,0.5861,0.6535,0.6532,0.65,0.6484,0.6511,0.651,0.6677,0.6498,0.6331,0.6426,0.6345,0.6385,0.6128,0.6618,0.6585,0.6542,0.6595,0.6367,0.6093,0.65,0.615,0.6396,0.6322,0.6396,0.6449,0.6498,0.6507,0.6476,0.6269,0.6584,0.6091,0.6558,0.6503,0.6087,0.6386,0.6557,0.6087,0.6333,0.6555,0.6104,0.6474,0.6566,0.6587,0.6372,0.6243,0.6442,0.6442,0.6577,0.6547,0.6228,0.6546,0.6379,0.6404,0.6609,0.6324,0.6639,0.6228,0.6532,0.6668,0.5992,0.6102,0.6308,0.6459,0.6543,0.6178,0.6478,0.6507,0.6441,0.6429,0.6363,0.6034,0.6264,0.6363,0.6322,0.654,0.6352,0.6404,0.6325,0.6365,0.6313,0.6527,0.6362,0.6227,0.6459,0.6056,0.6482,0.6508,0.6379,0.6231,0.6495,0.6517,0.6407,0.6014,0.6464,0.638,0.6349,0.6244,0.6203,0.5891,0.6141,0.6453,0.6409,0.6052,0.642,0.6159,0.6275,0.6491,0.631,0.6389,0.6349,0.6468,0.6249,0.6533,0.6203,0.634,0.6376,0.6494,0.5862,0.6477,0.6055,0.614,0.6198,0.6498,0.5854,0.6326,0.6492,0.631,0.6056,0.644,0.6121,0.6499,0.6449,0.6121,0.5971,0.5744,0.6507,0.6453,0.6134,0.6317,0.6465,0.6487,0.5956,0.638,0.6389,0.6243,0.6097,0.6505,0.5975,0.6481,0.6384,0.6548,0.6555,0.6376,0.6282,0.618,0.644,0.6422,0.643,0.6492,0.6269,0.608,0.6487,0.6207,0.6329,0.6258,0.6156,0.6246
0.89,0.8985,0.8929,0.8857,0.8953,0.8745,0.8848,0.8796,0.9154,0.9007,0.8981,0.8947,0.9135,0.9231,0.8465,0.907,0.8869,0.907,0.8647,0.8995,0.8547,0.9064,0.9196,0.8856,0.8855,0.9289,0.8564,0.9145,0.8796,0.8974,0.8569,0.9049,0.8805,0.9147,0.8708,0.9067,0.9181,0.8482,0.9079,0.8916,0.9028,0.8956,0.8631,0.9096,0.8957,0.8558,0.8897,0.9069,0.9062,0.9001,0.8853,0.9022,0.9108,0.9048,0.9008,0.8778,0.88,0.8889,0.9047,0.9175,0.8313,0.8652,0.8996,0.8747,0.8533,0.9098,0.9098,0.8136,0.885,0.8672,0.893,0.8943,0.8795,0.8881,0.8944,0.9056,0.911,0.9054,0.8634,0.8945,0.8278,0.9006,0.8964,0.9066,0.871,0.8914,0.8954,0.8711,0.8878,0.9051,0.8825,0.8577,0.9104,0.9065,1,0.8792,0.8749,0.9214,0.8774,0.9142,0.6548,0.6391,0.6075,0.6439,0.6264,0.6197,0.6374,0.5977,0.6149,0.6399,0.6431,0.6413,0.591,0.6219,0.6296,0.6201,0.6083,0.6533,0.6162,0.6212,0.6221,0.6209,0.6365,0.6276,0.6406,0.6571,0.6474,0.6393,0.6452,0.6425,0.6206,0.6103,0.5781,0.6443,0.6452,0.641,0.6401,0.6414,0.6426,0.6589,0.6411,0.6248,0.634,0.6253,0.6293,0.604,0.653,0.6488,0.6446,0.6499,0.6268,0.6011,0.6404,0.606,0.6302,0.6238,0.6308,0.6366,0.6404,0.6419,0.6385,0.6187,0.6494,0.601,0.6469,0.6407,0.6009,0.6301,0.6473,0.6004,0.6236,0.6467,0.602,0.6388,0.6472,0.6502,0.6279,0.6165,0.6361,0.6346,0.6487,0.6452,0.6139,0.6453,0.6297,0.631,0.6523,0.624,0.6543,0.6141,0.6443,0.6573,0.591,0.6025,0.6226,0.6374,0.6462,0.6106,0.6382,0.6417,0.6357,0.6334,0.6282,0.5958,0.6174,0.6281,0.6237,0.6448,0.6251,0.6312,0.6242,0.6284,0.6209,0.6439,0.6273,0.614,0.6368,0.5972,0.6387,0.6418,0.6294,0.6148,0.6407,0.6429,0.6318,0.5904,0.6375,0.6294,0.6263,0.6156,0.6111,0.5809,0.6049,0.6363,0.6321,0.5974,0.634,0.6079,0.6185,0.6394,0.6215,0.6316,0.6265,0.6373,0.6148,0.644,0.6127,0.6249,0.6287,0.6402,0.5799,0.6388,0.5961,0.6055,0.6114,0.6417,0.5768,0.6244,0.6395,0.6212,0.598,0.636,0.6042,0.6411,0.6361,0.604,0.5886,0.5683,0.6413,0.6363,0.6053,0.6234,0.6368,0.6399,0.5879,0.63,0.6308,0.6161,0.6016,0.6418,0.5892,0.6391,0.63,0.6453,0.6462,0.6281,0.6205,0.6102,0.6346,0.6331,0.6352,0.6414,0.6176,0.6002,0.6395,0.6124,0.6244,0.6182,0.6073,0.6165
0.8763,0.8829,0.8795,0.8724,0.883,0.859,0.8713,0.8664,0.9006,0.8879,0.8842,0.8817,0.8997,0.9081,0.8345,0.8936,0.8735,0.8946,0.8484,0.886,0.8421,0.8922,0.9072,0.8725,0.8729,0.9142,0.843,0.9013,0.8641,0.8855,0.8444,0.891,0.8652,0.901,0.8585,0.8935,0.9039,0.8359,0.8933,0.8785,0.8891,0.8806,0.851,0.8972,0.885,0.8425,0.8754,0.8942,0.8928,0.8865,0.8737,0.8892,0.8988,0.8912,0.8868,0.8654,0.8675,0.8745,0.8912,0.9045,0.8207,0.8507,0.8863,0.8604,0.842,0.8959,0.8951,0.8006,0.8717,0.8541,0.8798,0.8803,0.8677,0.8734,0.8822,0.8933,0.8967,0.8906,0.853,0.8806,0.8157,0.8879,0.8818,0.8927,0.8592,0.8797,0.884,0.8582,0.8734,0.8913,0.867,0.8439,0.8985,0.8937,0.8792,1,0.8622,0.9076,0.866,0.9008,0.6456,0.6302,0.6002,0.6357,0.6181,0.6114,0.629,0.5906,0.6069,0.6313,0.6348,0.6333,0.5831,0.6147,0.6205,0.6129,0.6006,0.6434,0.6091,0.6126,0.6138,0.6126,0.626,0.6194,0.6315,0.6485,0.6386,0.6313,0.6364,0.6338,0.6119,0.603,0.5702,0.6353,0.6361,0.6325,0.6321,0.6336,0.6334,0.6496,0.633,0.6154,0.6252,0.6177,0.6208,0.5951,0.6442,0.6407,0.6365,0.6414,0.6189,0.5927,0.6307,0.5989,0.6218,0.6139,0.622,0.6279,0.6321,0.6323,0.6298,0.6113,0.6405,0.5923,0.6373,0.6325,0.5925,0.6209,0.638,0.5911,0.6165,0.6383,0.5947,0.6302,0.638,0.6407,0.6192,0.6083,0.6263,0.626,0.6402,0.6372,0.6052,0.636,0.6207,0.6225,0.6431,0.615,0.6456,0.606,0.6357,0.6479,0.5841,0.5934,0.6142,0.6282,0.6367,0.6017,0.6288,0.6339,0.626,0.6253,0.6195,0.5871,0.6085,0.6181,0.6144,0.636,0.6166,0.6234,0.6155,0.62,0.6125,0.6354,0.6183,0.6047,0.6282,0.5881,0.6306,0.6325,0.6199,0.6066,0.6319,0.6338,0.623,0.5846,0.6283,0.6201,0.6173,0.6072,0.6044,0.5726,0.5966,0.6267,0.6237,0.5898,0.6241,0.6004,0.6097,0.631,0.6135,0.6218,0.6177,0.6288,0.6058,0.6349,0.6041,0.6175,0.6201,0.6321,0.5705,0.6292,0.5894,0.5968,0.6025,0.6327,0.568,0.6159,0.6302,0.6138,0.5905,0.6267,0.5955,0.6316,0.6277,0.5939,0.5805,0.5587,0.6326,0.6276,0.597,0.6143,0.6287,0.6313,0.5791,0.621,0.6216,0.607,0.5925,0.6323,0.5808,0.6302,0.6201,0.6364,0.6369,0.6198,0.6115,0.6015,0.6257,0.6241,0.6258,0.6311,0.6096,0.5929,0.6311,0.6028,0.6152,0.6093,0.5983,0.6085
0.871,0.8788,0.8758,0.8678,0.8789,0.8543,0.8669,0.8624,0.8972,0.8838,0.8795,0.8788,0.8952,0.9035,0.8302,0.8883,0.8689,0.8896,0.8465,0.8808,0.8371,0.8869,0.9021,0.8689,0.8696,0.9101,0.839,0.8976,0.8617,0.8808,0.8396,0.8872,0.8612,0.8967,0.8559,0.8902,0.8998,0.8336,0.8881,0.874,0.8854,0.876,0.8479,0.8923,0.8804,0.8386,0.8701,0.8893,0.8889,0.8839,0.8674,0.8847,0.892,0.8894,0.8841,0.861,0.8623,0.8715,0.8864,0.9005,0.8153,0.851,0.8822,0.8573,0.838,0.8909,0.8909,0.799,0.867,0.8503,0.8751,0.8768,0.8635,0.8698,0.8784,0.8898,0.8928,0.8877,0.8476,0.8777,0.8136,0.8826,0.8794,0.8894,0.8567,0.875,0.8792,0.856,0.8693,0.8863,0.8633,0.841,0.8931,0.8879,0.8749,0.8622,1,0.9038,0.8622,0.897,0.6403,0.6244,0.5939,0.6289,0.6129,0.6054,0.6235,0.5851,0.6015,0.6255,0.6295,0.6273,0.5758,0.6092,0.6155,0.608,0.597,0.6385,0.6034,0.6075,0.608,0.6081,0.6219,0.6135,0.626,0.6426,0.6327,0.6259,0.6312,0.6283,0.6071,0.5984,0.5645,0.63,0.6303,0.6263,0.6266,0.6281,0.6288,0.645,0.6266,0.6105,0.6201,0.611,0.6157,0.5897,0.6386,0.6352,0.6313,0.6357,0.6128,0.5878,0.6265,0.5933,0.6174,0.6095,0.6168,0.6225,0.6264,0.6279,0.6243,0.6043,0.6354,0.5874,0.6318,0.6268,0.588,0.6157,0.6321,0.5866,0.6109,0.6327,0.5904,0.6245,0.6334,0.6355,0.6143,0.603,0.6209,0.6208,0.6347,0.6312,0.6014,0.6303,0.6171,0.6174,0.6377,0.6114,0.6401,0.5994,0.6297,0.6425,0.5775,0.589,0.6085,0.6225,0.6308,0.5964,0.6255,0.6274,0.6218,0.6206,0.6137,0.5835,0.6046,0.6141,0.61,0.6308,0.6119,0.618,0.6102,0.6151,0.6073,0.6296,0.6139,0.6001,0.6224,0.5853,0.6262,0.6287,0.6151,0.6021,0.6273,0.6287,0.6184,0.5789,0.6232,0.6157,0.6131,0.603,0.5977,0.5698,0.5935,0.6217,0.6179,0.5851,0.6199,0.5955,0.6057,0.626,0.6085,0.617,0.6129,0.6238,0.6016,0.63,0.6003,0.6122,0.615,0.6267,0.5661,0.6249,0.5839,0.5916,0.5975,0.6276,0.5651,0.6111,0.6259,0.6089,0.5851,0.6226,0.5923,0.6276,0.6233,0.5915,0.5768,0.555,0.6275,0.6223,0.5936,0.6099,0.6232,0.6261,0.576,0.616,0.617,0.6018,0.5885,0.6282,0.577,0.6255,0.6159,0.6317,0.6323,0.6149,0.6067,0.5966,0.6215,0.6204,0.6212,0.6268,0.6052,0.5866,0.6266,0.5987,0.6103,0.6042,0.5926,0.6026
0.9186,0.9261,0.9228,0.914,0.9248,0.9003,0.9127,0.908,0.9449,0.9308,0.926,0.9242,0.9432,0.9516,0.8748,0.9366,0.9157,0.9368,0.8915,0.9279,0.8833,0.9352,0.9495,0.9144,0.9144,0.9584,0.8855,0.9447,0.9085,0.9282,0.8846,0.9341,0.9084,0.9458,0.8996,0.9376,0.9488,0.8741,0.9358,0.9203,0.9324,0.9229,0.8919,0.9405,0.9265,0.8838,0.9182,0.9371,0.935,0.9293,0.9151,0.9308,0.9408,0.9353,0.9315,0.9073,0.91,0.9173,0.9347,0.9481,0.8581,0.8922,0.93,0.9027,0.8816,0.9386,0.9382,0.8421,0.9136,0.8957,0.9226,0.9241,0.9095,0.9164,0.9244,0.9354,0.9409,0.936,0.8925,0.9232,0.8558,0.931,0.926,0.9359,0.9008,0.9203,0.9254,0.899,0.9153,0.9346,0.9095,0.8848,0.9408,0.9359,0.9214,0.9076,0.9038,1,0.906,0.9448,0.6746,0.6587,0.6268,0.6644,0.6462,0.6386,0.6571,0.6168,0.634,0.6596,0.6636,0.6609,0.6089,0.6416,0.6494,0.6404,0.6277,0.6734,0.6365,0.6397,0.6409,0.6399,0.6549,0.6477,0.6599,0.6773,0.6667,0.6601,0.6656,0.6624,0.6401,0.6303,0.595,0.6644,0.6645,0.6609,0.6597,0.6613,0.6624,0.6793,0.6607,0.6437,0.6534,0.6445,0.6486,0.623,0.6736,0.6693,0.6655,0.6707,0.6475,0.6201,0.66,0.6252,0.6499,0.6435,0.6494,0.6568,0.6602,0.6612,0.6584,0.6383,0.6696,0.619,0.6665,0.6614,0.619,0.6493,0.6668,0.6187,0.6435,0.667,0.621,0.6584,0.6674,0.6703,0.6472,0.6362,0.6549,0.6549,0.6688,0.666,0.6331,0.6649,0.649,0.651,0.6724,0.6436,0.6753,0.6334,0.6643,0.6778,0.6105,0.6219,0.642,0.6568,0.6655,0.6291,0.6584,0.6617,0.6553,0.6534,0.6477,0.6134,0.6368,0.6474,0.6429,0.6652,0.6448,0.6517,0.6436,0.6471,0.6408,0.6646,0.647,0.6332,0.6568,0.6162,0.6591,0.662,0.6495,0.6349,0.6613,0.6624,0.6518,0.6102,0.6575,0.6491,0.6458,0.6347,0.631,0.6005,0.6242,0.656,0.6526,0.6169,0.6534,0.6267,0.6383,0.6596,0.6414,0.6501,0.6465,0.6576,0.6359,0.6642,0.6317,0.6447,0.6485,0.6601,0.5978,0.6584,0.6157,0.6241,0.6308,0.6613,0.5949,0.6445,0.6601,0.6416,0.6174,0.6552,0.6225,0.6615,0.6563,0.6233,0.607,0.5839,0.6611,0.6561,0.6248,0.6432,0.6568,0.6596,0.6062,0.649,0.6509,0.6343,0.6199,0.6612,0.6081,0.6594,0.6497,0.6656,0.6667,0.6483,0.64,0.6292,0.6545,0.6526,0.6545,0.6605,0.6378,0.6185,0.6602,0.6307,0.6438,0.6366,0.6261,0.6361
0.8744,0.8827,0.8782,0.87,0.8807,0.8586,0.8695,0.8643,0.8991,0.8863,0.883,0.8802,0.8974,0.9062,0.8323,0.8912,0.874,0.8916,0.8476,0.8863,0.8405,0.8901,0.9045,0.8705,0.8727,0.9121,0.8426,0.8992,0.8661,0.8812,0.8443,0.8891,0.8648,0.901,0.8585,0.893,0.9036,0.8316,0.8902,0.8769,0.8877,0.8787,0.8506,0.8952,0.8835,0.8395,0.8735,0.8919,0.8908,0.884,0.8712,0.8865,0.8954,0.8898,0.8867,0.8621,0.8661,0.8729,0.8897,0.9024,0.8196,0.8489,0.8848,0.859,0.8423,0.8944,0.8923,0.8003,0.8709,0.8539,0.8776,0.8792,0.8645,0.8713,0.8792,0.8901,0.8964,0.8897,0.85,0.8796,0.8114,0.8863,0.882,0.891,0.8572,0.8764,0.8823,0.8562,0.8722,0.8894,0.8652,0.8433,0.8964,0.8934,0.8774,0.866,0.8622,0.906,1,0.8997,0.6423,0.6265,0.5961,0.6312,0.6144,0.6067,0.6237,0.5874,0.6036,0.6274,0.631,0.6283,0.5777,0.6104,0.6185,0.6068,0.5958,0.64,0.605,0.6086,0.609,0.6089,0.6219,0.6166,0.6284,0.6439,0.6338,0.6274,0.6325,0.6293,0.6083,0.598,0.5674,0.6322,0.6317,0.6284,0.6265,0.6287,0.6304,0.6457,0.6292,0.6112,0.6222,0.6139,0.6165,0.591,0.6402,0.6362,0.6318,0.6383,0.6145,0.5902,0.6278,0.5936,0.6185,0.6107,0.6176,0.6246,0.6273,0.6286,0.6259,0.6064,0.6362,0.5886,0.6331,0.6279,0.5883,0.6182,0.6345,0.5888,0.6115,0.6343,0.5889,0.6257,0.6346,0.6369,0.6153,0.6047,0.6229,0.6222,0.6361,0.6333,0.601,0.6324,0.6169,0.6183,0.639,0.6116,0.6419,0.6027,0.6315,0.6453,0.5797,0.5904,0.6113,0.6242,0.6331,0.5985,0.626,0.6294,0.6227,0.6207,0.6156,0.5834,0.6046,0.6148,0.612,0.6318,0.6138,0.6192,0.6111,0.6154,0.6097,0.6309,0.6149,0.6022,0.624,0.5847,0.6265,0.629,0.6167,0.6023,0.6283,0.6297,0.6185,0.5805,0.6245,0.6176,0.6139,0.6026,0.5996,0.5683,0.5933,0.6227,0.6193,0.5854,0.6209,0.5963,0.6063,0.627,0.6096,0.6177,0.6139,0.625,0.6034,0.6311,0.5994,0.6126,0.6158,0.6283,0.5673,0.6268,0.5839,0.5933,0.5984,0.6285,0.5655,0.6123,0.6269,0.6091,0.5863,0.6232,0.5911,0.6289,0.6239,0.5917,0.5767,0.5562,0.6295,0.6234,0.5936,0.6107,0.6238,0.6272,0.5768,0.6169,0.6175,0.6032,0.5888,0.6286,0.5776,0.6264,0.6167,0.6323,0.6337,0.6162,0.6084,0.5979,0.6223,0.6214,0.6218,0.6283,0.6054,0.5871,0.6276,0.599,0.6111,0.6055,0.5927,0.6045
0.9116,0.9195,0.9163,0.9064,0.9181,0.8942,0.9064,0.9012,0.9376,0.9238,0.9187,0.9177,0.9353,0.9441,0.8673,0.9288,0.908,0.9284,0.884,0.9205,0.8757,0.9275,0.9424,0.9074,0.9068,0.95,0.8772,0.9374,0.9,0.9202,0.879,0.9265,0.9004,0.937,0.8923,0.9296,0.9401,0.8677,0.9281,0.9135,0.9257,0.9157,0.8849,0.9326,0.9192,0.8765,0.9101,0.9292,0.9277,0.9215,0.9073,0.9241,0.9332,0.9282,0.9231,0.9,0.9036,0.9101,0.9264,0.9404,0.8514,0.8851,0.9223,0.895,0.8752,0.9312,0.9309,0.8344,0.9057,0.8894,0.9161,0.917,0.9016,0.9096,0.917,0.928,0.9335,0.9267,0.8861,0.9174,0.8473,0.923,0.918,0.9295,0.8931,0.9129,0.9178,0.8932,0.9081,0.927,0.9025,0.8779,0.9334,0.9291,0.9142,0.9008,0.897,0.9448,0.8997,1,0.6719,0.6558,0.6235,0.6606,0.6431,0.6346,0.6538,0.6137,0.6304,0.6559,0.6597,0.6579,0.6061,0.6386,0.646,0.6365,0.6253,0.6702,0.6332,0.6366,0.6377,0.6373,0.6521,0.6437,0.6572,0.6735,0.6632,0.6563,0.662,0.6596,0.6369,0.6272,0.5942,0.6609,0.6614,0.6575,0.6564,0.6583,0.6591,0.6761,0.6576,0.6412,0.65,0.6416,0.6446,0.6193,0.6701,0.6658,0.6626,0.667,0.6435,0.6166,0.6568,0.6207,0.647,0.6397,0.6469,0.6531,0.6566,0.6582,0.6553,0.6346,0.6665,0.6163,0.6634,0.6578,0.6162,0.6462,0.6634,0.6162,0.6406,0.6638,0.6176,0.655,0.6637,0.666,0.6437,0.6322,0.6512,0.6514,0.6663,0.6623,0.6297,0.6621,0.6463,0.6482,0.6688,0.6405,0.6724,0.6302,0.6608,0.6739,0.6068,0.6176,0.6386,0.6536,0.6619,0.6262,0.6557,0.6582,0.6505,0.6479,0.6428,0.6087,0.6321,0.6423,0.6381,0.66,0.6395,0.6462,0.6387,0.6433,0.6365,0.6591,0.6416,0.6273,0.6518,0.6106,0.654,0.6574,0.6442,0.6296,0.656,0.6573,0.6463,0.6065,0.6525,0.6439,0.641,0.6306,0.6256,0.5948,0.6188,0.6511,0.6477,0.6118,0.648,0.6225,0.6334,0.6544,0.6364,0.6458,0.6405,0.6533,0.6297,0.659,0.6266,0.6395,0.6441,0.6551,0.5926,0.6542,0.6104,0.6192,0.6253,0.6567,0.5901,0.6393,0.6547,0.6359,0.6124,0.6504,0.6182,0.6559,0.6513,0.6178,0.6019,0.5806,0.6561,0.6509,0.6194,0.6375,0.6517,0.654,0.6011,0.644,0.6458,0.6303,0.6157,0.6563,0.6035,0.6542,0.6444,0.6603,0.6614,0.6428,0.6345,0.6246,0.6495,0.6477,0.6494,0.6557,0.6332,0.614,0.655,0.6258,0.6384,0.6328,0.6196,0.6311
0.6637,0.6587,0.6556,0.6505,0.6617,0.6381,0.6492,0.6502,0.6709,0.6609,0.6603,0.6565,0.6707,0.6756,0.6206,0.666,0.6493,0.666,0.6375,0.6634,0.6266,0.6637,0.6739,0.6503,0.6546,0.6801,0.6267,0.6707,0.6451,0.6579,0.6271,0.6643,0.6445,0.6724,0.6374,0.6655,0.6735,0.62,0.6656,0.6525,0.6622,0.654,0.6334,0.6664,0.6581,0.627,0.6516,0.6661,0.662,0.6605,0.6501,0.6627,0.6667,0.663,0.6615,0.6433,0.6531,0.6545,0.6636,0.6726,0.6077,0.6322,0.6586,0.6409,0.6249,0.6661,0.6659,0.5979,0.6505,0.638,0.6571,0.6555,0.646,0.6509,0.656,0.6651,0.669,0.6648,0.6326,0.6565,0.607,0.6608,0.659,0.6636,0.6374,0.6524,0.6632,0.638,0.6492,0.6627,0.6437,0.6302,0.6667,0.6638,0.6548,0.6456,0.6403,0.6746,0.6423,0.6719,1,0.9253,0.8794,0.9283,0.9095,0.898,0.9237,0.8642,0.8902,0.9274,0.9334,0.9289,0.8428,0.8987,0.9161,0.8973,0.8809,0.9429,0.8929,0.8988,0.8892,0.8908,0.9227,0.9109,0.9249,0.9508,0.9375,0.9275,0.9324,0.9331,0.8968,0.8865,0.8362,0.933,0.9348,0.9285,0.9284,0.9293,0.9299,0.9542,0.9275,0.9059,0.9065,0.9074,0.9109,0.8747,0.9456,0.9406,0.9364,0.9405,0.91,0.8759,0.9266,0.8786,0.9134,0.9046,0.9127,0.9221,0.9212,0.9254,0.9253,0.8944,0.94,0.8715,0.9381,0.9269,0.8698,0.9129,0.9365,0.8713,0.9055,0.9358,0.8735,0.9252,0.9386,0.9397,0.9094,0.8928,0.9186,0.9211,0.9387,0.9374,0.8895,0.9294,0.9129,0.9156,0.9457,0.9057,0.946,0.8904,0.9336,0.9519,0.8562,0.8756,0.8985,0.9237,0.9352,0.8833,0.9158,0.9318,0.7118,0.7099,0.7028,0.6658,0.6917,0.703,0.6951,0.7257,0.6984,0.7083,0.6979,0.7015,0.6961,0.7179,0.7026,0.6872,0.7141,0.6687,0.7162,0.7172,0.6994,0.6842,0.7188,0.7183,0.7069,0.6631,0.7144,0.6981,0.6989,0.6906,0.6841,0.652,0.6801,0.7118,0.709,0.6728,0.7082,0.6801,0.6949,0.7162,0.6964,0.7034,0.7012,0.714,0.6899,0.7177,0.6828,0.7017,0.7056,0.7162,0.6457,0.7153,0.669,0.678,0.6851,0.7173,0.6449,0.7019,0.7176,0.6989,0.6703,0.7116,0.6762,0.7186,0.7116,0.6763,0.6629,0.6321,0.7171,0.7121,0.6772,0.6971,0.7123,0.7169,0.6605,0.7037,0.7065,0.6902,0.6754,0.7198,0.6588,0.7165,0.7059,0.723,0.7249,0.7038,0.6958,0.6845,0.7095,0.7099,0.7095,0.7162,0.6941,0.6719,0.7158,0.6827,0.6966,0.6917,0.6754,0.6896
0.6472,0.6429,0.6393,0.6346,0.6465,0.622,0.6345,0.6351,0.6559,0.6457,0.6443,0.6408,0.6546,0.6591,0.6054,0.6506,0.6335,0.6497,0.623,0.6468,0.6118,0.6477,0.6578,0.635,0.6397,0.6638,0.612,0.6545,0.6293,0.6418,0.6121,0.6486,0.6294,0.6565,0.6229,0.6493,0.657,0.6063,0.6492,0.6362,0.6463,0.6377,0.6183,0.6511,0.6414,0.612,0.6358,0.6503,0.6462,0.6453,0.6348,0.6476,0.6512,0.6469,0.6463,0.6296,0.6384,0.6391,0.6483,0.6566,0.5928,0.618,0.6429,0.626,0.6109,0.6505,0.6501,0.5835,0.6352,0.6226,0.6411,0.6385,0.6314,0.6361,0.6405,0.6492,0.6529,0.6487,0.619,0.6407,0.5939,0.6447,0.6432,0.6489,0.6216,0.6371,0.6471,0.6231,0.6343,0.6476,0.6283,0.6141,0.6515,0.6482,0.6391,0.6302,0.6244,0.6587,0.6265,0.6558,0.9253,1,0.8578,0.9051,0.8858,0.8751,0.9,0.8433,0.8651,0.9029,0.9101,0.9059,0.8217,0.8768,0.8914,0.8742,0.858,0.9199,0.8711,0.8759,0.8654,0.8667,0.8985,0.8883,0.9012,0.926,0.9116,0.9033,0.9095,0.9105,0.876,0.8628,0.8146,0.9086,0.9106,0.9044,0.9053,0.9041,0.9053,0.9303,0.9033,0.8809,0.8833,0.8813,0.8884,0.8522,0.9207,0.914,0.9112,0.9163,0.888,0.8525,0.9036,0.8558,0.8909,0.8815,0.8888,0.8985,0.8988,0.8999,0.9029,0.874,0.916,0.8496,0.9138,0.9037,0.8484,0.8901,0.9128,0.8484,0.8813,0.9126,0.8507,0.9009,0.913,0.9158,0.8872,0.8701,0.8973,0.8973,0.9149,0.913,0.8659,0.9046,0.8887,0.8919,0.9216,0.8825,0.9213,0.8662,0.9098,0.9269,0.8347,0.8527,0.8747,0.8992,0.9114,0.8606,0.8926,0.9066,0.6946,0.6929,0.6857,0.6504,0.6754,0.6866,0.6786,0.7084,0.6816,0.6916,0.6813,0.6859,0.6807,0.7013,0.686,0.6706,0.6977,0.6526,0.6991,0.7003,0.6829,0.6677,0.7018,0.7019,0.6909,0.6485,0.6977,0.6819,0.6827,0.6739,0.6682,0.6355,0.6649,0.6948,0.692,0.657,0.6917,0.6649,0.6787,0.6993,0.6807,0.6875,0.6844,0.6967,0.6737,0.7012,0.6669,0.6851,0.6888,0.6995,0.6293,0.6982,0.6534,0.6632,0.6697,0.7003,0.631,0.6859,0.7008,0.6824,0.6553,0.6946,0.6615,0.7018,0.6948,0.6598,0.6467,0.6184,0.7001,0.695,0.6622,0.6802,0.6959,0.7005,0.6436,0.6871,0.6899,0.6748,0.66,0.7034,0.6437,0.699,0.6892,0.7054,0.7082,0.6873,0.6794,0.6677,0.6929,0.6931,0.6928,0.6994,0.6773,0.6566,0.6998,0.6678,0.6794,0.6752,0.6592,0.6728
0.6152,0.6107,0.6083,0.6036,0.6144,0.5919,0.603,0.6038,0.6237,0.6135,0.6132,0.6085,0.6234,0.6281,0.5761,0.6179,0.6029,0.6188,0.5928,0.6158,0.583,0.6165,0.6259,0.6039,0.6079,0.6321,0.5819,0.6233,0.5981,0.6106,0.5834,0.6166,0.5987,0.6242,0.5916,0.6173,0.6244,0.5764,0.6173,0.6064,0.6164,0.6065,0.5885,0.6199,0.6107,0.5817,0.6041,0.619,0.6166,0.6133,0.6043,0.6161,0.6194,0.6163,0.6146,0.598,0.6059,0.6077,0.6162,0.6245,0.5648,0.587,0.6116,0.5953,0.5808,0.618,0.618,0.5536,0.6032,0.594,0.6105,0.6089,0.5997,0.6045,0.6095,0.618,0.6209,0.6176,0.5871,0.6091,0.5639,0.613,0.6132,0.6171,0.5922,0.6063,0.6148,0.5932,0.6035,0.6158,0.5981,0.5846,0.6194,0.6165,0.6075,0.6002,0.5939,0.6268,0.5961,0.6235,0.8794,0.8578,1,0.8601,0.8427,0.8303,0.8545,0.8044,0.8278,0.859,0.8662,0.8603,0.7822,0.8318,0.8491,0.8317,0.8156,0.8743,0.8273,0.8334,0.8234,0.8252,0.8552,0.845,0.8586,0.8817,0.8685,0.8592,0.8648,0.8645,0.8316,0.824,0.7758,0.8667,0.8667,0.8604,0.8605,0.8605,0.8607,0.8841,0.8599,0.839,0.8405,0.8386,0.844,0.8103,0.8765,0.8701,0.8682,0.8729,0.847,0.8101,0.8591,0.8168,0.8497,0.8381,0.8473,0.8545,0.8542,0.8571,0.8575,0.8298,0.8721,0.8076,0.8699,0.8596,0.8063,0.8468,0.8683,0.8057,0.8421,0.8676,0.8134,0.8612,0.8702,0.8706,0.8454,0.8299,0.8553,0.8556,0.8689,0.8691,0.8256,0.8612,0.8474,0.8494,0.8756,0.839,0.8755,0.826,0.8647,0.8825,0.7938,0.8102,0.8319,0.8588,0.866,0.8198,0.8513,0.8618,0.6599,0.6588,0.6519,0.6186,0.6415,0.6515,0.6459,0.6735,0.6483,0.6559,0.6479,0.6508,0.6471,0.6666,0.651,0.6372,0.6626,0.6198,0.6646,0.665,0.649,0.634,0.667,0.6659,0.6554,0.616,0.6624,0.6476,0.648,0.6405,0.6345,0.6046,0.6304,0.6602,0.6572,0.6233,0.658,0.6317,0.6442,0.6639,0.646,0.6533,0.6488,0.6633,0.6408,0.6657,0.6333,0.6519,0.654,0.6647,0.5978,0.6631,0.6209,0.6285,0.6355,0.664,0.5971,0.6524,0.6649,0.647,0.6217,0.6602,0.6291,0.6658,0.6598,0.6273,0.6152,0.588,0.6651,0.6603,0.6276,0.6466,0.6606,0.6646,0.6126,0.6532,0.6555,0.6399,0.6253,0.6675,0.6112,0.6643,0.6552,0.6707,0.6724,0.6532,0.6453,0.6344,0.6583,0.6588,0.6582,0.6644,0.6445,0.6241,0.6643,0.6326,0.6466,0.6422,0.6263,0.639
0.6529,0.6474,0.6446,0.6397,0.6508,0.6275,0.638,0.6394,0.6604,0.6502,0.6491,0.6451,0.6597,0.6643,0.6103,0.655,0.6385,0.655,0.627,0.6518,0.6162,0.6525,0.6631,0.6398,0.6444,0.6689,0.6168,0.6597,0.6339,0.6469,0.6173,0.6525,0.6342,0.6618,0.6268,0.6539,0.6622,0.6109,0.6538,0.6417,0.6514,0.6427,0.6217,0.6554,0.6472,0.6167,0.64,0.6556,0.6523,0.65,0.6392,0.6516,0.656,0.6517,0.6514,0.633,0.6425,0.6436,0.6528,0.6616,0.5986,0.6218,0.6482,0.6307,0.6153,0.655,0.6551,0.5874,0.6399,0.627,0.6458,0.644,0.636,0.6397,0.6457,0.6539,0.6576,0.654,0.623,0.6458,0.5976,0.6491,0.6473,0.6535,0.6271,0.6425,0.6518,0.628,0.6388,0.6525,0.6334,0.6203,0.6552,0.6528,0.6439,0.6357,0.6289,0.6644,0.6312,0.6606,0.9283,0.9051,0.8601,1,0.8902,0.8783,0.9014,0.8458,0.8687,0.9064,0.9138,0.9077,0.8245,0.878,0.8951,0.8778,0.8619,0.9227,0.8734,0.8794,0.8691,0.8713,0.9028,0.8909,0.9052,0.9298,0.9173,0.9067,0.9115,0.9123,0.8781,0.8677,0.8175,0.912,0.9139,0.9074,0.9095,0.9073,0.9096,0.9332,0.907,0.8844,0.8864,0.8844,0.8921,0.8539,0.9244,0.9183,0.9138,0.92,0.8923,0.8557,0.9062,0.8597,0.8928,0.8856,0.8937,0.9025,0.9023,0.9045,0.9054,0.8743,0.9199,0.8515,0.917,0.9061,0.8511,0.8926,0.9171,0.8501,0.8851,0.916,0.8547,0.9049,0.9167,0.9186,0.8897,0.8714,0.8986,0.9009,0.9171,0.9161,0.8688,0.9093,0.8929,0.8959,0.9248,0.8862,0.9256,0.8697,0.9131,0.9305,0.8383,0.8549,0.8789,0.9026,0.9141,0.8634,0.896,0.91,0.696,0.6946,0.6874,0.6523,0.6764,0.6878,0.6814,0.7106,0.6841,0.6936,0.684,0.6866,0.6817,0.7027,0.6874,0.6725,0.6985,0.6541,0.7005,0.7016,0.6847,0.6697,0.7033,0.7029,0.692,0.6499,0.6991,0.6836,0.6841,0.675,0.6701,0.6366,0.6661,0.6968,0.6937,0.6584,0.6935,0.6669,0.6795,0.701,0.6812,0.6891,0.6858,0.6986,0.6747,0.7024,0.6691,0.687,0.69,0.7008,0.6317,0.6999,0.6537,0.6643,0.6699,0.7022,0.6309,0.6862,0.7025,0.6839,0.657,0.696,0.6622,0.7033,0.6961,0.6616,0.6485,0.62,0.702,0.6961,0.6631,0.6821,0.6972,0.7011,0.6466,0.689,0.6913,0.6756,0.6611,0.7045,0.6455,0.7012,0.691,0.7075,0.7095,0.6882,0.6817,0.6704,0.6942,0.6942,0.6942,0.7007,0.6787,0.6578,0.7008,0.6679,0.6819,0.6771,0.6605,0.6747
0.6352,0.6294,0.627,0.6203,0.633,0.6105,0.6217,0.6204,0.6416,0.6324,0.6311,0.6279,0.641,0.6454,0.5933,0.6368,0.6209,0.6368,0.6108,0.6341,0.5999,0.6342,0.6449,0.6228,0.6262,0.6511,0.5993,0.6421,0.6162,0.6299,0.6006,0.6346,0.6166,0.6432,0.6093,0.6362,0.6431,0.5934,0.6354,0.624,0.6338,0.6248,0.6057,0.6368,0.6283,0.6,0.622,0.6369,0.633,0.6316,0.6216,0.6347,0.6386,0.6343,0.6326,0.6159,0.6255,0.6271,0.6346,0.6434,0.5818,0.6049,0.6301,0.6124,0.5984,0.637,0.637,0.5717,0.6237,0.6106,0.6284,0.6266,0.6188,0.6235,0.6274,0.6366,0.64,0.6361,0.6055,0.6279,0.5805,0.6314,0.63,0.635,0.6102,0.6241,0.6346,0.6106,0.6212,0.6345,0.6149,0.6026,0.6381,0.6353,0.6264,0.6181,0.6129,0.6462,0.6144,0.6431,0.9095,0.8858,0.8427,0.8902,1,0.8607,0.8849,0.8272,0.8532,0.8873,0.8947,0.8882,0.8069,0.8611,0.8758,0.86,0.8433,0.9031,0.8579,0.8618,0.8515,0.8533,0.8837,0.872,0.8874,0.9112,0.8979,0.8894,0.8934,0.894,0.8604,0.8484,0.7993,0.8946,0.8952,0.8915,0.8903,0.8891,0.8907,0.9146,0.8893,0.8671,0.8696,0.8656,0.8719,0.8367,0.9063,0.9018,0.8959,0.9009,0.872,0.8404,0.8887,0.8412,0.8744,0.8662,0.8746,0.8847,0.8837,0.8862,0.8879,0.8569,0.9001,0.838,0.8982,0.8866,0.8339,0.8747,0.8978,0.8338,0.8676,0.8961,0.8378,0.8863,0.8985,0.9003,0.8701,0.854,0.8816,0.8834,0.8994,0.8977,0.851,0.8902,0.8767,0.878,0.9062,0.8676,0.9065,0.8529,0.8943,0.9116,0.822,0.8367,0.8609,0.8844,0.8951,0.8467,0.8762,0.8911,0.6803,0.6787,0.6711,0.6368,0.6609,0.672,0.6643,0.6936,0.6694,0.6762,0.6668,0.671,0.6656,0.6862,0.671,0.6572,0.683,0.6388,0.6842,0.6855,0.6682,0.6548,0.6867,0.687,0.6762,0.6333,0.6829,0.6677,0.6675,0.6599,0.6538,0.6229,0.6512,0.6805,0.6779,0.6409,0.6777,0.6509,0.6648,0.6848,0.665,0.6735,0.6695,0.6822,0.6592,0.6858,0.6531,0.6705,0.6745,0.6849,0.6168,0.6834,0.6391,0.6487,0.6537,0.6851,0.617,0.6712,0.6855,0.6674,0.641,0.6807,0.647,0.6861,0.6806,0.6451,0.6324,0.6064,0.6859,0.6802,0.6475,0.6662,0.6813,0.6855,0.632,0.6729,0.6748,0.6595,0.6455,0.689,0.6301,0.6855,0.6746,0.6907,0.6934,0.6728,0.6652,0.6542,0.6779,0.6777,0.678,0.6839,0.6636,0.6436,0.6844,0.6517,0.6666,0.6613,0.6456,0.6588
0.6284,0.6223,0.6201,0.6149,0.6266,0.6035,0.6144,0.6143,0.6354,0.6247,0.6253,0.6215,0.6345,0.6384,0.5862,0.6295,0.6152,0.6315,0.6037,0.6277,0.5934,0.6277,0.638,0.617,0.6193,0.6437,0.5928,0.6346,0.6098,0.6226,0.5938,0.6285,0.6104,0.637,0.603,0.63,0.6364,0.5866,0.6292,0.6174,0.6276,0.6185,0.5983,0.6301,0.6224,0.5945,0.6155,0.6301,0.6279,0.6257,0.6153,0.6274,0.631,0.6275,0.6268,0.6091,0.6181,0.6198,0.6274,0.6366,0.5759,0.5982,0.623,0.6075,0.5904,0.6307,0.6308,0.565,0.6164,0.6047,0.6219,0.6204,0.612,0.6168,0.6197,0.6293,0.6331,0.6289,0.5985,0.6209,0.5748,0.6249,0.6234,0.6285,0.6028,0.617,0.6275,0.6037,0.6147,0.628,0.6096,0.5954,0.6313,0.6286,0.6197,0.6114,0.6054,0.6386,0.6067,0.6346,0.898,0.8751,0.8303,0.8783,0.8607,1,0.8728,0.8183,0.8402,0.8773,0.883,0.8783,0.7974,0.8502,0.8649,0.8503,0.8352,0.8924,0.8445,0.8536,0.8394,0.8417,0.8711,0.8609,0.8742,0.9014,0.8855,0.8775,0.8812,0.8841,0.8492,0.8411,0.7964,0.8824,0.8836,0.8786,0.8784,0.8772,0.8791,0.9021,0.8768,0.8556,0.8572,0.8588,0.8627,0.8274,0.8947,0.8894,0.8858,0.8893,0.8617,0.829,0.8787,0.8344,0.8655,0.8546,0.8622,0.8751,0.8711,0.874,0.8756,0.8449,0.8891,0.8243,0.8882,0.8768,0.8232,0.8639,0.8875,0.8227,0.8561,0.8846,0.8269,0.8755,0.8869,0.8894,0.8588,0.844,0.8696,0.8709,0.8886,0.8853,0.8433,0.8793,0.8644,0.8676,0.8944,0.8559,0.8939,0.8411,0.8844,0.8997,0.81,0.8281,0.8515,0.8732,0.8863,0.8354,0.8654,0.8821,0.6723,0.67,0.6629,0.63,0.6537,0.6647,0.6576,0.6856,0.6602,0.6697,0.6593,0.6624,0.6565,0.6784,0.6638,0.6488,0.675,0.6313,0.6761,0.678,0.6609,0.6467,0.6795,0.6793,0.6679,0.6259,0.675,0.6604,0.6612,0.6517,0.6463,0.6164,0.6435,0.6725,0.6698,0.6356,0.6697,0.6425,0.6563,0.6774,0.657,0.6645,0.6622,0.6741,0.6523,0.6791,0.6456,0.663,0.6661,0.6759,0.609,0.6752,0.6323,0.6406,0.6466,0.6776,0.6106,0.6633,0.6777,0.6602,0.6327,0.6726,0.6394,0.6782,0.6716,0.639,0.6259,0.5978,0.6778,0.6714,0.6405,0.6591,0.6738,0.6781,0.6247,0.6654,0.6672,0.6521,0.638,0.6796,0.6222,0.6767,0.666,0.6821,0.6844,0.6641,0.6576,0.6471,0.6697,0.6699,0.6706,0.6767,0.6555,0.6351,0.676,0.6456,0.6587,0.654,0.6385,0.651
0.6457,0.6401,0.6385,0.6327,0.6439,0.6217,0.6314,0.6324,0.6536,0.6434,0.6423,0.6385,0.6534,0.6574,0.6035,0.6492,0.6326,0.6489,0.6207,0.646,0.61,0.6462,0.6565,0.6337,0.6375,0.6626,0.6102,0.6524,0.6277,0.6404,0.611,0.6462,0.6271,0.6548,0.6201,0.6473,0.6552,0.6031,0.6476,0.6343,0.6453,0.6362,0.6157,0.6489,0.6404,0.6113,0.6338,0.6491,0.6452,0.6436,0.6329,0.6456,0.6493,0.6456,0.6435,0.6274,0.6348,0.6367,0.6463,0.6553,0.5924,0.6156,0.6416,0.6239,0.6082,0.6482,0.6482,0.5818,0.6338,0.6206,0.6399,0.6381,0.6298,0.6342,0.6382,0.6476,0.6516,0.6472,0.6166,0.6385,0.591,0.6429,0.6419,0.6466,0.6204,0.6342,0.6459,0.6212,0.633,0.6459,0.6269,0.6132,0.6493,0.6459,0.6374,0.629,0.6235,0.6571,0.6237,0.6538,0.9237,0.9,0.8545,0.9014,0.8849,0.8728,1,0.8396,0.8635,0.902,0.9083,0.9007,0.8214,0.8743,0.8885,0.8738,0.8574,0.9175,0.8692,0.8738,0.8638,0.8648,0.8962,0.8869,0.8981,0.924,0.9102,0.9017,0.9065,0.9071,0.8723,0.8603,0.8143,0.9071,0.9083,0.9029,0.9024,0.9015,0.9037,0.9266,0.9016,0.879,0.8804,0.8797,0.8859,0.8505,0.918,0.9143,0.9094,0.9143,0.885,0.8497,0.9002,0.855,0.8876,0.8786,0.8877,0.8959,0.8956,0.8986,0.8998,0.8694,0.914,0.846,0.9111,0.8999,0.8467,0.8876,0.9099,0.8461,0.8799,0.9096,0.8484,0.8995,0.9112,0.9135,0.8851,0.8697,0.8932,0.8949,0.9127,0.9104,0.8652,0.9032,0.8883,0.8926,0.9186,0.8805,0.9186,0.8673,0.9077,0.9246,0.8297,0.8492,0.873,0.8977,0.9076,0.8614,0.8901,0.9041,0.6909,0.6891,0.6812,0.6475,0.6711,0.6821,0.6751,0.7044,0.6776,0.6872,0.677,0.6804,0.6751,0.6975,0.6816,0.6674,0.6926,0.6487,0.695,0.6962,0.6787,0.6639,0.6978,0.6971,0.6866,0.6438,0.6938,0.6778,0.6782,0.6693,0.6645,0.6327,0.6603,0.6909,0.6886,0.6528,0.6874,0.6611,0.6743,0.6951,0.6758,0.6835,0.6799,0.6926,0.6704,0.6961,0.663,0.6809,0.6845,0.6951,0.6279,0.6941,0.6495,0.6572,0.6646,0.6965,0.6265,0.6812,0.6959,0.678,0.6505,0.6903,0.6571,0.6972,0.6906,0.6566,0.6437,0.6147,0.6961,0.6906,0.6578,0.6772,0.6919,0.6955,0.6415,0.684,0.6861,0.6702,0.6552,0.6992,0.6404,0.6951,0.6851,0.7016,0.7035,0.6823,0.6763,0.664,0.6892,0.6885,0.6881,0.6955,0.6734,0.6511,0.6945,0.6629,0.6762,0.6719,0.6561,0.6691
0.6064,0.6013,0.5983,0.5954,0.605,0.583,0.5925,0.5944,0.6135,0.6035,0.6031,0.5991,0.6124,0.6167,0.5665,0.608,0.5943,0.6077,0.583,0.6062,0.5732,0.6061,0.6168,0.5944,0.5987,0.6212,0.5718,0.6137,0.5892,0.6011,0.573,0.6073,0.589,0.6149,0.5827,0.6075,0.6152,0.5651,0.6073,0.5974,0.6054,0.5978,0.5776,0.6094,0.6015,0.5723,0.5953,0.6092,0.6054,0.6039,0.5947,0.6062,0.6096,0.6068,0.6054,0.5882,0.597,0.5976,0.6068,0.6153,0.5555,0.5777,0.6023,0.585,0.571,0.6086,0.6094,0.5444,0.5945,0.5832,0.5995,0.5979,0.5892,0.5954,0.5996,0.6087,0.611,0.6083,0.5798,0.5995,0.5553,0.6032,0.6032,0.6067,0.5815,0.5959,0.6059,0.5817,0.5942,0.6053,0.5884,0.576,0.6081,0.607,0.5977,0.5906,0.5851,0.6168,0.5874,0.6137,0.8642,0.8433,0.8044,0.8458,0.8272,0.8183,0.8396,1,0.8084,0.8449,0.8498,0.8431,0.7673,0.82,0.8312,0.8153,0.8004,0.8571,0.8112,0.8169,0.8086,0.811,0.8388,0.8293,0.8422,0.8664,0.8506,0.8439,0.848,0.8503,0.8176,0.8052,0.7595,0.8494,0.8498,0.8445,0.8445,0.8425,0.8448,0.8676,0.8431,0.8236,0.8253,0.8231,0.8274,0.7937,0.8594,0.8532,0.8513,0.8576,0.8279,0.7978,0.8432,0.8033,0.8339,0.8204,0.8297,0.8376,0.8405,0.8391,0.8417,0.8169,0.8548,0.7958,0.8534,0.8434,0.7907,0.8327,0.8529,0.7909,0.8234,0.8502,0.7943,0.8438,0.8527,0.8552,0.8268,0.8114,0.8357,0.8367,0.8534,0.8527,0.8091,0.8448,0.8316,0.8354,0.8633,0.822,0.8608,0.8129,0.8493,0.8652,0.7776,0.7949,0.8192,0.8392,0.8501,0.803,0.8352,0.8459,0.6484,0.6466,0.6402,0.61,0.6296,0.6408,0.6351,0.6607,0.6354,0.6451,0.6356,0.6398,0.6341,0.6537,0.6401,0.6257,0.6497,0.6093,0.6523,0.6535,0.6375,0.6231,0.6556,0.6545,0.6439,0.6042,0.6502,0.6366,0.6371,0.6278,0.6221,0.5938,0.6194,0.6489,0.6457,0.6127,0.6455,0.6184,0.6329,0.6524,0.6343,0.6411,0.6385,0.6507,0.6275,0.6535,0.6242,0.6394,0.6418,0.6527,0.588,0.652,0.6079,0.6172,0.6234,0.6547,0.5878,0.6398,0.6534,0.6351,0.6104,0.6497,0.6162,0.6543,0.6474,0.6145,0.6024,0.5781,0.6533,0.6482,0.6167,0.6347,0.6501,0.653,0.6016,0.6417,0.6434,0.6294,0.6146,0.6566,0.5996,0.6527,0.6423,0.658,0.66,0.6411,0.6338,0.6227,0.6463,0.6453,0.6458,0.6511,0.632,0.6116,0.6532,0.6212,0.6338,0.6306,0.6148,0.6274
0.6223,0.6188,0.6158,0.6106,0.6209,0.6007,0.6095,0.6108,0.6305,0.6212,0.6202,0.6166,0.6295,0.6338,0.5824,0.6253,0.6103,0.6244,0.5988,0.6225,0.5888,0.6237,0.6332,0.6122,0.6144,0.6392,0.5892,0.6301,0.605,0.6177,0.5893,0.6236,0.6051,0.6311,0.5971,0.6248,0.6319,0.5836,0.625,0.612,0.6216,0.6135,0.5934,0.6261,0.6179,0.5891,0.6121,0.6263,0.6217,0.6209,0.6111,0.6228,0.6267,0.6219,0.6211,0.6056,0.6133,0.6147,0.6236,0.6323,0.5725,0.5937,0.6181,0.6011,0.5883,0.6249,0.6255,0.5599,0.6105,0.5991,0.6171,0.6151,0.6068,0.6108,0.6169,0.6249,0.6277,0.6232,0.5948,0.616,0.5705,0.6195,0.619,0.6231,0.5982,0.6136,0.623,0.5992,0.6098,0.622,0.6048,0.5917,0.6262,0.6232,0.6149,0.6069,0.6015,0.634,0.6036,0.6304,0.8902,0.8651,0.8278,0.8687,0.8532,0.8402,0.8635,0.8084,1,0.8693,0.8739,0.8696,0.7876,0.8419,0.8574,0.8401,0.8274,0.8823,0.8345,0.8407,0.8368,0.8326,0.8644,0.8521,0.8645,0.8898,0.877,0.8685,0.8739,0.8737,0.8386,0.8301,0.7866,0.8733,0.8745,0.8695,0.8686,0.8692,0.8697,0.8922,0.8683,0.8471,0.8499,0.8475,0.8529,0.8192,0.8848,0.8804,0.8768,0.8807,0.8529,0.8225,0.8683,0.8232,0.8577,0.846,0.8551,0.8628,0.862,0.8649,0.8664,0.8396,0.8806,0.8138,0.8801,0.8677,0.8145,0.8552,0.8763,0.8147,0.8474,0.8763,0.8164,0.8668,0.8779,0.8787,0.8534,0.8337,0.8598,0.8626,0.8782,0.8777,0.8324,0.8722,0.8542,0.8571,0.8851,0.8475,0.8851,0.8342,0.874,0.8904,0.8009,0.8187,0.8412,0.8662,0.8749,0.8302,0.8559,0.8727,0.6655,0.6644,0.657,0.6231,0.6481,0.6572,0.6498,0.6788,0.6543,0.6621,0.6539,0.6578,0.6516,0.672,0.6573,0.6419,0.668,0.6256,0.6693,0.6716,0.6548,0.6391,0.6729,0.6728,0.6615,0.6194,0.6682,0.6549,0.6534,0.6468,0.6407,0.6104,0.6374,0.6658,0.6632,0.6289,0.664,0.6363,0.6498,0.6699,0.6525,0.6593,0.6562,0.6681,0.6456,0.6722,0.6388,0.657,0.6605,0.671,0.603,0.6692,0.6261,0.6344,0.6406,0.6716,0.6051,0.6576,0.6719,0.6536,0.6274,0.6664,0.6328,0.6727,0.6655,0.632,0.6184,0.5917,0.6709,0.666,0.6351,0.6528,0.6672,0.6703,0.619,0.659,0.6614,0.6463,0.6311,0.6732,0.6161,0.6702,0.6604,0.6764,0.6787,0.6592,0.6521,0.6403,0.6642,0.6634,0.6638,0.6709,0.6505,0.6292,0.6696,0.6386,0.6513,0.6473,0.632,0.6453
0.6479,0.6425,0.6402,0.6354,0.6469,0.6231,0.6345,0.6358,0.6563,0.6455,0.6446,0.6408,0.6557,0.6601,0.6069,0.6508,0.6344,0.651,0.6237,0.6488,0.6121,0.6486,0.6589,0.6362,0.6398,0.6646,0.6108,0.6551,0.6292,0.6423,0.6135,0.6486,0.6293,0.657,0.6221,0.6499,0.658,0.6056,0.6496,0.6379,0.6481,0.6388,0.6186,0.6509,0.6427,0.6117,0.6368,0.6507,0.6478,0.6457,0.6357,0.6483,0.6515,0.6479,0.6462,0.6294,0.6379,0.6401,0.6492,0.6575,0.5944,0.6183,0.6443,0.627,0.6101,0.6511,0.6516,0.5831,0.6353,0.623,0.6422,0.6396,0.6321,0.6362,0.6406,0.6497,0.6536,0.6496,0.6188,0.6408,0.5939,0.6443,0.6427,0.6489,0.6219,0.6377,0.6481,0.6231,0.6349,0.648,0.6288,0.6152,0.6515,0.6487,0.6399,0.6313,0.6255,0.6596,0.6274,0.6559,0.9274,0.9029,0.859,0.9064,0.8873,0.8773,0.902,0.8449,0.8693,1,0.9118,0.9072,0.8236,0.8788,0.8938,0.877,0.8602,0.9216,0.872,0.8782,0.8692,0.872,0.9019,0.8898,0.9037,0.9285,0.9143,0.9063,0.9115,0.9108,0.876,0.8664,0.8167,0.9114,0.9121,0.9074,0.907,0.9059,0.9085,0.9327,0.9058,0.8842,0.8865,0.8841,0.8917,0.8541,0.9233,0.9186,0.9136,0.9186,0.8891,0.8546,0.905,0.8602,0.8922,0.882,0.8921,0.9007,0.9001,0.9031,0.9035,0.8763,0.9182,0.8521,0.916,0.9059,0.8501,0.8919,0.9157,0.8506,0.8837,0.9138,0.8534,0.904,0.916,0.9176,0.8878,0.8711,0.898,0.8995,0.9164,0.9152,0.8695,0.9076,0.8926,0.8955,0.9242,0.8853,0.923,0.8688,0.9112,0.9301,0.8363,0.8543,0.8797,0.9013,0.9128,0.8629,0.8941,0.9089,0.6944,0.6929,0.6857,0.6502,0.6755,0.6858,0.6788,0.7083,0.6816,0.6915,0.681,0.6843,0.6797,0.7016,0.6855,0.6706,0.6965,0.6526,0.6987,0.7,0.6837,0.6683,0.702,0.7011,0.6899,0.6476,0.6968,0.6819,0.6826,0.6736,0.6683,0.6366,0.6627,0.6946,0.6926,0.6566,0.692,0.6642,0.6789,0.6994,0.6807,0.6872,0.6842,0.6976,0.6736,0.7008,0.6664,0.6848,0.6888,0.6993,0.63,0.698,0.6531,0.6624,0.6694,0.6997,0.6289,0.686,0.6997,0.6819,0.6549,0.6944,0.6604,0.7013,0.694,0.6614,0.6471,0.6176,0.6999,0.6947,0.6606,0.6807,0.6955,0.6993,0.6451,0.6869,0.69,0.6741,0.6591,0.7033,0.6417,0.6999,0.6889,0.7052,0.708,0.6865,0.6792,0.6684,0.6925,0.6924,0.692,0.699,0.6774,0.6564,0.6984,0.6675,0.6796,0.6752,0.6595,0.6727
0.6521,0.6467,0.6444,0.6392,0.6506,0.627,0.639,0.6391,0.6601,0.6498,0.6485,0.6455,0.6599,0.6638,0.6098,0.6543,0.6381,0.6543,0.6265,0.6528,0.6161,0.6531,0.6628,0.6392,0.6434,0.6689,0.6166,0.6595,0.6335,0.6466,0.6171,0.6524,0.6342,0.662,0.6259,0.654,0.6618,0.6098,0.6541,0.6411,0.6511,0.6425,0.6224,0.6549,0.6472,0.616,0.6403,0.6555,0.6513,0.6496,0.6394,0.6519,0.6565,0.6524,0.6498,0.6329,0.642,0.6432,0.6533,0.6612,0.5982,0.6218,0.6478,0.6296,0.6152,0.6545,0.6551,0.5868,0.6396,0.6277,0.6465,0.6437,0.635,0.6404,0.6446,0.6534,0.6575,0.6538,0.6221,0.6446,0.5966,0.6497,0.6473,0.6527,0.6266,0.6404,0.6517,0.6274,0.6391,0.6519,0.6341,0.6186,0.6557,0.6527,0.6431,0.6348,0.6295,0.6636,0.631,0.6597,0.9334,0.9101,0.8662,0.9138,0.8947,0.883,0.9083,0.8498,0.8739,0.9118,1,0.9132,0.8294,0.8836,0.8997,0.8825,0.8662,0.929,0.8786,0.8851,0.8742,0.8769,0.9067,0.8969,0.9097,0.9348,0.9211,0.9124,0.9173,0.9179,0.8834,0.8706,0.8229,0.9184,0.9196,0.9144,0.9136,0.9122,0.9139,0.9385,0.9126,0.8897,0.892,0.8916,0.8966,0.8599,0.9302,0.9241,0.9206,0.9252,0.8949,0.8614,0.9113,0.8661,0.8991,0.8902,0.8981,0.9075,0.9065,0.9096,0.9103,0.8789,0.9243,0.8571,0.9229,0.9131,0.8575,0.8987,0.9214,0.8557,0.8903,0.9204,0.8609,0.9103,0.9237,0.9243,0.8944,0.8774,0.9048,0.9058,0.9234,0.9213,0.8747,0.9137,0.8992,0.9011,0.9316,0.8911,0.9302,0.8772,0.9191,0.9356,0.8419,0.8612,0.8842,0.9089,0.9196,0.8691,0.901,0.9149,0.6978,0.6962,0.6889,0.6541,0.6786,0.6889,0.6805,0.7118,0.6855,0.6942,0.6842,0.6886,0.6838,0.7043,0.6885,0.6745,0.7004,0.655,0.7019,0.7027,0.6866,0.6716,0.7054,0.7043,0.6936,0.649,0.7008,0.6849,0.6858,0.6758,0.6707,0.639,0.6665,0.6978,0.6953,0.6595,0.6946,0.6676,0.6817,0.7025,0.6826,0.6904,0.6865,0.6999,0.6769,0.7044,0.6703,0.6882,0.6912,0.7019,0.6338,0.7015,0.6559,0.665,0.6708,0.7037,0.6316,0.6888,0.704,0.6847,0.6566,0.6977,0.6634,0.7042,0.6978,0.6632,0.6502,0.6205,0.7032,0.6984,0.6643,0.6831,0.6982,0.7024,0.6472,0.6905,0.6925,0.6778,0.6617,0.7063,0.6453,0.702,0.6916,0.7085,0.7103,0.6897,0.6829,0.6706,0.6962,0.6961,0.6957,0.7026,0.681,0.6595,0.7028,0.67,0.6839,0.6776,0.6627,0.6757
0.6496,0.6443,0.6421,0.6374,0.6483,0.6245,0.6367,0.6364,0.6578,0.6472,0.6463,0.6425,0.6572,0.6613,0.6074,0.652,0.6367,0.6523,0.6249,0.6496,0.6135,0.6503,0.6597,0.6381,0.6413,0.6659,0.6128,0.6566,0.6317,0.6442,0.6149,0.6504,0.6312,0.6587,0.6237,0.6514,0.6585,0.6068,0.651,0.6388,0.6485,0.6396,0.6197,0.6528,0.6439,0.6142,0.6383,0.6522,0.6489,0.6477,0.6374,0.6496,0.6531,0.6493,0.6478,0.631,0.6397,0.6409,0.6498,0.6586,0.5947,0.6184,0.6455,0.6278,0.6124,0.6522,0.6519,0.5845,0.6365,0.624,0.6434,0.6416,0.6326,0.6372,0.6423,0.6511,0.6548,0.651,0.6204,0.6424,0.5934,0.6475,0.6446,0.6498,0.6232,0.6393,0.6495,0.6247,0.6368,0.6494,0.6308,0.6166,0.6532,0.6495,0.6413,0.6333,0.6273,0.6609,0.6283,0.6579,0.9289,0.9059,0.8603,0.9077,0.8882,0.8783,0.9007,0.8431,0.8696,0.9072,0.9132,1,0.8232,0.8791,0.8926,0.8771,0.8605,0.922,0.8743,0.8788,0.8695,0.8701,0.9021,0.8906,0.9052,0.9296,0.9152,0.9072,0.9119,0.9125,0.8784,0.8696,0.8185,0.9124,0.9131,0.9074,0.9071,0.9058,0.9096,0.933,0.908,0.8846,0.8857,0.8852,0.8903,0.8549,0.9242,0.9181,0.9146,0.9189,0.89,0.8551,0.9073,0.8615,0.8927,0.8827,0.8924,0.9014,0.9013,0.9027,0.904,0.8754,0.919,0.8516,0.9162,0.906,0.8481,0.8925,0.9148,0.8511,0.8845,0.9151,0.8552,0.9039,0.9163,0.9189,0.8885,0.8724,0.8989,0.9009,0.9177,0.9154,0.8694,0.9073,0.8927,0.8956,0.9242,0.8845,0.924,0.8696,0.9125,0.9291,0.8357,0.8559,0.8788,0.903,0.9133,0.8638,0.895,0.9103,0.6949,0.6944,0.6864,0.6517,0.6761,0.6874,0.6793,0.7082,0.6817,0.6923,0.682,0.6856,0.6799,0.7018,0.686,0.6718,0.6983,0.6533,0.6999,0.7008,0.6843,0.6676,0.7025,0.7024,0.6905,0.6478,0.6978,0.6832,0.6832,0.6746,0.6687,0.6372,0.6645,0.6948,0.6923,0.6567,0.6925,0.664,0.6788,0.7002,0.6796,0.6877,0.6852,0.6976,0.6746,0.7013,0.6672,0.6854,0.6889,0.6995,0.6304,0.6985,0.6538,0.6633,0.6687,0.7007,0.6315,0.6869,0.7016,0.6829,0.6544,0.6951,0.6613,0.7017,0.695,0.6599,0.647,0.6189,0.7008,0.6954,0.663,0.6809,0.6973,0.7006,0.6454,0.688,0.691,0.6738,0.6603,0.7038,0.6437,0.7001,0.6897,0.7065,0.7079,0.6887,0.6802,0.6691,0.6938,0.6928,0.6925,0.6999,0.6786,0.6574,0.6993,0.6675,0.6805,0.6766,0.6597,0.6737
0.5971,0.5912,0.5904,0.586,0.597,0.5764,0.5859,0.5848,0.606,0.596,0.595,0.592,0.6046,0.6088,0.5595,0.6003,0.5859,0.6004,0.5754,0.5976,0.5673,0.5987,0.6083,0.5862,0.5903,0.6133,0.5648,0.6048,0.5809,0.593,0.566,0.5988,0.5831,0.6067,0.5738,0.5994,0.6067,0.5588,0.5996,0.5886,0.5965,0.5884,0.57,0.6007,0.5926,0.5641,0.5878,0.6008,0.5972,0.596,0.5863,0.5974,0.6018,0.5983,0.597,0.5817,0.589,0.5907,0.599,0.6058,0.5476,0.5701,0.5939,0.5779,0.5642,0.6008,0.6012,0.5402,0.5865,0.5741,0.5928,0.5903,0.5814,0.5869,0.5918,0.5986,0.6047,0.5995,0.5696,0.5922,0.5483,0.595,0.5942,0.5984,0.5745,0.5875,0.5983,0.5754,0.5863,0.5978,0.581,0.5665,0.6011,0.5985,0.591,0.5831,0.5758,0.6089,0.5777,0.6061,0.8428,0.8217,0.7822,0.8245,0.8069,0.7974,0.8214,0.7673,0.7876,0.8236,0.8294,0.8232,1,0.7997,0.8106,0.801,0.7866,0.8379,0.7936,0.7982,0.7886,0.7922,0.8217,0.8095,0.8218,0.8455,0.832,0.8238,0.8282,0.8287,0.7984,0.7862,0.7416,0.829,0.8317,0.8238,0.8268,0.8245,0.826,0.8473,0.8252,0.8039,0.8062,0.8037,0.8126,0.7821,0.8391,0.8354,0.8319,0.8353,0.8089,0.7775,0.8225,0.7818,0.8119,0.8039,0.8131,0.8192,0.8181,0.8211,0.8209,0.7936,0.8364,0.7752,0.8323,0.822,0.7735,0.8105,0.8317,0.7721,0.8039,0.8312,0.7745,0.8217,0.8322,0.8347,0.8095,0.7946,0.8162,0.8202,0.8335,0.833,0.7947,0.8249,0.8107,0.8135,0.8416,0.804,0.8389,0.7901,0.8293,0.8453,0.7652,0.775,0.7986,0.8195,0.8292,0.7835,0.8174,0.828,0.6436,0.6424,0.6355,0.6015,0.6263,0.6367,0.6292,0.6576,0.6316,0.6398,0.6321,0.6341,0.6292,0.6497,0.635,0.6211,0.6461,0.6032,0.6485,0.6484,0.6324,0.6172,0.6501,0.6494,0.6388,0.5997,0.6455,0.6309,0.6317,0.6247,0.6172,0.59,0.6121,0.6446,0.6411,0.6082,0.639,0.6159,0.6278,0.6484,0.6299,0.6371,0.6336,0.6446,0.6237,0.6484,0.6189,0.634,0.6362,0.649,0.5841,0.6467,0.6059,0.6147,0.6194,0.6486,0.5813,0.636,0.6486,0.6301,0.606,0.6452,0.6107,0.65,0.6437,0.6121,0.5999,0.5717,0.6491,0.6437,0.6128,0.6299,0.6441,0.647,0.5973,0.6368,0.6394,0.6259,0.6096,0.6514,0.5956,0.6478,0.6383,0.6534,0.6548,0.6366,0.6294,0.6182,0.6411,0.6412,0.6414,0.6478,0.6273,0.6091,0.6473,0.6183,0.6303,0.6249,0.6116,0.623
0.6312,0.6263,0.6233,0.6185,0.6288,0.6068,0.6181,0.6183,0.6383,0.6289,0.6278,0.6243,0.638,0.642,0.5894,0.6336,0.6179,0.6341,0.6082,0.6322,0.5972,0.6311,0.6419,0.6199,0.6228,0.6468,0.5955,0.6383,0.6135,0.6259,0.5976,0.632,0.613,0.6404,0.6056,0.6326,0.6406,0.5897,0.6329,0.6214,0.63,0.6217,0.6018,0.6337,0.6252,0.5968,0.6195,0.6334,0.6303,0.6282,0.6178,0.6308,0.635,0.6322,0.6286,0.6123,0.621,0.6227,0.632,0.6402,0.5786,0.6015,0.6265,0.6089,0.5945,0.6335,0.6338,0.5678,0.6184,0.6071,0.6257,0.6228,0.6147,0.6189,0.6236,0.6334,0.6368,0.6322,0.6023,0.6241,0.5772,0.6283,0.6266,0.6315,0.6051,0.6205,0.6305,0.6067,0.6185,0.6312,0.6138,0.5998,0.6345,0.6312,0.6219,0.6147,0.6092,0.6416,0.6104,0.6386,0.8987,0.8768,0.8318,0.878,0.8611,0.8502,0.8743,0.82,0.8419,0.8788,0.8836,0.8791,0.7997,1,0.8677,0.8501,0.8341,0.8933,0.8474,0.8508,0.8419,0.843,0.8739,0.8624,0.8756,0.9005,0.8859,0.8782,0.8823,0.8833,0.8509,0.8377,0.7905,0.883,0.8848,0.8799,0.8791,0.8789,0.8807,0.9027,0.8781,0.856,0.8572,0.8592,0.8626,0.8269,0.8957,0.8884,0.886,0.8912,0.8634,0.8282,0.8785,0.8317,0.8662,0.8574,0.8639,0.8733,0.8743,0.8746,0.875,0.8493,0.8892,0.826,0.8867,0.8767,0.8286,0.8635,0.8864,0.8237,0.8564,0.8847,0.8262,0.8763,0.8874,0.891,0.86,0.8461,0.8693,0.8713,0.8879,0.8864,0.8417,0.8819,0.8636,0.8664,0.8951,0.8579,0.8953,0.8422,0.8841,0.9009,0.8099,0.8279,0.851,0.8744,0.8844,0.8367,0.8661,0.8809,0.6775,0.676,0.6683,0.6345,0.6585,0.6694,0.6612,0.6909,0.6652,0.6738,0.6649,0.668,0.6619,0.683,0.6687,0.6542,0.6791,0.6377,0.6816,0.6825,0.6653,0.6512,0.6841,0.6847,0.6723,0.6308,0.6808,0.6644,0.6654,0.6584,0.6519,0.6203,0.6477,0.6773,0.6756,0.6407,0.6753,0.6466,0.6609,0.6823,0.6638,0.6695,0.6667,0.68,0.6567,0.6826,0.6506,0.6679,0.6715,0.6825,0.6135,0.681,0.6381,0.6468,0.6516,0.6822,0.6164,0.6681,0.6821,0.666,0.6386,0.6778,0.6436,0.6839,0.6777,0.6438,0.6309,0.6039,0.6832,0.6774,0.6456,0.6629,0.6784,0.6824,0.6289,0.6703,0.6717,0.6575,0.6438,0.6857,0.6264,0.682,0.6727,0.6881,0.6902,0.6696,0.663,0.6515,0.6752,0.675,0.6758,0.6818,0.6607,0.6399,0.6816,0.6501,0.6626,0.6588,0.6425,0.6566
0.6373,0.6322,0.6303,0.6251,0.6366,0.6129,0.6245,0.6255,0.646,0.6353,0.6343,0.6312,0.6454,0.65,0.5963,0.6412,0.6236,0.6406,0.6133,0.6385,0.6031,0.6381,0.6481,0.6263,0.63,0.6545,0.6033,0.645,0.6199,0.6325,0.6027,0.6384,0.6207,0.6471,0.6136,0.6397,0.6468,0.5962,0.64,0.6273,0.6377,0.629,0.609,0.6413,0.6326,0.6025,0.6265,0.6411,0.6371,0.6347,0.625,0.6377,0.6413,0.6372,0.6355,0.6193,0.6283,0.6306,0.6379,0.6472,0.5849,0.6082,0.6336,0.6162,0.601,0.6399,0.6403,0.5742,0.6257,0.6133,0.6326,0.6296,0.6219,0.6255,0.6306,0.6402,0.6436,0.6393,0.6099,0.6316,0.5848,0.6353,0.6338,0.6385,0.6127,0.6274,0.6379,0.6144,0.6241,0.6382,0.6187,0.6064,0.642,0.6387,0.6296,0.6205,0.6155,0.6494,0.6185,0.646,0.9161,0.8914,0.8491,0.8951,0.8758,0.8649,0.8885,0.8312,0.8574,0.8938,0.8997,0.8926,0.8106,0.8677,1,0.8651,0.8488,0.91,0.8601,0.866,0.8566,0.8581,0.8894,0.8772,0.8921,0.9158,0.9024,0.8941,0.8984,0.8987,0.8621,0.8534,0.8042,0.8987,0.9008,0.8949,0.8947,0.8932,0.8943,0.9187,0.8929,0.8711,0.8737,0.8708,0.8782,0.8431,0.9108,0.9048,0.9021,0.9061,0.8795,0.8432,0.8938,0.8492,0.882,0.87,0.879,0.8878,0.887,0.8903,0.8911,0.8617,0.9052,0.8397,0.9025,0.8916,0.8378,0.8807,0.9022,0.8381,0.873,0.9001,0.842,0.891,0.9029,0.9044,0.876,0.8582,0.8857,0.8873,0.9042,0.9029,0.8561,0.895,0.8789,0.8836,0.9117,0.873,0.9101,0.8567,0.899,0.9167,0.8242,0.8432,0.8654,0.8896,0.9011,0.8524,0.8827,0.8978,0.6841,0.6821,0.6751,0.6399,0.6645,0.6746,0.668,0.697,0.6713,0.68,0.6712,0.6739,0.6684,0.6897,0.6743,0.6602,0.686,0.642,0.6882,0.689,0.6725,0.6583,0.6911,0.6906,0.6786,0.6362,0.6866,0.6712,0.6713,0.6631,0.6576,0.6272,0.6534,0.6844,0.6821,0.6472,0.6813,0.6549,0.6677,0.6876,0.6692,0.6767,0.6731,0.6863,0.6629,0.6893,0.6571,0.6736,0.6781,0.688,0.619,0.6872,0.6429,0.6519,0.6585,0.6892,0.6204,0.676,0.6893,0.6711,0.6442,0.6833,0.6505,0.6909,0.6838,0.6486,0.6365,0.6072,0.689,0.6841,0.6517,0.669,0.6844,0.6886,0.6343,0.6758,0.6782,0.663,0.649,0.6919,0.6334,0.6883,0.678,0.6946,0.6961,0.6753,0.6684,0.658,0.6831,0.6819,0.6813,0.688,0.6673,0.6456,0.6885,0.6562,0.6689,0.6648,0.6494,0.6623
0.6279,0.6234,0.6215,0.6165,0.6267,0.6048,0.6149,0.6151,0.6363,0.6264,0.6251,0.6215,0.636,0.6402,0.5876,0.6317,0.6153,0.6315,0.6048,0.6282,0.5928,0.6291,0.6389,0.6171,0.6202,0.6446,0.5929,0.6348,0.6103,0.6238,0.5948,0.6284,0.6111,0.6377,0.6035,0.6303,0.638,0.5873,0.6305,0.6183,0.6273,0.6192,0.5989,0.6319,0.6238,0.5947,0.6171,0.6313,0.628,0.6261,0.6168,0.6286,0.6315,0.6287,0.6265,0.6105,0.6181,0.62,0.6281,0.6372,0.5761,0.5994,0.6247,0.6067,0.5919,0.6306,0.632,0.5663,0.6159,0.604,0.6221,0.6202,0.6118,0.6157,0.6214,0.6305,0.6342,0.6292,0.5997,0.6218,0.5747,0.6257,0.6248,0.6292,0.6032,0.6179,0.6283,0.6053,0.6156,0.6282,0.6097,0.5959,0.6316,0.6292,0.6201,0.6129,0.608,0.6404,0.6068,0.6365,0.8973,0.8742,0.8317,0.8778,0.86,0.8503,0.8738,0.8153,0.8401,0.877,0.8825,0.8771,0.801,0.8501,0.8651,1,0.8355,0.8925,0.8478,0.8498,0.8413,0.8422,0.8725,0.8624,0.8758,0.8983,0.886,0.8777,0.8826,0.8842,0.8478,0.8393,0.7907,0.8834,0.8846,0.8799,0.8788,0.8776,0.8794,0.9026,0.8785,0.8558,0.8574,0.8568,0.8623,0.8318,0.8945,0.8889,0.8849,0.8902,0.8633,0.8265,0.8766,0.8315,0.8643,0.8546,0.8616,0.8716,0.8739,0.8754,0.8749,0.8466,0.8905,0.8254,0.8866,0.8766,0.823,0.864,0.886,0.8226,0.8574,0.8854,0.8283,0.8764,0.8863,0.8883,0.8617,0.8447,0.8697,0.8716,0.8888,0.8877,0.8414,0.878,0.8635,0.8675,0.8951,0.8564,0.8935,0.8426,0.883,0.9007,0.8097,0.827,0.8493,0.8739,0.8831,0.8343,0.8684,0.8814,0.6731,0.672,0.6641,0.6299,0.6543,0.6649,0.6574,0.6866,0.6604,0.6699,0.6605,0.664,0.6592,0.68,0.6642,0.6503,0.6764,0.6324,0.6766,0.6786,0.6613,0.6473,0.6809,0.6796,0.6685,0.6269,0.6754,0.6611,0.6619,0.6531,0.6467,0.6165,0.643,0.6727,0.6715,0.6358,0.6701,0.6431,0.658,0.6786,0.6589,0.6652,0.6633,0.6756,0.6527,0.6793,0.6452,0.6644,0.6671,0.6773,0.6111,0.6766,0.6338,0.6416,0.6479,0.6783,0.6101,0.6658,0.6793,0.6608,0.6348,0.6727,0.6398,0.6797,0.6732,0.639,0.6265,0.5995,0.6788,0.6739,0.6417,0.6591,0.6741,0.6779,0.6247,0.6659,0.6681,0.6525,0.6373,0.681,0.6224,0.6772,0.6673,0.6837,0.6853,0.666,0.658,0.6473,0.6723,0.6714,0.6709,0.677,0.6559,0.6356,0.6783,0.6465,0.659,0.6551,0.6391,0.6516
0.6163,0.6119,0.61,0.6043,0.6152,0.5938,0.604,0.605,0.6243,0.6154,0.6144,0.6104,0.6235,0.6284,0.5771,0.6191,0.6052,0.6196,0.5919,0.6173,0.5841,0.6175,0.6278,0.6047,0.609,0.6326,0.5822,0.6239,0.599,0.6111,0.5837,0.6178,0.5997,0.6259,0.5923,0.6182,0.626,0.5779,0.619,0.6072,0.6163,0.6079,0.5878,0.6196,0.6109,0.583,0.6044,0.6196,0.6165,0.6152,0.6043,0.6156,0.6209,0.6161,0.6157,0.5992,0.6068,0.6086,0.6165,0.6265,0.5646,0.5879,0.6126,0.5964,0.5821,0.6189,0.6197,0.5569,0.6058,0.5932,0.6105,0.6093,0.6004,0.6049,0.6104,0.6182,0.6222,0.6182,0.59,0.6099,0.5628,0.6141,0.6131,0.6181,0.5946,0.607,0.617,0.5933,0.6038,0.6173,0.5991,0.5861,0.62,0.6183,0.6083,0.6006,0.597,0.6277,0.5958,0.6253,0.8809,0.858,0.8156,0.8619,0.8433,0.8352,0.8574,0.8004,0.8274,0.8602,0.8662,0.8605,0.7866,0.8341,0.8488,0.8355,1,0.8755,0.8279,0.8334,0.8233,0.8285,0.8557,0.8445,0.8603,0.8827,0.8691,0.8617,0.8647,0.8672,0.8329,0.8224,0.7749,0.8648,0.8668,0.8622,0.8629,0.8597,0.862,0.8857,0.8604,0.8413,0.8407,0.8401,0.8445,0.8101,0.8763,0.8736,0.8682,0.8731,0.8443,0.8105,0.8598,0.8176,0.8478,0.8392,0.849,0.855,0.8537,0.858,0.8582,0.8291,0.8712,0.8093,0.8714,0.86,0.8067,0.8471,0.8685,0.8072,0.8385,0.8665,0.8138,0.8579,0.8716,0.87,0.843,0.8268,0.8539,0.8552,0.8715,0.8696,0.8234,0.8612,0.8475,0.8503,0.8764,0.8395,0.8769,0.8256,0.8673,0.8822,0.7953,0.8093,0.8354,0.8554,0.8668,0.8202,0.8495,0.8649,0.6616,0.6602,0.6529,0.6199,0.6441,0.6541,0.6466,0.6749,0.6498,0.6583,0.6492,0.6524,0.6467,0.6673,0.654,0.6395,0.6641,0.6219,0.665,0.6668,0.6501,0.6354,0.6692,0.6682,0.6574,0.6155,0.6641,0.6489,0.6509,0.6418,0.6358,0.6071,0.6319,0.6608,0.6598,0.6263,0.6591,0.6324,0.6452,0.6667,0.6462,0.6546,0.6506,0.6635,0.6412,0.6674,0.6361,0.6525,0.6563,0.6657,0.5983,0.6649,0.6224,0.631,0.6368,0.6673,0.6006,0.6532,0.667,0.6494,0.6223,0.6619,0.6286,0.6682,0.6619,0.6287,0.6162,0.5887,0.6669,0.6619,0.63,0.6484,0.6624,0.6661,0.6142,0.6554,0.6573,0.6418,0.629,0.6695,0.6109,0.6661,0.6558,0.6716,0.6739,0.6541,0.6475,0.636,0.6598,0.66,0.6596,0.6661,0.6456,0.6255,0.6661,0.6375,0.6473,0.6422,0.6284,0.6406
0.6618,0.656,0.6538,0.6487,0.6594,0.6361,0.6473,0.6477,0.6698,0.6585,0.6587,0.6543,0.6695,0.6734,0.6184,0.6638,0.6476,0.6642,0.6363,0.6618,0.6245,0.6624,0.6725,0.6492,0.6531,0.6785,0.6245,0.6687,0.6431,0.6559,0.626,0.6621,0.6437,0.6717,0.6356,0.6635,0.6716,0.6189,0.6632,0.6505,0.6607,0.6522,0.6316,0.6652,0.6564,0.6256,0.6492,0.6649,0.661,0.6592,0.6484,0.6618,0.665,0.6609,0.6597,0.6429,0.651,0.6529,0.6629,0.671,0.6056,0.6298,0.6567,0.6392,0.6237,0.664,0.6646,0.5962,0.6488,0.6366,0.6551,0.6535,0.6439,0.6493,0.6542,0.6631,0.6669,0.663,0.632,0.6543,0.6054,0.6581,0.6566,0.6618,0.635,0.6503,0.6616,0.6367,0.6476,0.6616,0.6424,0.6284,0.6648,0.6616,0.6533,0.6434,0.6385,0.6734,0.64,0.6702,0.9429,0.9199,0.8743,0.9227,0.9031,0.8924,0.9175,0.8571,0.8823,0.9216,0.929,0.922,0.8379,0.8933,0.91,0.8925,0.8755,1,0.8869,0.8936,0.8827,0.8844,0.9172,0.9057,0.919,0.945,0.9301,0.9215,0.9268,0.9286,0.8916,0.8796,0.8309,0.9279,0.9304,0.9224,0.9224,0.9215,0.9237,0.9482,0.9223,0.899,0.9014,0.8998,0.906,0.869,0.94,0.9341,0.9295,0.9345,0.9043,0.8681,0.921,0.8747,0.9084,0.8983,0.9079,0.9168,0.9152,0.9186,0.9201,0.8889,0.9344,0.8665,0.9316,0.9215,0.8661,0.9074,0.9311,0.8645,0.9003,0.9297,0.8682,0.9191,0.9317,0.9339,0.9032,0.8871,0.9133,0.9158,0.933,0.931,0.8837,0.9229,0.9079,0.9112,0.9402,0.8998,0.9394,0.884,0.9278,0.9455,0.8501,0.8691,0.8918,0.9171,0.9293,0.8781,0.9103,0.9257,0.7091,0.7074,0.7003,0.6652,0.6904,0.7005,0.6933,0.7231,0.6962,0.7066,0.6961,0.6992,0.6942,0.7164,0.7002,0.6849,0.7122,0.6661,0.7137,0.715,0.6982,0.682,0.7169,0.7163,0.7052,0.6601,0.7123,0.6956,0.6974,0.6879,0.6823,0.649,0.6779,0.7095,0.7068,0.6707,0.7061,0.6783,0.6931,0.7138,0.6937,0.7013,0.6983,0.7116,0.6879,0.7156,0.6819,0.7,0.703,0.7138,0.6439,0.7131,0.6672,0.6767,0.6831,0.7147,0.643,0.7002,0.7156,0.6965,0.6677,0.7091,0.674,0.7157,0.7096,0.6738,0.6608,0.6313,0.7149,0.7094,0.6757,0.6943,0.7105,0.7148,0.6586,0.7015,0.7044,0.6881,0.6729,0.7177,0.6566,0.7142,0.7036,0.7205,0.7228,0.701,0.6943,0.6827,0.7069,0.7079,0.7065,0.7141,0.6921,0.6711,0.714,0.6807,0.6944,0.6896,0.6729,0.6868
0.6244,0.6205,0.6183,0.6126,0.6234,0.6005,0.6117,0.6133,0.6336,0.6235,0.6226,0.6187,0.6329,0.6376,0.5872,0.6286,0.6123,0.6279,0.6007,0.6254,0.5921,0.6263,0.636,0.6129,0.6165,0.6422,0.5899,0.6323,0.6083,0.6201,0.5924,0.6264,0.6084,0.6335,0.6013,0.628,0.6348,0.5862,0.6267,0.6149,0.625,0.6163,0.5963,0.6289,0.6203,0.5916,0.6141,0.6283,0.6257,0.6238,0.6128,0.6253,0.6291,0.6259,0.624,0.6077,0.6152,0.6164,0.6254,0.6341,0.5737,0.5961,0.622,0.6046,0.5896,0.6281,0.6285,0.5624,0.614,0.6013,0.6196,0.6168,0.6096,0.6138,0.6193,0.6271,0.6308,0.6262,0.5963,0.6182,0.573,0.623,0.6211,0.6265,0.6011,0.6155,0.6252,0.6021,0.6131,0.6258,0.6076,0.5938,0.629,0.6264,0.6162,0.6091,0.6034,0.6365,0.605,0.6332,0.8929,0.8711,0.8273,0.8734,0.8579,0.8445,0.8692,0.8112,0.8345,0.872,0.8786,0.8743,0.7936,0.8474,0.8601,0.8478,0.8279,0.8869,1,0.8484,0.8348,0.8376,0.8674,0.8578,0.8694,0.8951,0.8807,0.8744,0.8771,0.8793,0.8458,0.8379,0.7867,0.8787,0.8786,0.8733,0.8728,0.8736,0.875,0.8979,0.8726,0.8517,0.8527,0.8542,0.8581,0.8216,0.8917,0.8837,0.8822,0.8848,0.8566,0.8221,0.8715,0.8277,0.8591,0.8507,0.8585,0.869,0.8654,0.8706,0.8711,0.844,0.8846,0.8206,0.8828,0.8726,0.8219,0.8589,0.8804,0.8198,0.8515,0.8816,0.8206,0.87,0.8817,0.8844,0.8564,0.8396,0.8655,0.8672,0.8828,0.8819,0.8383,0.8745,0.8612,0.8612,0.8899,0.8547,0.8885,0.8377,0.8785,0.8961,0.8043,0.8222,0.8452,0.869,0.8793,0.8314,0.8613,0.8754,0.6733,0.6718,0.6644,0.6301,0.6555,0.6649,0.6571,0.6867,0.661,0.6683,0.6604,0.6637,0.6587,0.6797,0.6637,0.6496,0.6762,0.6331,0.6773,0.6795,0.6612,0.6476,0.6802,0.6798,0.6691,0.6276,0.6751,0.6609,0.6613,0.6535,0.6471,0.6151,0.6422,0.6737,0.6706,0.6362,0.6706,0.644,0.6568,0.6778,0.6589,0.666,0.6628,0.6752,0.6529,0.6792,0.6465,0.6636,0.667,0.678,0.6102,0.6771,0.6334,0.6406,0.6471,0.6789,0.6105,0.6639,0.6787,0.6611,0.6335,0.6736,0.6402,0.6797,0.6737,0.6407,0.6264,0.5987,0.6786,0.6734,0.6409,0.6592,0.674,0.6785,0.6263,0.6654,0.6688,0.6533,0.639,0.682,0.6242,0.6782,0.667,0.684,0.6862,0.6654,0.6588,0.6479,0.6705,0.6718,0.671,0.6771,0.6566,0.6355,0.6779,0.6456,0.6587,0.6546,0.6391,0.6529
0.6275,0.6239,0.6207,0.6155,0.6271,0.6044,0.615,0.6157,0.6358,0.6261,0.6251,0.6225,0.6366,0.64,0.5879,0.6309,0.6149,0.6314,0.6055,0.6288,0.5946,0.6286,0.639,0.6166,0.6198,0.6451,0.5939,0.6348,0.6104,0.6235,0.5939,0.6282,0.611,0.6379,0.6033,0.6311,0.6373,0.5885,0.6301,0.6182,0.6272,0.6181,0.6002,0.632,0.6238,0.5952,0.6172,0.6304,0.6276,0.6267,0.6158,0.6287,0.6325,0.6282,0.6262,0.6102,0.6185,0.6204,0.6291,0.6374,0.5756,0.5984,0.624,0.6076,0.5913,0.6309,0.6313,0.5665,0.6172,0.6044,0.6229,0.6191,0.6134,0.6179,0.6226,0.63,0.6344,0.6297,0.5998,0.6223,0.5753,0.6255,0.6241,0.6298,0.6029,0.619,0.6282,0.6042,0.6161,0.6281,0.6097,0.5957,0.6314,0.6291,0.6212,0.6126,0.6075,0.6397,0.6086,0.6366,0.8988,0.8759,0.8334,0.8794,0.8618,0.8536,0.8738,0.8169,0.8407,0.8782,0.8851,0.8788,0.7982,0.8508,0.866,0.8498,0.8334,0.8936,0.8484,1,0.8419,0.8467,0.8752,0.866,0.8773,0.9014,0.8868,0.8785,0.8832,0.8859,0.8526,0.8395,0.7918,0.8842,0.8846,0.8798,0.8796,0.8776,0.8805,0.9037,0.8789,0.8572,0.8616,0.8583,0.8667,0.827,0.8976,0.89,0.8877,0.892,0.8623,0.8283,0.8781,0.8314,0.8669,0.8554,0.8642,0.874,0.8732,0.8756,0.8761,0.8459,0.8898,0.8259,0.889,0.8791,0.8249,0.8656,0.888,0.8254,0.8578,0.8869,0.8305,0.8771,0.8885,0.8912,0.8609,0.8452,0.8712,0.8722,0.8888,0.8877,0.845,0.8793,0.8652,0.8692,0.8963,0.859,0.8948,0.8431,0.8867,0.9013,0.8106,0.8299,0.8507,0.8741,0.8852,0.8369,0.8667,0.8819,0.6739,0.6718,0.6643,0.6304,0.6546,0.6647,0.6592,0.6864,0.6617,0.6698,0.6604,0.6638,0.6592,0.6792,0.6634,0.6502,0.6763,0.6326,0.6776,0.6788,0.6618,0.6481,0.6805,0.6805,0.6693,0.6266,0.6754,0.6605,0.6619,0.653,0.6466,0.6165,0.644,0.6731,0.6707,0.6359,0.6708,0.6446,0.6573,0.6775,0.6582,0.666,0.6635,0.6747,0.6519,0.6793,0.6469,0.6645,0.6679,0.6773,0.6108,0.6769,0.6339,0.6404,0.6473,0.6784,0.6108,0.664,0.6788,0.6607,0.6336,0.6729,0.6392,0.6798,0.6731,0.6402,0.6267,0.5978,0.6789,0.673,0.6406,0.6594,0.6745,0.6786,0.6249,0.6654,0.6676,0.653,0.6394,0.6811,0.6231,0.6771,0.6672,0.6834,0.6861,0.666,0.6584,0.6469,0.6712,0.6716,0.6714,0.6776,0.6563,0.635,0.6776,0.6456,0.6593,0.6543,0.6398,0.6532
0.6321,0.6241,0.6227,0.6183,0.6297,0.6067,0.6174,0.6162,0.638,0.6282,0.6263,0.6232,0.6368,0.6414,0.5889,0.6326,0.6169,0.6326,0.6043,0.6297,0.596,0.6304,0.6398,0.6182,0.6214,0.6461,0.5943,0.6365,0.6112,0.6245,0.5961,0.6319,0.6131,0.6388,0.6053,0.6318,0.6395,0.5903,0.6317,0.6187,0.6303,0.6211,0.6021,0.6343,0.6244,0.5952,0.6188,0.6326,0.6305,0.6279,0.6184,0.6295,0.6336,0.6298,0.6288,0.612,0.6201,0.6219,0.6305,0.6399,0.5782,0.6001,0.6256,0.6091,0.5951,0.6332,0.633,0.5676,0.6177,0.6065,0.6244,0.6227,0.6151,0.6177,0.6234,0.6328,0.6354,0.6311,0.6026,0.6232,0.5753,0.6275,0.626,0.6307,0.6053,0.6197,0.6293,0.6064,0.6173,0.6298,0.611,0.5976,0.6332,0.6307,0.6221,0.6138,0.608,0.6409,0.609,0.6377,0.8892,0.8654,0.8234,0.8691,0.8515,0.8394,0.8638,0.8086,0.8368,0.8692,0.8742,0.8695,0.7886,0.8419,0.8566,0.8413,0.8233,0.8827,0.8348,0.8419,1,0.836,0.8641,0.8539,0.8663,0.8903,0.8757,0.8678,0.8724,0.8746,0.8387,0.8318,0.7818,0.8729,0.8738,0.8709,0.8694,0.871,0.8711,0.8932,0.8691,0.8469,0.8494,0.8487,0.8552,0.8182,0.8869,0.8788,0.8752,0.881,0.8524,0.8181,0.8685,0.8214,0.8565,0.8472,0.8544,0.8625,0.8626,0.8649,0.8672,0.8377,0.8799,0.8154,0.8775,0.8674,0.8153,0.854,0.8762,0.8131,0.8473,0.8765,0.8186,0.8662,0.8776,0.8804,0.8506,0.8357,0.8603,0.8637,0.881,0.8766,0.8321,0.8697,0.8554,0.8574,0.8854,0.8474,0.8867,0.8326,0.8755,0.891,0.8035,0.8176,0.8402,0.8646,0.876,0.8267,0.8578,0.8703,0.6679,0.6662,0.6588,0.6251,0.6498,0.6605,0.6528,0.6815,0.6551,0.6647,0.655,0.6587,0.6534,0.6745,0.6598,0.6447,0.6694,0.6289,0.6718,0.673,0.6568,0.6428,0.675,0.6744,0.6639,0.6218,0.6706,0.656,0.6562,0.648,0.6427,0.6123,0.6378,0.6674,0.6656,0.6321,0.6654,0.6381,0.6538,0.6712,0.6545,0.6602,0.6584,0.6702,0.649,0.6739,0.6429,0.6589,0.6615,0.6735,0.6066,0.6713,0.6287,0.6377,0.6424,0.6745,0.6066,0.6595,0.6732,0.6563,0.6297,0.6683,0.6356,0.6751,0.6682,0.6332,0.6215,0.594,0.6734,0.6674,0.6369,0.6544,0.6695,0.6722,0.6189,0.6607,0.6626,0.6493,0.6334,0.6768,0.6187,0.6729,0.6614,0.6779,0.6813,0.6604,0.6539,0.643,0.6665,0.6662,0.6661,0.6729,0.6522,0.6305,0.6723,0.6411,0.6547,0.6491,0.6345,0.6466
0.6284,0.6237,0.6221,0.6165,0.6269,0.6052,0.6158,0.6168,0.6369,0.6256,0.6258,0.622,0.6358,0.6401,0.5892,0.6314,0.6159,0.6319,0.604,0.6301,0.5937,0.6291,0.6391,0.6164,0.6199,0.6454,0.5935,0.6355,0.6119,0.624,0.5957,0.6299,0.6107,0.638,0.6054,0.6306,0.6381,0.5873,0.6308,0.6182,0.6276,0.6198,0.5996,0.632,0.6229,0.5943,0.6184,0.6316,0.6292,0.626,0.6164,0.6286,0.6329,0.6293,0.6275,0.6109,0.6189,0.6211,0.6303,0.6382,0.5775,0.5999,0.6249,0.6069,0.5937,0.6316,0.631,0.5663,0.6184,0.6057,0.6223,0.6209,0.6134,0.6173,0.6222,0.631,0.6338,0.6297,0.6,0.6218,0.576,0.6254,0.6238,0.6293,0.6043,0.6189,0.628,0.6054,0.6156,0.6281,0.6112,0.5975,0.6321,0.6299,0.6209,0.6126,0.6081,0.6399,0.6089,0.6373,0.8908,0.8667,0.8252,0.8713,0.8533,0.8417,0.8648,0.811,0.8326,0.872,0.8769,0.8701,0.7922,0.843,0.8581,0.8422,0.8285,0.8844,0.8376,0.8467,0.836,1,0.8663,0.8538,0.87,0.8913,0.878,0.8711,0.8746,0.8755,0.8431,0.8312,0.7843,0.8745,0.8772,0.8738,0.8701,0.8694,0.8723,0.8961,0.8697,0.8493,0.8502,0.8483,0.8555,0.8212,0.8877,0.8813,0.8785,0.8838,0.8541,0.8208,0.8683,0.8242,0.8584,0.8475,0.8578,0.8647,0.8667,0.8681,0.8689,0.8392,0.8827,0.8204,0.8805,0.8706,0.8166,0.8567,0.8782,0.8176,0.8522,0.8789,0.8198,0.8688,0.8807,0.8817,0.8517,0.8375,0.863,0.8654,0.8796,0.879,0.8341,0.8724,0.8559,0.86,0.8867,0.8518,0.887,0.8356,0.8762,0.8922,0.8032,0.8199,0.8418,0.8658,0.8768,0.8275,0.859,0.8732,0.6788,0.6766,0.67,0.6354,0.6605,0.6708,0.6628,0.6918,0.6657,0.6753,0.6656,0.6691,0.6628,0.6846,0.6703,0.6555,0.681,0.6382,0.6832,0.6845,0.6677,0.6529,0.6863,0.6855,0.6743,0.6317,0.6809,0.6651,0.6674,0.6592,0.6521,0.622,0.6485,0.679,0.6763,0.6421,0.6764,0.6494,0.6633,0.6833,0.6644,0.6721,0.6686,0.6811,0.6591,0.6843,0.6523,0.6679,0.6722,0.6835,0.6167,0.6816,0.638,0.6468,0.6524,0.6847,0.6154,0.6691,0.6853,0.6656,0.6393,0.6788,0.6447,0.685,0.6784,0.6439,0.6312,0.6041,0.6833,0.6792,0.6453,0.6645,0.6794,0.6843,0.63,0.6716,0.6727,0.6588,0.644,0.6866,0.6274,0.6837,0.672,0.6889,0.6919,0.6707,0.6635,0.6525,0.6763,0.677,0.677,0.6832,0.6647,0.6423,0.6832,0.651,0.6652,0.6596,0.645,0.6581
0.6429,0.6375,0.6363,0.631,0.642,0.6188,0.6301,0.6306,0.652,0.6417,0.6406,0.637,0.651,0.6558,0.602,0.6465,0.6299,0.6464,0.6189,0.6435,0.6083,0.6444,0.6548,0.632,0.6355,0.6605,0.6079,0.6507,0.6257,0.6382,0.6093,0.6441,0.6266,0.6531,0.6177,0.6462,0.6534,0.6019,0.6457,0.634,0.6432,0.6351,0.6156,0.6465,0.6394,0.6082,0.6323,0.6465,0.6426,0.6412,0.6305,0.6434,0.6476,0.6431,0.6415,0.6251,0.6338,0.6351,0.6452,0.6534,0.5907,0.6141,0.6394,0.6223,0.6074,0.6468,0.6467,0.5807,0.6321,0.6194,0.6375,0.6353,0.6275,0.632,0.6356,0.6452,0.6493,0.6445,0.6147,0.6375,0.5899,0.6405,0.6392,0.6442,0.6191,0.6331,0.6438,0.6197,0.6311,0.6438,0.6252,0.6112,0.647,0.644,0.6365,0.626,0.6219,0.6549,0.6219,0.6521,0.9227,0.8985,0.8552,0.9028,0.8837,0.8711,0.8962,0.8388,0.8644,0.9019,0.9067,0.9021,0.8217,0.8739,0.8894,0.8725,0.8557,0.9172,0.8674,0.8752,0.8641,0.8663,1,0.8846,0.8992,0.9246,0.9104,0.9015,0.9056,0.9066,0.8731,0.8609,0.8115,0.908,0.9094,0.9025,0.9022,0.9031,0.9039,0.9282,0.9012,0.879,0.8841,0.8805,0.8867,0.8518,0.9184,0.9127,0.9094,0.9145,0.8852,0.8499,0.8999,0.8545,0.8876,0.8789,0.8872,0.8968,0.8967,0.8985,0.9009,0.8691,0.9134,0.8472,0.9112,0.8996,0.8478,0.8888,0.9108,0.8478,0.8805,0.9095,0.8503,0.8999,0.9106,0.9132,0.8836,0.8657,0.893,0.8951,0.9114,0.9106,0.8641,0.9031,0.8874,0.892,0.9193,0.88,0.9177,0.8658,0.9071,0.9245,0.8317,0.8497,0.8716,0.8981,0.9091,0.8597,0.889,0.9056,0.6921,0.6906,0.6842,0.647,0.6724,0.6832,0.676,0.7055,0.6786,0.6878,0.679,0.6825,0.6767,0.6987,0.6832,0.6686,0.6943,0.6504,0.6959,0.6971,0.6804,0.6658,0.6993,0.6989,0.6872,0.6437,0.6952,0.6789,0.6796,0.6709,0.6653,0.6355,0.6612,0.6914,0.6895,0.6535,0.6895,0.6617,0.6758,0.6961,0.677,0.6845,0.6817,0.6934,0.6716,0.6978,0.6643,0.6819,0.6854,0.6963,0.6278,0.6943,0.6499,0.6586,0.6654,0.6972,0.6278,0.6826,0.6975,0.6798,0.6506,0.6916,0.6578,0.6985,0.692,0.6572,0.6442,0.6169,0.6976,0.6919,0.6586,0.678,0.6923,0.6967,0.6427,0.6852,0.6867,0.6716,0.6565,0.7004,0.6396,0.6965,0.6858,0.7027,0.7047,0.6838,0.6769,0.6662,0.6898,0.6893,0.6896,0.6955,0.6748,0.654,0.6964,0.6641,0.6773,0.6722,0.657,0.6711
0.6351,0.6306,0.628,0.6232,0.6348,0.6116,0.6222,0.6227,0.6438,0.6335,0.633,0.6297,0.6422,0.6471,0.5929,0.6379,0.6231,0.6393,0.6102,0.6356,0.602,0.6365,0.6467,0.6235,0.6277,0.652,0.6008,0.6429,0.6186,0.6311,0.6017,0.6369,0.6179,0.6453,0.6112,0.6375,0.6448,0.5947,0.6386,0.6258,0.6349,0.6268,0.6065,0.64,0.6303,0.6017,0.6247,0.639,0.6346,0.6332,0.6234,0.636,0.6391,0.6362,0.6339,0.6177,0.6258,0.6272,0.6362,0.6448,0.5833,0.6068,0.6321,0.6136,0.5995,0.6391,0.6389,0.5707,0.6239,0.6106,0.6302,0.6276,0.6199,0.6253,0.6287,0.6369,0.6413,0.6372,0.6061,0.6291,0.5815,0.6329,0.631,0.6365,0.6109,0.626,0.636,0.6125,0.6234,0.6357,0.6173,0.602,0.6394,0.6363,0.6276,0.6194,0.6135,0.6477,0.6166,0.6437,0.9109,0.8883,0.845,0.8909,0.872,0.8609,0.8869,0.8293,0.8521,0.8898,0.8969,0.8906,0.8095,0.8624,0.8772,0.8624,0.8445,0.9057,0.8578,0.866,0.8539,0.8538,0.8846,1,0.8875,0.9118,0.8984,0.8903,0.8966,0.8959,0.8619,0.8514,0.8032,0.8961,0.8968,0.8906,0.8914,0.8896,0.8913,0.9156,0.8914,0.869,0.8704,0.8686,0.876,0.8381,0.9082,0.9014,0.8981,0.9043,0.8746,0.8389,0.8909,0.8468,0.877,0.8673,0.876,0.8858,0.8846,0.8864,0.8886,0.8603,0.903,0.8365,0.8998,0.8895,0.8354,0.8776,0.8986,0.8351,0.868,0.898,0.8379,0.8876,0.8992,0.902,0.8729,0.8572,0.8829,0.8847,0.9001,0.9001,0.855,0.8913,0.8756,0.8805,0.9079,0.8703,0.9084,0.8556,0.8957,0.913,0.821,0.839,0.8641,0.8854,0.8966,0.8475,0.8816,0.8946,0.6818,0.6817,0.6739,0.6393,0.6636,0.6743,0.6666,0.6961,0.6707,0.679,0.6691,0.6728,0.6675,0.6887,0.6743,0.6603,0.685,0.6417,0.6873,0.6876,0.6707,0.6569,0.6894,0.6891,0.6779,0.6363,0.6855,0.6708,0.6709,0.6617,0.6561,0.6244,0.6525,0.6831,0.6797,0.6449,0.6797,0.6528,0.6669,0.6877,0.6677,0.6747,0.673,0.6847,0.6619,0.6885,0.6547,0.6735,0.6765,0.6874,0.6188,0.6865,0.6428,0.6507,0.6558,0.6877,0.6196,0.6738,0.6885,0.6701,0.6431,0.6825,0.6495,0.6893,0.683,0.649,0.6348,0.6066,0.688,0.6831,0.6502,0.6693,0.6842,0.6878,0.6342,0.6761,0.6778,0.6631,0.6486,0.6906,0.6318,0.6873,0.6776,0.6935,0.6958,0.6746,0.6676,0.6566,0.6811,0.6807,0.681,0.6871,0.6657,0.6446,0.6875,0.6554,0.6686,0.6644,0.6479,0.6615
0.6486,0.644,0.6414,0.636,0.6471,0.6248,0.6356,0.6362,0.6576,0.6467,0.6461,0.6423,0.6573,0.6612,0.6078,0.6526,0.6353,0.6522,0.6244,0.6489,0.613,0.6498,0.6597,0.6372,0.6408,0.6658,0.6129,0.6566,0.6309,0.6436,0.6136,0.6495,0.6311,0.6583,0.6229,0.6509,0.6587,0.6076,0.6508,0.6387,0.6484,0.6404,0.6187,0.6527,0.6431,0.6135,0.6374,0.6516,0.6485,0.6472,0.6363,0.6496,0.6533,0.6491,0.6478,0.6302,0.6401,0.6399,0.6495,0.6579,0.5948,0.6185,0.6442,0.6279,0.612,0.6518,0.6519,0.5849,0.6373,0.6253,0.6426,0.6411,0.6333,0.6363,0.6418,0.6513,0.6544,0.6505,0.6199,0.6422,0.5937,0.646,0.644,0.6497,0.6235,0.638,0.6489,0.6248,0.6353,0.6493,0.6305,0.6163,0.6526,0.6505,0.6406,0.6315,0.626,0.6599,0.6284,0.6572,0.9249,0.9012,0.8586,0.9052,0.8874,0.8742,0.8981,0.8422,0.8645,0.9037,0.9097,0.9052,0.8218,0.8756,0.8921,0.8758,0.8603,0.919,0.8694,0.8773,0.8663,0.87,0.8992,0.8875,1,0.9259,0.9125,0.9028,0.9089,0.9095,0.8741,0.8639,0.8146,0.9108,0.9107,0.9054,0.9046,0.9035,0.9052,0.9295,0.9031,0.8819,0.8824,0.8818,0.888,0.8522,0.9216,0.9158,0.9131,0.9159,0.8887,0.8523,0.9029,0.8549,0.8907,0.8818,0.8897,0.8981,0.8995,0.9012,0.9018,0.871,0.9162,0.8494,0.9137,0.9034,0.8465,0.8914,0.9121,0.848,0.8818,0.9118,0.8534,0.9015,0.9137,0.9154,0.8856,0.87,0.8959,0.8971,0.9137,0.913,0.8654,0.9055,0.8894,0.8932,0.9208,0.8819,0.9208,0.8685,0.9096,0.9279,0.8369,0.8525,0.8754,0.9003,0.912,0.8606,0.8926,0.908,0.6939,0.6934,0.6857,0.6493,0.6749,0.6862,0.6788,0.7082,0.6812,0.6913,0.6815,0.6848,0.6789,0.7012,0.686,0.6711,0.6973,0.6517,0.6985,0.7001,0.682,0.6676,0.7015,0.7017,0.6896,0.6464,0.6967,0.6816,0.6822,0.6729,0.6677,0.6351,0.6639,0.6949,0.6918,0.656,0.6921,0.6638,0.678,0.6991,0.6792,0.6864,0.6838,0.6967,0.6735,0.7006,0.6661,0.685,0.6884,0.6985,0.6301,0.6982,0.6527,0.6627,0.6681,0.6998,0.6291,0.6857,0.7004,0.6818,0.6539,0.694,0.6601,0.7016,0.6952,0.6594,0.6468,0.6172,0.6996,0.6951,0.6607,0.6806,0.6952,0.6998,0.6439,0.6872,0.689,0.6743,0.6587,0.703,0.6419,0.6991,0.6882,0.7052,0.7072,0.6866,0.6785,0.6681,0.693,0.6925,0.6921,0.6983,0.6775,0.6565,0.6988,0.6666,0.6804,0.6748,0.6597,0.673
0.6656,0.6602,0.6572,0.6529,0.6641,0.6401,0.6513,0.6517,0.6737,0.6632,0.6617,0.6583,0.6729,0.6774,0.6222,0.6684,0.6518,0.6684,0.6398,0.6658,0.6285,0.6661,0.6763,0.653,0.6568,0.6826,0.6288,0.6727,0.6468,0.6597,0.6294,0.6659,0.6471,0.6749,0.6391,0.6674,0.6748,0.6223,0.667,0.6539,0.6644,0.6559,0.634,0.6696,0.6596,0.6292,0.6541,0.6686,0.6641,0.6627,0.6527,0.6657,0.6692,0.665,0.6636,0.6465,0.6551,0.6563,0.6659,0.6748,0.6094,0.6334,0.6605,0.6434,0.6271,0.668,0.6685,0.5997,0.6527,0.6394,0.6591,0.6569,0.6486,0.6529,0.6579,0.6671,0.6711,0.6662,0.635,0.6586,0.6089,0.6628,0.6609,0.6661,0.6392,0.6544,0.6653,0.6404,0.6514,0.6653,0.6464,0.6318,0.6688,0.6658,0.6571,0.6485,0.6426,0.6773,0.6439,0.6735,0.9508,0.926,0.8817,0.9298,0.9112,0.9014,0.924,0.8664,0.8898,0.9285,0.9348,0.9296,0.8455,0.9005,0.9158,0.8983,0.8827,0.945,0.8951,0.9014,0.8903,0.8913,0.9246,0.9118,0.9259,1,0.9378,0.9296,0.9333,0.9347,0.8988,0.8868,0.8371,0.9351,0.936,0.9298,0.9304,0.9294,0.9312,0.9553,0.9295,0.9063,0.9078,0.9074,0.9127,0.8767,0.9468,0.9405,0.9372,0.9418,0.9121,0.8757,0.9284,0.8801,0.9152,0.9047,0.9135,0.9235,0.9228,0.926,0.9265,0.8959,0.941,0.8741,0.9392,0.9294,0.8707,0.9144,0.9382,0.8715,0.9062,0.9371,0.8757,0.9278,0.9397,0.9406,0.9107,0.8941,0.9201,0.9234,0.94,0.9392,0.8907,0.9305,0.9151,0.918,0.9475,0.9083,0.9462,0.8914,0.9361,0.9534,0.8569,0.8771,0.9002,0.9243,0.9361,0.886,0.9161,0.9322,0.7113,0.7099,0.7022,0.6658,0.6923,0.703,0.6949,0.7255,0.699,0.7073,0.6982,0.7017,0.6958,0.7183,0.7021,0.6866,0.7141,0.6685,0.7158,0.7167,0.6995,0.6842,0.7192,0.7189,0.7067,0.6629,0.714,0.6982,0.6985,0.69,0.6848,0.6522,0.6799,0.7112,0.7094,0.6725,0.7085,0.6804,0.6946,0.716,0.6958,0.7042,0.7005,0.7134,0.6903,0.7174,0.6836,0.7014,0.7051,0.7162,0.6448,0.7148,0.6699,0.6786,0.6842,0.717,0.6457,0.7019,0.7178,0.6978,0.6696,0.7116,0.6763,0.7183,0.7115,0.6758,0.6626,0.6339,0.7173,0.7115,0.6768,0.697,0.7124,0.7162,0.6604,0.7038,0.7063,0.6896,0.6749,0.7198,0.6586,0.7162,0.7056,0.7227,0.7251,0.703,0.6961,0.6839,0.7092,0.7095,0.7095,0.7159,0.6939,0.6723,0.7161,0.6826,0.6963,0.6917,0.6749,0.6887
0.6546,0.6497,0.6476,0.6421,0.654,0.6302,0.6417,0.6418,0.6637,0.6535,0.652,0.6486,0.663,0.6675,0.6124,0.6583,0.6429,0.6578,0.6307,0.6556,0.6197,0.6564,0.6665,0.6433,0.6466,0.6723,0.6189,0.6629,0.6367,0.65,0.6209,0.6564,0.6371,0.665,0.6289,0.6577,0.665,0.6123,0.657,0.6452,0.6544,0.6459,0.6256,0.6588,0.6497,0.6191,0.644,0.6588,0.6541,0.654,0.6425,0.6555,0.6597,0.6552,0.6535,0.6367,0.6454,0.6461,0.6562,0.6648,0.601,0.6243,0.651,0.6335,0.6179,0.6582,0.6583,0.5892,0.6429,0.6305,0.6491,0.6467,0.6393,0.6436,0.6477,0.6571,0.661,0.6566,0.6257,0.6483,0.5994,0.652,0.6499,0.6558,0.629,0.6445,0.655,0.6304,0.642,0.655,0.6364,0.6223,0.6584,0.6567,0.6474,0.6386,0.6327,0.6667,0.6338,0.6632,0.9375,0.9116,0.8685,0.9173,0.8979,0.8855,0.9102,0.8506,0.877,0.9143,0.9211,0.9152,0.832,0.8859,0.9024,0.886,0.8691,0.9301,0.8807,0.8868,0.8757,0.878,0.9104,0.8984,0.9125,0.9378,1,0.9142,0.92,0.9215,0.8848,0.8739,0.823,0.9202,0.9217,0.9167,0.9159,0.9157,0.9168,0.9412,0.9151,0.8927,0.8941,0.8935,0.8982,0.8631,0.9326,0.9266,0.9235,0.9278,0.8984,0.8649,0.9141,0.8663,0.9018,0.8933,0.9001,0.9091,0.908,0.9124,0.9121,0.8818,0.9271,0.8604,0.9247,0.914,0.8584,0.9027,0.9237,0.8584,0.8928,0.923,0.862,0.9117,0.9262,0.9262,0.8965,0.8794,0.9061,0.9084,0.9255,0.9248,0.8767,0.9179,0.9013,0.9043,0.9325,0.8935,0.9323,0.8776,0.9202,0.9382,0.8446,0.863,0.8868,0.9112,0.9221,0.8723,0.9034,0.919,0.7009,0.6992,0.6917,0.6565,0.6815,0.6926,0.6852,0.715,0.6884,0.6969,0.6877,0.6916,0.6862,0.7075,0.6916,0.6774,0.7038,0.6585,0.7054,0.7064,0.6895,0.6744,0.7081,0.7075,0.6962,0.653,0.7037,0.6873,0.6883,0.6793,0.6748,0.6408,0.6702,0.7009,0.6983,0.6629,0.6979,0.6701,0.6846,0.7059,0.6856,0.694,0.69,0.7035,0.6793,0.7066,0.6723,0.6908,0.6943,0.7049,0.6353,0.7046,0.6586,0.6674,0.6746,0.707,0.6357,0.6911,0.7068,0.6884,0.6606,0.7011,0.6662,0.7074,0.7009,0.6653,0.6529,0.6231,0.7067,0.7013,0.6679,0.6865,0.7024,0.7059,0.6504,0.6929,0.6958,0.6806,0.6658,0.7093,0.6486,0.7059,0.6949,0.7119,0.714,0.6935,0.6852,0.6744,0.6988,0.699,0.6989,0.7055,0.6848,0.6619,0.7062,0.6723,0.6863,0.6806,0.6658,0.6785
0.6481,0.6437,0.6409,0.6358,0.6477,0.6241,0.6353,0.6349,0.6571,0.6466,0.6456,0.6428,0.6561,0.6606,0.6069,0.6511,0.6343,0.6509,0.6241,0.649,0.6144,0.6494,0.6598,0.6371,0.6406,0.6655,0.6133,0.656,0.6312,0.6428,0.613,0.6493,0.6313,0.658,0.6231,0.6506,0.6584,0.6065,0.6507,0.638,0.6477,0.6388,0.6185,0.6521,0.6439,0.6131,0.6375,0.6519,0.6478,0.646,0.636,0.6488,0.6527,0.6477,0.6466,0.6302,0.6385,0.6401,0.6493,0.6584,0.5942,0.6185,0.6441,0.6262,0.6119,0.6508,0.6516,0.583,0.6365,0.624,0.6423,0.6403,0.6323,0.6369,0.6416,0.6507,0.6549,0.6502,0.6191,0.6415,0.5942,0.6459,0.6438,0.6492,0.623,0.638,0.6486,0.6241,0.6357,0.6488,0.63,0.6159,0.6521,0.6495,0.6393,0.6313,0.6259,0.6601,0.6274,0.6563,0.9275,0.9033,0.8592,0.9067,0.8894,0.8775,0.9017,0.8439,0.8685,0.9063,0.9124,0.9072,0.8238,0.8782,0.8941,0.8777,0.8617,0.9215,0.8744,0.8785,0.8678,0.8711,0.9015,0.8903,0.9028,0.9296,0.9142,1,0.9119,0.9129,0.8761,0.8653,0.8156,0.9123,0.915,0.9079,0.908,0.9055,0.9097,0.932,0.907,0.8851,0.8875,0.8846,0.8914,0.8542,0.9231,0.9181,0.9162,0.9191,0.891,0.8552,0.9049,0.86,0.8929,0.8845,0.8907,0.9017,0.8999,0.9035,0.9038,0.8726,0.9187,0.8512,0.9161,0.9052,0.8499,0.8922,0.9162,0.8509,0.8845,0.9136,0.8528,0.9042,0.9168,0.9179,0.8873,0.8718,0.8986,0.9004,0.9169,0.9161,0.8692,0.9078,0.891,0.8958,0.924,0.8849,0.9236,0.87,0.9122,0.9297,0.8381,0.8553,0.877,0.9006,0.9134,0.8636,0.8942,0.9088,0.6948,0.6928,0.686,0.65,0.676,0.6857,0.6786,0.7088,0.6824,0.6914,0.6811,0.685,0.6799,0.7017,0.6854,0.6713,0.6972,0.6527,0.6995,0.7001,0.683,0.6687,0.7026,0.702,0.6907,0.6471,0.6979,0.6826,0.6822,0.6749,0.6677,0.637,0.6637,0.6941,0.6926,0.657,0.6917,0.6641,0.6785,0.6992,0.6801,0.6874,0.6848,0.6971,0.6735,0.7013,0.6672,0.6846,0.6886,0.6996,0.6303,0.6985,0.6533,0.6616,0.668,0.7004,0.6291,0.6862,0.7008,0.6826,0.655,0.6946,0.6609,0.7012,0.6948,0.6603,0.6468,0.6179,0.7004,0.695,0.6618,0.6805,0.6958,0.7004,0.6455,0.6877,0.6892,0.6737,0.6595,0.703,0.6424,0.6999,0.6886,0.7052,0.7082,0.6872,0.6802,0.6676,0.693,0.6927,0.6928,0.6992,0.6772,0.6559,0.699,0.6662,0.6802,0.6755,0.6599,0.6732
0.6534,0.6487,0.6457,0.6408,0.6518,0.6294,0.64,0.6418,0.6624,0.6518,0.6505,0.6475,0.6618,0.666,0.6119,0.6559,0.6403,0.6564,0.6294,0.6539,0.6184,0.6545,0.6647,0.6425,0.6458,0.6706,0.6178,0.6606,0.6345,0.6481,0.6188,0.654,0.6357,0.6633,0.6282,0.656,0.6634,0.6116,0.6561,0.6427,0.6523,0.6436,0.6236,0.6574,0.6486,0.6183,0.642,0.6568,0.6528,0.6514,0.6415,0.6541,0.6575,0.6534,0.6517,0.6348,0.6432,0.645,0.6542,0.6634,0.6003,0.6238,0.6496,0.6319,0.6169,0.6562,0.6565,0.5889,0.6411,0.6289,0.6479,0.6447,0.6371,0.6421,0.6471,0.6558,0.6601,0.655,0.624,0.6468,0.5986,0.6511,0.6489,0.655,0.6279,0.6429,0.6542,0.6301,0.6403,0.6538,0.6343,0.6204,0.6574,0.6543,0.6452,0.6364,0.6312,0.6656,0.6325,0.662,0.9324,0.9095,0.8648,0.9115,0.8934,0.8812,0.9065,0.848,0.8739,0.9115,0.9173,0.9119,0.8282,0.8823,0.8984,0.8826,0.8647,0.9268,0.8771,0.8832,0.8724,0.8746,0.9056,0.8966,0.9089,0.9333,0.92,0.9119,1,0.9168,0.8834,0.8716,0.8209,0.9164,0.9174,0.9124,0.9121,0.9115,0.9131,0.937,0.9115,0.889,0.8911,0.8889,0.8962,0.8597,0.9285,0.9237,0.9206,0.9246,0.8939,0.8599,0.9107,0.8641,0.8976,0.8894,0.8951,0.9058,0.9071,0.9083,0.9086,0.8788,0.9232,0.8559,0.9209,0.9115,0.8548,0.8982,0.9202,0.8557,0.8897,0.9194,0.8591,0.9091,0.922,0.9227,0.8939,0.8782,0.9035,0.9053,0.9215,0.9205,0.8727,0.9132,0.8977,0.9007,0.9293,0.8893,0.9291,0.8761,0.917,0.935,0.8424,0.8596,0.8836,0.9086,0.9192,0.8676,0.901,0.915,0.6979,0.6966,0.6891,0.6532,0.6779,0.6889,0.682,0.7115,0.6848,0.6949,0.6847,0.6879,0.6827,0.7044,0.6887,0.6733,0.7001,0.656,0.7018,0.7033,0.6856,0.6712,0.705,0.7046,0.6931,0.649,0.7003,0.685,0.6853,0.677,0.6707,0.6383,0.6668,0.6977,0.6953,0.6599,0.6949,0.6672,0.6825,0.7029,0.6824,0.6905,0.6867,0.7,0.6763,0.7039,0.6712,0.6876,0.6916,0.7018,0.6339,0.7013,0.6561,0.665,0.6709,0.7034,0.6322,0.6885,0.7037,0.6846,0.6579,0.6975,0.6631,0.7043,0.6975,0.6628,0.6494,0.6209,0.7035,0.6981,0.6647,0.6832,0.6992,0.704,0.6477,0.6905,0.6925,0.6769,0.662,0.7064,0.6457,0.7022,0.692,0.7086,0.7108,0.6895,0.6825,0.6701,0.6961,0.6961,0.6961,0.7025,0.6805,0.659,0.7022,0.6696,0.6836,0.6777,0.663,0.676
0.6499,0.6452,0.6433,0.638,0.6503,0.626,0.6371,0.638,0.6591,0.6492,0.6481,0.6446,0.6585,0.6628,0.6088,0.654,0.6374,0.6536,0.6257,0.6513,0.6161,0.6514,0.6617,0.6395,0.6423,0.6676,0.6146,0.6582,0.633,0.6455,0.6162,0.6519,0.6335,0.6607,0.6254,0.6532,0.6609,0.609,0.6527,0.64,0.6499,0.642,0.6217,0.6545,0.6453,0.6149,0.6392,0.6536,0.65,0.6496,0.638,0.6503,0.6548,0.6511,0.6499,0.6328,0.6405,0.6426,0.6516,0.6599,0.5976,0.6209,0.6467,0.6291,0.6141,0.6528,0.6539,0.587,0.639,0.6269,0.6448,0.6416,0.6351,0.6392,0.6439,0.6532,0.6572,0.652,0.6217,0.6438,0.5957,0.6483,0.6467,0.6519,0.6261,0.6395,0.6507,0.6268,0.6368,0.6506,0.6322,0.6177,0.6541,0.6515,0.6425,0.6338,0.6283,0.6624,0.6293,0.6596,0.9331,0.9105,0.8645,0.9123,0.894,0.8841,0.9071,0.8503,0.8737,0.9108,0.9179,0.9125,0.8287,0.8833,0.8987,0.8842,0.8672,0.9286,0.8793,0.8859,0.8746,0.8755,0.9066,0.8959,0.9095,0.9347,0.9215,0.9129,0.9168,1,0.8838,0.8714,0.8219,0.9178,0.9189,0.9129,0.9143,0.9115,0.9155,0.9378,0.9123,0.8899,0.8919,0.8898,0.8961,0.859,0.9295,0.924,0.9203,0.9255,0.896,0.8583,0.9108,0.8635,0.8995,0.8902,0.8976,0.9066,0.9071,0.9099,0.9104,0.88,0.925,0.8571,0.9229,0.9105,0.8558,0.8976,0.921,0.8566,0.8901,0.9202,0.8589,0.9096,0.9216,0.9235,0.8931,0.8773,0.9042,0.9059,0.9227,0.9211,0.8741,0.9137,0.8971,0.9007,0.9296,0.8906,0.9289,0.877,0.9187,0.9348,0.8409,0.8603,0.8831,0.9089,0.9212,0.8712,0.8992,0.9159,0.6989,0.6971,0.6899,0.6541,0.679,0.6897,0.6828,0.7127,0.6854,0.6954,0.6851,0.6898,0.6835,0.7051,0.6893,0.6751,0.7012,0.6566,0.7032,0.7039,0.6867,0.6713,0.7063,0.7062,0.6947,0.6511,0.7012,0.6857,0.6866,0.6779,0.6712,0.6407,0.6681,0.6989,0.6964,0.6607,0.6953,0.6683,0.682,0.7033,0.683,0.6909,0.6881,0.7011,0.6773,0.7046,0.6706,0.6889,0.6927,0.7033,0.6342,0.703,0.6571,0.666,0.6725,0.7041,0.6338,0.69,0.7043,0.6863,0.657,0.6984,0.6646,0.7051,0.6984,0.6638,0.6501,0.6218,0.7049,0.6984,0.6656,0.6846,0.7001,0.7038,0.6484,0.691,0.6928,0.6781,0.6624,0.707,0.6461,0.7035,0.6928,0.7091,0.7114,0.6904,0.6827,0.6725,0.6967,0.6967,0.6968,0.7035,0.6815,0.6599,0.7031,0.6707,0.6849,0.6796,0.6621,0.6772
0.6287,0.6234,0.6208,0.6162,0.6273,0.6045,0.615,0.6166,0.6364,0.6268,0.6259,0.6218,0.6358,0.6406,0.5891,0.6321,0.6164,0.6321,0.6052,0.6293,0.595,0.629,0.6394,0.6174,0.6201,0.6449,0.5943,0.6358,0.6112,0.6236,0.5951,0.6299,0.6107,0.6379,0.6034,0.6313,0.6384,0.587,0.6311,0.6175,0.6284,0.6192,0.5996,0.632,0.6231,0.5943,0.6174,0.6327,0.6285,0.6274,0.6169,0.629,0.6328,0.629,0.6269,0.6112,0.6183,0.6198,0.6294,0.6383,0.5763,0.5994,0.6251,0.6072,0.5924,0.6308,0.6318,0.5661,0.6172,0.6045,0.6227,0.6204,0.613,0.6166,0.6218,0.6306,0.6347,0.6298,0.6004,0.6214,0.5767,0.6262,0.6236,0.6289,0.6043,0.6194,0.6287,0.6049,0.6161,0.6289,0.611,0.5977,0.6321,0.629,0.6206,0.6119,0.6071,0.6401,0.6083,0.6369,0.8968,0.876,0.8316,0.8781,0.8604,0.8492,0.8723,0.8176,0.8386,0.876,0.8834,0.8784,0.7984,0.8509,0.8621,0.8478,0.8329,0.8916,0.8458,0.8526,0.8387,0.8431,0.8731,0.8619,0.8741,0.8988,0.8848,0.8761,0.8834,0.8838,1,0.8384,0.7903,0.884,0.8829,0.8785,0.8796,0.8765,0.879,0.9026,0.8765,0.8571,0.8558,0.8578,0.8625,0.8264,0.8926,0.8871,0.8855,0.8897,0.8591,0.8276,0.8754,0.8301,0.8633,0.8539,0.8626,0.8705,0.871,0.8739,0.8743,0.8472,0.8885,0.8232,0.8863,0.8759,0.8226,0.8628,0.8861,0.8231,0.8561,0.884,0.8279,0.8748,0.8875,0.8872,0.8581,0.8434,0.8688,0.8698,0.886,0.8855,0.8408,0.8785,0.8634,0.8671,0.8939,0.8557,0.8932,0.8435,0.8837,0.8992,0.8123,0.8268,0.8485,0.8733,0.883,0.8351,0.8652,0.8791,0.673,0.6713,0.6649,0.6322,0.6542,0.6649,0.6585,0.6865,0.6619,0.6691,0.6607,0.6637,0.6585,0.6794,0.6647,0.6503,0.6752,0.6321,0.677,0.6786,0.6623,0.6469,0.6804,0.6793,0.67,0.6275,0.6758,0.66,0.661,0.6536,0.6458,0.618,0.6425,0.6729,0.6711,0.637,0.6709,0.6437,0.6571,0.6781,0.659,0.6654,0.6627,0.6755,0.6526,0.6789,0.6462,0.6632,0.6667,0.6773,0.6089,0.6758,0.6319,0.6423,0.647,0.6777,0.6094,0.664,0.679,0.6602,0.6327,0.6729,0.6403,0.6796,0.673,0.6398,0.6273,0.5989,0.6785,0.673,0.6406,0.6589,0.6752,0.6782,0.6254,0.6668,0.6678,0.6533,0.6389,0.6817,0.6239,0.6775,0.6676,0.6838,0.6856,0.6651,0.6576,0.6473,0.6705,0.6706,0.6709,0.6775,0.6562,0.6358,0.6777,0.6449,0.6587,0.6543,0.639,0.6528
0.6195,0.614,0.6114,0.6068,0.6169,0.595,0.6057,0.6071,0.6263,0.6173,0.6161,0.6127,0.6272,0.6304,0.5793,0.6215,0.6074,0.6222,0.595,0.6193,0.5842,0.6195,0.6294,0.6081,0.6107,0.6348,0.5852,0.626,0.6011,0.6138,0.5851,0.6199,0.6017,0.6286,0.5957,0.6208,0.6283,0.5785,0.6208,0.6089,0.6175,0.6101,0.5904,0.6218,0.6143,0.5845,0.608,0.622,0.6183,0.617,0.6078,0.6189,0.6225,0.6181,0.6171,0.6013,0.6083,0.6105,0.6195,0.6274,0.569,0.5907,0.6153,0.5986,0.5826,0.6211,0.6223,0.5568,0.608,0.5952,0.6137,0.611,0.6047,0.6086,0.6116,0.621,0.6242,0.621,0.5907,0.6118,0.5684,0.616,0.6147,0.6197,0.5944,0.6083,0.6181,0.5956,0.6059,0.6199,0.6013,0.5876,0.6219,0.6195,0.6103,0.603,0.5984,0.6303,0.598,0.6272,0.8865,0.8628,0.824,0.8677,0.8484,0.8411,0.8603,0.8052,0.8301,0.8664,0.8706,0.8696,0.7862,0.8377,0.8534,0.8393,0.8224,0.8796,0.8379,0.8395,0.8318,0.8312,0.8609,0.8514,0.8639,0.8868,0.8739,0.8653,0.8716,0.8714,0.8384,1,0.7838,0.8712,0.8727,0.868,0.8667,0.8656,0.8675,0.8903,0.8662,0.8478,0.8471,0.8427,0.85,0.8153,0.8824,0.8773,0.8726,0.878,0.8491,0.8163,0.8647,0.8246,0.8518,0.8426,0.8521,0.861,0.8596,0.8635,0.8638,0.8352,0.8765,0.8131,0.8747,0.8646,0.8105,0.8533,0.8748,0.8107,0.8427,0.873,0.8151,0.8634,0.8744,0.8769,0.8489,0.8328,0.8571,0.862,0.8765,0.8744,0.8306,0.8668,0.8506,0.8555,0.8824,0.8463,0.8824,0.833,0.8709,0.8876,0.7995,0.82,0.8388,0.8611,0.8738,0.8268,0.8541,0.8684,0.6621,0.6614,0.654,0.6208,0.6445,0.6549,0.6476,0.6756,0.6502,0.6592,0.6506,0.6544,0.6475,0.6686,0.6545,0.6398,0.6654,0.6227,0.6663,0.6682,0.6515,0.6364,0.6699,0.6692,0.6585,0.6174,0.6653,0.6501,0.6511,0.6434,0.6374,0.6086,0.633,0.6632,0.6592,0.627,0.6598,0.6336,0.6483,0.6674,0.6486,0.6553,0.6528,0.6653,0.6428,0.6688,0.6376,0.6531,0.6573,0.6667,0.6016,0.6664,0.6233,0.6325,0.6376,0.6678,0.5998,0.6545,0.6682,0.6515,0.6246,0.6629,0.6309,0.6697,0.6632,0.6298,0.6183,0.5899,0.6677,0.6628,0.6304,0.6495,0.6638,0.6682,0.6142,0.6559,0.6571,0.6433,0.6291,0.6705,0.6141,0.6672,0.6577,0.6729,0.6753,0.6561,0.6493,0.6383,0.6608,0.6608,0.6609,0.6681,0.6464,0.6264,0.6673,0.6369,0.6494,0.644,0.6305,0.6433
0.5843,0.5807,0.5783,0.5744,0.5823,0.5631,0.5724,0.573,0.5925,0.5838,0.5827,0.5789,0.5921,0.5962,0.5481,0.5874,0.5733,0.5875,0.5642,0.5856,0.5539,0.5846,0.5946,0.5736,0.5775,0.6004,0.5535,0.5913,0.5683,0.5799,0.5559,0.5866,0.5691,0.5939,0.5622,0.587,0.5931,0.5481,0.5866,0.5757,0.5853,0.5764,0.5587,0.5887,0.5807,0.5545,0.5746,0.5885,0.5842,0.5829,0.5742,0.5867,0.5896,0.5847,0.5839,0.5691,0.5777,0.5775,0.5848,0.5939,0.538,0.5578,0.5805,0.5655,0.5526,0.5883,0.5885,0.5274,0.5746,0.5642,0.5793,0.5777,0.5704,0.5738,0.579,0.5872,0.5914,0.5871,0.5595,0.5793,0.535,0.5833,0.5818,0.5855,0.5628,0.5762,0.5861,0.5619,0.5735,0.5863,0.5691,0.5567,0.5886,0.5861,0.5781,0.5702,0.5645,0.595,0.5674,0.5942,0.8362,0.8146,0.7758,0.8175,0.7993,0.7964,0.8143,0.7595,0.7866,0.8167,0.8229,0.8185,0.7416,0.7905,0.8042,0.7907,0.7749,0.8309,0.7867,0.7918,0.7818,0.7843,0.8115,0.8032,0.8146,0.8371,0.823,0.8156,0.8209,0.8219,0.7903,0.7838,1,0.8209,0.8228,0.8178,0.8177,0.8194,0.8183,0.8403,0.817,0.7973,0.7972,0.7981,0.8055,0.7685,0.8331,0.8268,0.8236,0.8275,0.8019,0.7694,0.816,0.7739,0.8073,0.7993,0.8032,0.8129,0.8116,0.8138,0.8151,0.7917,0.8272,0.7655,0.8266,0.8159,0.7707,0.8049,0.8242,0.7671,0.7979,0.8257,0.769,0.8148,0.8252,0.8275,0.8009,0.7877,0.8075,0.8104,0.8257,0.8247,0.7827,0.8185,0.8059,0.8066,0.8336,0.7978,0.8346,0.7842,0.8222,0.8384,0.7517,0.7702,0.7911,0.8129,0.8236,0.7771,0.8053,0.8187,0.6234,0.621,0.6153,0.5837,0.6066,0.6143,0.6089,0.6345,0.6113,0.6182,0.6108,0.6147,0.6101,0.6285,0.6142,0.6013,0.6252,0.5848,0.6267,0.628,0.6124,0.5992,0.6291,0.631,0.6182,0.5802,0.6245,0.6125,0.6112,0.6049,0.5986,0.5701,0.5942,0.6231,0.6211,0.5883,0.6197,0.5959,0.6079,0.626,0.6106,0.6154,0.6129,0.6253,0.604,0.6275,0.5974,0.6152,0.6169,0.6263,0.5636,0.6259,0.5843,0.5934,0.5999,0.6275,0.5641,0.6133,0.6291,0.6106,0.5878,0.6232,0.5939,0.6286,0.6235,0.5917,0.5811,0.5528,0.6284,0.6231,0.5924,0.6092,0.6247,0.6273,0.5769,0.6156,0.6179,0.6034,0.5906,0.6302,0.5778,0.6268,0.618,0.632,0.6343,0.6162,0.609,0.5998,0.6213,0.6219,0.6201,0.6271,0.607,0.5896,0.6261,0.5992,0.6099,0.6058,0.5907,0.6043
0.6528,0.6477,0.6455,0.6395,0.6515,0.6278,0.6387,0.6398,0.6611,0.6506,0.6492,0.6456,0.6609,0.6648,0.6107,0.6552,0.6387,0.6551,0.6277,0.6527,0.6181,0.6537,0.6637,0.641,0.6444,0.6696,0.616,0.6602,0.6341,0.6471,0.6181,0.6528,0.6357,0.662,0.6275,0.6546,0.6623,0.611,0.6557,0.6414,0.6518,0.6434,0.6244,0.6566,0.6471,0.6184,0.6417,0.6562,0.6519,0.6502,0.6397,0.6526,0.6563,0.6532,0.6507,0.6335,0.6424,0.6442,0.6534,0.662,0.5981,0.6222,0.6483,0.6311,0.615,0.6558,0.6555,0.5871,0.641,0.6281,0.6462,0.6444,0.6362,0.6412,0.6455,0.6548,0.6585,0.6538,0.623,0.6456,0.5972,0.6499,0.6482,0.6528,0.6268,0.642,0.652,0.6291,0.639,0.6531,0.6342,0.6193,0.6567,0.6535,0.6443,0.6353,0.63,0.6644,0.6322,0.6609,0.933,0.9086,0.8667,0.912,0.8946,0.8824,0.9071,0.8494,0.8733,0.9114,0.9184,0.9124,0.829,0.883,0.8987,0.8834,0.8648,0.9279,0.8787,0.8842,0.8729,0.8745,0.908,0.8961,0.9108,0.9351,0.9202,0.9123,0.9164,0.9178,0.884,0.8712,0.8209,1,0.9185,0.9134,0.9134,0.9126,0.9149,0.9379,0.9134,0.8905,0.8921,0.8899,0.8959,0.86,0.9299,0.9237,0.9205,0.9248,0.8943,0.8595,0.9119,0.8648,0.8979,0.8906,0.8974,0.9068,0.9057,0.91,0.911,0.8795,0.9238,0.8567,0.9224,0.9117,0.8562,0.8971,0.9209,0.8544,0.8897,0.9208,0.8617,0.9094,0.922,0.9227,0.8934,0.8778,0.9058,0.9054,0.9229,0.9213,0.8747,0.9135,0.8971,0.902,0.9292,0.8911,0.9295,0.8755,0.9186,0.9353,0.8406,0.8591,0.8829,0.9084,0.919,0.8689,0.8996,0.9154,0.6991,0.6966,0.69,0.6549,0.6797,0.6896,0.6826,0.7119,0.6854,0.6953,0.6856,0.6888,0.6836,0.7049,0.6901,0.6748,0.702,0.6561,0.7024,0.704,0.6871,0.6716,0.7056,0.706,0.6942,0.6502,0.7014,0.6858,0.687,0.677,0.6715,0.6399,0.6672,0.6986,0.6956,0.6608,0.6957,0.6672,0.6823,0.7028,0.6836,0.6912,0.6877,0.7005,0.6772,0.7045,0.6715,0.6886,0.6928,0.7035,0.6335,0.7031,0.6563,0.6653,0.6719,0.7038,0.6332,0.6899,0.7043,0.6859,0.658,0.6981,0.664,0.7058,0.6987,0.6636,0.6495,0.6203,0.7041,0.6993,0.6652,0.6838,0.6993,0.7041,0.6496,0.6908,0.6935,0.6766,0.6641,0.7074,0.6458,0.703,0.6923,0.7094,0.7112,0.6909,0.6833,0.6712,0.6967,0.6964,0.6963,0.7029,0.6809,0.6605,0.7029,0.6702,0.684,0.6788,0.6631,0.6767
0.6523,0.6482,0.6457,0.6407,0.6516,0.6283,0.6388,0.6396,0.6611,0.6508,0.6506,0.6463,0.6612,0.665,0.6101,0.6555,0.639,0.6554,0.6291,0.6537,0.618,0.6537,0.6645,0.6408,0.6449,0.67,0.6171,0.6602,0.635,0.6478,0.6189,0.6538,0.6351,0.6629,0.6271,0.6552,0.6627,0.6111,0.6555,0.6421,0.6526,0.644,0.6235,0.6572,0.6478,0.6179,0.6415,0.6558,0.6517,0.6507,0.6404,0.6535,0.6579,0.6529,0.6518,0.6343,0.643,0.6446,0.6543,0.6623,0.5988,0.6237,0.6487,0.6308,0.6149,0.6556,0.6562,0.5891,0.6414,0.6277,0.6474,0.6446,0.6368,0.6412,0.6455,0.6546,0.6585,0.6541,0.6236,0.6461,0.5976,0.6498,0.6484,0.6535,0.6272,0.6421,0.6533,0.6288,0.6397,0.6532,0.6346,0.6203,0.6571,0.6532,0.6452,0.6361,0.6303,0.6645,0.6317,0.6614,0.9348,0.9106,0.8667,0.9139,0.8952,0.8836,0.9083,0.8498,0.8745,0.9121,0.9196,0.9131,0.8317,0.8848,0.9008,0.8846,0.8668,0.9304,0.8786,0.8846,0.8738,0.8772,0.9094,0.8968,0.9107,0.936,0.9217,0.915,0.9174,0.9189,0.8829,0.8727,0.8228,0.9185,1,0.9156,0.9134,0.9127,0.9141,0.9391,0.9147,0.892,0.8932,0.8908,0.898,0.8609,0.9299,0.9247,0.921,0.9264,0.8959,0.8631,0.9123,0.8648,0.9001,0.8895,0.8983,0.9067,0.9072,0.9101,0.9105,0.883,0.9256,0.8571,0.9234,0.9113,0.8566,0.9005,0.9227,0.8569,0.8918,0.9214,0.8599,0.9111,0.9235,0.9247,0.896,0.8789,0.9058,0.9073,0.9234,0.9219,0.8754,0.9142,0.8989,0.9023,0.9311,0.8908,0.93,0.8757,0.9192,0.9363,0.8418,0.8633,0.8834,0.9095,0.9204,0.8698,0.9024,0.9164,0.7001,0.6984,0.6905,0.6547,0.6795,0.6909,0.6838,0.7138,0.6866,0.6967,0.6865,0.6893,0.6842,0.7061,0.6906,0.6751,0.7027,0.6574,0.7043,0.7054,0.6887,0.6729,0.707,0.7071,0.695,0.6524,0.7026,0.686,0.6879,0.6788,0.6733,0.6403,0.6692,0.6999,0.6971,0.6618,0.6967,0.6691,0.6833,0.7045,0.6851,0.6917,0.6886,0.7024,0.6778,0.7059,0.672,0.6901,0.6929,0.7045,0.6341,0.7029,0.6578,0.6661,0.6736,0.7051,0.6333,0.6911,0.7052,0.6873,0.6582,0.6996,0.6653,0.7071,0.6997,0.6652,0.6514,0.6227,0.7053,0.6996,0.6664,0.6865,0.7006,0.7054,0.6501,0.6927,0.6944,0.6793,0.664,0.7078,0.647,0.7048,0.6939,0.7105,0.7128,0.6916,0.6843,0.6729,0.6977,0.6975,0.6975,0.7045,0.6826,0.661,0.7037,0.671,0.6858,0.6803,0.6647,0.6776
0.6489,0.6444,0.6421,0.6368,0.6474,0.6256,0.6358,0.6356,0.6571,0.6469,0.6459,0.642,0.6568,0.6608,0.6068,0.6516,0.6355,0.6517,0.6235,0.65,0.6144,0.6501,0.6599,0.6369,0.6415,0.6661,0.6133,0.6566,0.6302,0.6444,0.6153,0.6499,0.631,0.6591,0.6233,0.6512,0.6592,0.6075,0.6506,0.6392,0.6486,0.6403,0.6193,0.6521,0.6443,0.6138,0.6374,0.6523,0.6489,0.6468,0.6363,0.6491,0.6531,0.6487,0.6476,0.6305,0.6385,0.641,0.6496,0.659,0.5946,0.6192,0.6444,0.6272,0.611,0.6518,0.6516,0.5855,0.6372,0.6241,0.6436,0.6406,0.6321,0.6372,0.6415,0.6514,0.6552,0.6508,0.6198,0.6421,0.5939,0.646,0.6444,0.65,0.623,0.6383,0.6485,0.625,0.6354,0.6494,0.6311,0.6156,0.6525,0.65,0.641,0.6325,0.6263,0.6609,0.6284,0.6575,0.9285,0.9044,0.8604,0.9074,0.8915,0.8786,0.9029,0.8445,0.8695,0.9074,0.9144,0.9074,0.8238,0.8799,0.8949,0.8799,0.8622,0.9224,0.8733,0.8798,0.8709,0.8738,0.9025,0.8906,0.9054,0.9298,0.9167,0.9079,0.9124,0.9129,0.8785,0.868,0.8178,0.9134,0.9156,1,0.9087,0.9085,0.9105,0.9336,0.9076,0.8851,0.8872,0.8862,0.894,0.856,0.9247,0.9185,0.9148,0.9212,0.8924,0.8577,0.9068,0.8602,0.896,0.886,0.892,0.9018,0.9028,0.9042,0.9053,0.8777,0.9198,0.8521,0.9176,0.9065,0.8532,0.894,0.9167,0.8513,0.8856,0.916,0.8561,0.9065,0.9173,0.9199,0.8896,0.8753,0.8992,0.9002,0.9196,0.9168,0.87,0.9096,0.8933,0.8957,0.9249,0.8862,0.9253,0.8719,0.9144,0.9314,0.839,0.8552,0.8794,0.9029,0.9143,0.8649,0.8968,0.9107,0.6958,0.6939,0.6864,0.6512,0.6763,0.6873,0.6803,0.7094,0.6824,0.6923,0.6824,0.6865,0.6805,0.702,0.6867,0.6715,0.6977,0.6537,0.6992,0.7011,0.6835,0.6694,0.703,0.7028,0.6914,0.6489,0.6987,0.6824,0.6835,0.6748,0.6686,0.6378,0.664,0.6956,0.6931,0.6579,0.6923,0.6649,0.6799,0.7004,0.6811,0.6882,0.6847,0.6983,0.6742,0.7012,0.6684,0.6862,0.6892,0.6999,0.6315,0.6996,0.6536,0.6634,0.6689,0.7013,0.6316,0.6868,0.7013,0.683,0.6552,0.6948,0.6612,0.7026,0.6955,0.6611,0.648,0.619,0.7014,0.696,0.6624,0.6817,0.6964,0.701,0.6456,0.689,0.69,0.6746,0.66,0.7046,0.6439,0.7006,0.6892,0.7063,0.7082,0.6874,0.6805,0.669,0.6937,0.6932,0.6946,0.7,0.678,0.6573,0.6997,0.6684,0.6816,0.676,0.6604,0.6738
0.648,0.6429,0.6402,0.6361,0.6473,0.624,0.6349,0.6351,0.6568,0.6465,0.6459,0.6413,0.6561,0.6604,0.6072,0.6516,0.6345,0.6515,0.6243,0.6485,0.6142,0.6487,0.6592,0.6365,0.6404,0.6652,0.6139,0.6554,0.6309,0.6428,0.6136,0.6495,0.6311,0.6577,0.6233,0.6504,0.6583,0.6077,0.6505,0.6378,0.6478,0.639,0.6186,0.6518,0.6437,0.6129,0.6367,0.6513,0.648,0.6459,0.6356,0.6483,0.652,0.6487,0.647,0.6293,0.6382,0.6395,0.6492,0.6581,0.5937,0.6177,0.6442,0.6272,0.6111,0.6509,0.6514,0.5848,0.6358,0.6241,0.6429,0.6404,0.6324,0.6365,0.642,0.6507,0.6544,0.65,0.6183,0.6408,0.5947,0.646,0.6444,0.649,0.622,0.6384,0.6484,0.6249,0.6349,0.648,0.6296,0.6156,0.6521,0.6484,0.6401,0.6321,0.6266,0.6597,0.6265,0.6564,0.9284,0.9053,0.8605,0.9095,0.8903,0.8784,0.9024,0.8445,0.8686,0.907,0.9136,0.9071,0.8268,0.8791,0.8947,0.8788,0.8629,0.9224,0.8728,0.8796,0.8694,0.8701,0.9022,0.8914,0.9046,0.9304,0.9159,0.908,0.9121,0.9143,0.8796,0.8667,0.8177,0.9134,0.9134,0.9087,1,0.9072,0.9093,0.9327,0.9077,0.8847,0.8878,0.885,0.8929,0.8563,0.9246,0.9188,0.9163,0.9204,0.89,0.8552,0.9065,0.8607,0.8937,0.8853,0.8936,0.9022,0.9011,0.9037,0.9055,0.8748,0.9199,0.8522,0.9176,0.9067,0.8512,0.8945,0.9166,0.8504,0.8861,0.9151,0.8544,0.9059,0.9172,0.9194,0.89,0.8741,0.8999,0.9009,0.9174,0.9169,0.871,0.9086,0.8945,0.8957,0.9254,0.8884,0.9246,0.8712,0.9132,0.9304,0.8392,0.855,0.8807,0.9032,0.9138,0.866,0.8966,0.9119,0.6967,0.6949,0.687,0.6525,0.6776,0.688,0.6802,0.7103,0.6837,0.693,0.6823,0.6867,0.682,0.7029,0.6872,0.6723,0.6988,0.6535,0.7002,0.7021,0.6843,0.67,0.7035,0.7031,0.692,0.6481,0.6997,0.6828,0.685,0.6761,0.6697,0.6377,0.6653,0.6961,0.6944,0.6584,0.6936,0.6661,0.68,0.7005,0.6814,0.6886,0.6858,0.6981,0.6751,0.7022,0.6692,0.6867,0.6901,0.7008,0.6298,0.7005,0.6543,0.6642,0.671,0.7022,0.6305,0.6876,0.7025,0.6837,0.6557,0.6963,0.6614,0.7029,0.697,0.6621,0.6481,0.6199,0.7024,0.6962,0.6639,0.6827,0.6974,0.7017,0.6466,0.6892,0.6909,0.6759,0.6621,0.7054,0.6451,0.7016,0.6901,0.7069,0.7094,0.6882,0.681,0.6688,0.6946,0.6942,0.6941,0.7011,0.6788,0.6585,0.7009,0.6678,0.6818,0.6765,0.6609,0.6749
0.6495,0.6439,0.6422,0.6367,0.6489,0.6248,0.6361,0.6365,0.6586,0.648,0.647,0.6428,0.6575,0.662,0.6071,0.6527,0.6368,0.6528,0.6247,0.6497,0.6144,0.6509,0.6606,0.6387,0.6419,0.6669,0.614,0.6568,0.632,0.6445,0.6145,0.6503,0.6325,0.6593,0.6245,0.652,0.6597,0.6079,0.6518,0.6394,0.649,0.6414,0.6208,0.6534,0.6444,0.6157,0.6387,0.653,0.6496,0.6477,0.6369,0.6496,0.6534,0.6501,0.6483,0.6312,0.6407,0.641,0.6498,0.6594,0.5954,0.6194,0.6454,0.6286,0.6125,0.6526,0.6532,0.585,0.6372,0.6247,0.6439,0.6414,0.6336,0.6379,0.6432,0.6518,0.6557,0.6514,0.6206,0.6433,0.5955,0.6472,0.645,0.6506,0.6241,0.6392,0.6501,0.6262,0.6374,0.6497,0.6308,0.6178,0.6538,0.6511,0.6414,0.6336,0.6281,0.6613,0.6287,0.6583,0.9293,0.9041,0.8605,0.9073,0.8891,0.8772,0.9015,0.8425,0.8692,0.9059,0.9122,0.9058,0.8245,0.8789,0.8932,0.8776,0.8597,0.9215,0.8736,0.8776,0.871,0.8694,0.9031,0.8896,0.9035,0.9294,0.9157,0.9055,0.9115,0.9115,0.8765,0.8656,0.8194,0.9126,0.9127,0.9085,0.9072,1,0.9076,0.9321,0.9066,0.8831,0.8864,0.8859,0.8908,0.855,0.9234,0.9177,0.9147,0.9193,0.8888,0.8552,0.9067,0.8587,0.8925,0.8833,0.8918,0.9015,0.9014,0.9043,0.9049,0.8739,0.9185,0.8518,0.9163,0.9052,0.8503,0.8916,0.9152,0.8519,0.8845,0.9145,0.8539,0.9037,0.9154,0.9177,0.8882,0.8735,0.8988,0.9,0.9167,0.9153,0.8685,0.9077,0.8923,0.8961,0.9237,0.8832,0.9233,0.8702,0.9127,0.9304,0.8355,0.8576,0.8771,0.9024,0.9142,0.863,0.8941,0.9097,0.6955,0.6935,0.6866,0.6524,0.676,0.6866,0.679,0.7094,0.6828,0.6915,0.6818,0.6851,0.6802,0.7013,0.6866,0.6712,0.6978,0.6523,0.6993,0.7008,0.6833,0.6683,0.7024,0.702,0.6906,0.6475,0.6986,0.682,0.6836,0.6742,0.6694,0.6364,0.6655,0.6947,0.693,0.6571,0.6928,0.6648,0.6788,0.6995,0.6792,0.6872,0.6842,0.6973,0.6744,0.7021,0.6679,0.685,0.6886,0.6998,0.6311,0.699,0.6541,0.663,0.6686,0.7002,0.6306,0.6862,0.701,0.6826,0.6545,0.6952,0.6604,0.7027,0.6959,0.6603,0.6468,0.6178,0.7015,0.6953,0.6621,0.6806,0.6961,0.7004,0.6462,0.6876,0.6897,0.6756,0.6603,0.7032,0.6434,0.7,0.6889,0.706,0.7081,0.6868,0.6799,0.6688,0.6929,0.6934,0.6935,0.7001,0.6786,0.6569,0.6996,0.667,0.6814,0.6763,0.6599,0.674
0.6513,0.6458,0.6435,0.6393,0.649,0.6273,0.638,0.638,0.6592,0.6485,0.6478,0.6439,0.6583,0.6631,0.6088,0.6542,0.6377,0.6541,0.6258,0.6513,0.6144,0.652,0.6621,0.6385,0.6426,0.6677,0.6154,0.6582,0.633,0.6453,0.6159,0.6512,0.6331,0.6603,0.625,0.6533,0.6612,0.6092,0.6528,0.6401,0.6499,0.6426,0.6216,0.6543,0.6457,0.6163,0.6397,0.6538,0.6498,0.6491,0.6378,0.6512,0.6547,0.6511,0.6495,0.6319,0.6419,0.6431,0.6522,0.6602,0.5966,0.6205,0.6471,0.6295,0.6143,0.6536,0.6534,0.586,0.6387,0.6261,0.6455,0.6423,0.6341,0.6389,0.644,0.6531,0.6567,0.6527,0.6219,0.6443,0.5968,0.648,0.6468,0.6514,0.6263,0.6399,0.6508,0.6263,0.6373,0.6506,0.6323,0.618,0.6547,0.651,0.6426,0.6334,0.6288,0.6624,0.6304,0.6591,0.9299,0.9053,0.8607,0.9096,0.8907,0.8791,0.9037,0.8448,0.8697,0.9085,0.9139,0.9096,0.826,0.8807,0.8943,0.8794,0.862,0.9237,0.875,0.8805,0.8711,0.8723,0.9039,0.8913,0.9052,0.9312,0.9168,0.9097,0.9131,0.9155,0.879,0.8675,0.8183,0.9149,0.9141,0.9105,0.9093,0.9076,1,0.9351,0.9087,0.8853,0.8889,0.8864,0.8924,0.8557,0.9264,0.9197,0.9171,0.9227,0.8917,0.8556,0.9076,0.8608,0.895,0.8846,0.8945,0.9037,0.9039,0.9044,0.9067,0.8754,0.9207,0.8534,0.9189,0.9075,0.8526,0.8946,0.9176,0.8533,0.8869,0.916,0.8557,0.9057,0.918,0.9208,0.8893,0.8738,0.9,0.903,0.9186,0.9168,0.8697,0.9099,0.8943,0.8973,0.9268,0.8874,0.9265,0.8706,0.9147,0.9313,0.8368,0.8559,0.8794,0.9047,0.9158,0.8667,0.8964,0.9118,0.6976,0.6954,0.6889,0.6539,0.6781,0.6888,0.6818,0.7113,0.6855,0.694,0.684,0.6881,0.6821,0.7039,0.6887,0.6728,0.7004,0.6561,0.7019,0.7031,0.686,0.6708,0.7053,0.7045,0.6927,0.6498,0.7,0.6837,0.6856,0.6768,0.6707,0.6393,0.6663,0.6975,0.6954,0.6598,0.6952,0.6672,0.6816,0.7022,0.6829,0.6905,0.6874,0.6996,0.6769,0.7034,0.6704,0.6877,0.6913,0.7027,0.633,0.7017,0.6553,0.6644,0.6714,0.7028,0.6327,0.6892,0.704,0.6835,0.6567,0.6977,0.6632,0.7048,0.6977,0.6623,0.6487,0.6215,0.7031,0.6977,0.6649,0.6842,0.6983,0.7025,0.6476,0.6907,0.6924,0.6766,0.662,0.7058,0.6448,0.7024,0.692,0.7087,0.7103,0.6895,0.6822,0.6707,0.6954,0.6953,0.6961,0.7019,0.6794,0.6595,0.702,0.6699,0.6823,0.6786,0.6618,0.6757
0.6673,0.6621,0.6599,0.6542,0.6661,0.6421,0.6532,0.6537,0.6756,0.6655,0.6644,0.6605,0.6751,0.6796,0.6244,0.6706,0.6538,0.6702,0.6423,0.6675,0.6315,0.668,0.6786,0.6552,0.6588,0.6846,0.631,0.6749,0.6483,0.6616,0.6319,0.6682,0.6491,0.6774,0.6407,0.6696,0.6774,0.6242,0.6692,0.6564,0.6668,0.6578,0.6366,0.671,0.6617,0.6313,0.6554,0.6705,0.6675,0.6649,0.6542,0.6671,0.6715,0.6671,0.666,0.6488,0.6567,0.659,0.6681,0.6773,0.6122,0.6361,0.663,0.6451,0.6292,0.6698,0.6705,0.6012,0.6543,0.6421,0.6611,0.6585,0.6504,0.6556,0.6601,0.6692,0.6734,0.6686,0.6375,0.6605,0.6117,0.6649,0.663,0.6681,0.6405,0.6564,0.6676,0.6422,0.6537,0.6673,0.648,0.6338,0.671,0.6677,0.6589,0.6496,0.645,0.6793,0.6457,0.6761,0.9542,0.9303,0.8841,0.9332,0.9146,0.9021,0.9266,0.8676,0.8922,0.9327,0.9385,0.933,0.8473,0.9027,0.9187,0.9026,0.8857,0.9482,0.8979,0.9037,0.8932,0.8961,0.9282,0.9156,0.9295,0.9553,0.9412,0.932,0.937,0.9378,0.9026,0.8903,0.8403,0.9379,0.9391,0.9336,0.9327,0.9321,0.9351,1,0.9329,0.9094,0.9116,0.9102,0.9166,0.8797,0.95,0.944,0.9404,0.9452,0.9144,0.8792,0.9315,0.8833,0.9184,0.9093,0.9165,0.9262,0.9264,0.9289,0.9313,0.8986,0.9451,0.876,0.9422,0.9309,0.8747,0.9177,0.9412,0.8746,0.9093,0.9403,0.8793,0.9301,0.9425,0.9438,0.9134,0.8967,0.9234,0.9261,0.9428,0.9415,0.8928,0.9342,0.9176,0.9214,0.9515,0.9103,0.9505,0.8948,0.9378,0.956,0.8594,0.8797,0.9022,0.9277,0.9394,0.8876,0.9205,0.9348,0.7155,0.7139,0.706,0.6702,0.6957,0.7069,0.6993,0.7298,0.7027,0.712,0.7017,0.7052,0.6999,0.7221,0.7063,0.6904,0.7182,0.6726,0.7198,0.7212,0.7037,0.6882,0.723,0.7228,0.711,0.6667,0.7179,0.7022,0.7029,0.6943,0.6879,0.6548,0.6835,0.7161,0.7129,0.6769,0.7124,0.6841,0.6986,0.7199,0.7001,0.7078,0.7043,0.7176,0.6939,0.7217,0.6873,0.7055,0.709,0.72,0.6487,0.7189,0.6718,0.6822,0.6882,0.7207,0.6488,0.7063,0.7213,0.7027,0.6734,0.7156,0.6798,0.7225,0.7154,0.6799,0.666,0.6366,0.7209,0.7158,0.6811,0.7006,0.7164,0.7208,0.6639,0.7082,0.7099,0.6946,0.6789,0.7241,0.6618,0.7206,0.7094,0.7269,0.7287,0.7076,0.6998,0.6887,0.7135,0.7134,0.7134,0.7199,0.6975,0.6761,0.7199,0.6864,0.7006,0.6957,0.6788,0.6934
0.6491,0.644,0.6422,0.6362,0.6476,0.6249,0.636,0.6363,0.6572,0.6472,0.6458,0.6419,0.6571,0.6613,0.6069,0.6518,0.6359,0.6517,0.6246,0.6489,0.6147,0.6505,0.66,0.6366,0.6411,0.6659,0.6129,0.6566,0.6315,0.6441,0.6144,0.6504,0.6308,0.6588,0.6242,0.6514,0.6586,0.6075,0.6515,0.6379,0.6481,0.6398,0.6192,0.6531,0.6437,0.6137,0.6371,0.6524,0.6481,0.6471,0.6369,0.6492,0.653,0.649,0.6475,0.6306,0.639,0.6412,0.6497,0.6588,0.5958,0.6183,0.6448,0.6286,0.6124,0.6519,0.6522,0.5847,0.6369,0.625,0.6429,0.6411,0.6322,0.6376,0.6424,0.6511,0.6551,0.6507,0.6197,0.6425,0.5947,0.6465,0.6442,0.6496,0.6233,0.6384,0.6492,0.6245,0.6358,0.6488,0.6306,0.6166,0.6521,0.6498,0.6411,0.633,0.6266,0.6607,0.6292,0.6576,0.9275,0.9033,0.8599,0.907,0.8893,0.8768,0.9016,0.8431,0.8683,0.9058,0.9126,0.908,0.8252,0.8781,0.8929,0.8785,0.8604,0.9223,0.8726,0.8789,0.8691,0.8697,0.9012,0.8914,0.9031,0.9295,0.9151,0.907,0.9115,0.9123,0.8765,0.8662,0.817,0.9134,0.9147,0.9076,0.9077,0.9066,0.9087,0.9329,1,0.8843,0.8854,0.8852,0.8909,0.8551,0.9246,0.9179,0.9137,0.9198,0.8902,0.8574,0.9055,0.859,0.8954,0.8838,0.8909,0.9006,0.9002,0.9036,0.905,0.873,0.9192,0.8504,0.9167,0.9057,0.8513,0.8926,0.9163,0.8512,0.8839,0.9147,0.8538,0.904,0.9175,0.9181,0.8901,0.8718,0.8978,0.9003,0.9171,0.9165,0.8684,0.9092,0.8917,0.8984,0.9248,0.8859,0.9238,0.8709,0.9117,0.9298,0.8364,0.8565,0.8777,0.9024,0.9141,0.8638,0.8958,0.9104,0.6942,0.6922,0.6856,0.65,0.6743,0.6851,0.6785,0.7078,0.6814,0.6912,0.681,0.6841,0.6797,0.7005,0.6853,0.6702,0.697,0.6525,0.6988,0.6999,0.6823,0.6685,0.702,0.701,0.6899,0.6459,0.6969,0.6812,0.6819,0.6734,0.668,0.6356,0.663,0.6942,0.692,0.6562,0.6912,0.6637,0.6788,0.6988,0.6795,0.6868,0.6837,0.6968,0.6734,0.7001,0.6676,0.6843,0.6884,0.6993,0.6301,0.6986,0.6524,0.6615,0.6678,0.6996,0.63,0.6853,0.7003,0.6814,0.6548,0.6945,0.6605,0.7011,0.6948,0.6602,0.6473,0.6179,0.6996,0.6946,0.6612,0.6801,0.6963,0.699,0.6441,0.6869,0.689,0.6736,0.6596,0.7024,0.6421,0.6992,0.6883,0.7049,0.707,0.6856,0.6796,0.6671,0.6925,0.692,0.6922,0.699,0.6774,0.656,0.6995,0.6656,0.6808,0.675,0.6592,0.6724
0.6325,0.6279,0.6247,0.6194,0.6316,0.6082,0.6192,0.6193,0.6407,0.6306,0.6295,0.6247,0.6396,0.6445,0.5911,0.6359,0.6196,0.6356,0.6075,0.6323,0.5986,0.6328,0.6427,0.6202,0.624,0.6483,0.5985,0.6391,0.6139,0.6271,0.5983,0.633,0.6145,0.6424,0.6081,0.6346,0.6414,0.5906,0.6336,0.6214,0.632,0.623,0.6037,0.6355,0.6264,0.5999,0.6206,0.6357,0.6334,0.6301,0.6208,0.6324,0.6363,0.6323,0.6309,0.6139,0.6217,0.624,0.6327,0.642,0.5788,0.6027,0.6284,0.6109,0.5963,0.6341,0.6352,0.5705,0.6203,0.6072,0.6257,0.6239,0.6163,0.6208,0.6252,0.6339,0.6384,0.6337,0.603,0.6255,0.579,0.6302,0.628,0.6337,0.6072,0.6225,0.6322,0.6087,0.6201,0.6319,0.6143,0.6003,0.6353,0.6331,0.6248,0.6154,0.6105,0.6437,0.6112,0.6412,0.9059,0.8809,0.839,0.8844,0.8671,0.8556,0.879,0.8236,0.8471,0.8842,0.8897,0.8846,0.8039,0.856,0.8711,0.8558,0.8413,0.899,0.8517,0.8572,0.8469,0.8493,0.879,0.869,0.8819,0.9063,0.8927,0.8851,0.889,0.8899,0.8571,0.8478,0.7973,0.8905,0.892,0.8851,0.8847,0.8831,0.8853,0.9094,0.8843,1,0.8635,0.8624,0.8681,0.8339,0.9008,0.8952,0.8924,0.8965,0.8664,0.8348,0.8832,0.8397,0.8706,0.8619,0.8689,0.879,0.8782,0.8812,0.882,0.8518,0.8959,0.834,0.8939,0.8831,0.8321,0.8713,0.8938,0.8324,0.8631,0.8925,0.8334,0.8831,0.8949,0.8956,0.8661,0.8508,0.8756,0.8796,0.894,0.8928,0.8471,0.8867,0.8714,0.8736,0.9017,0.8632,0.9007,0.848,0.8895,0.9064,0.8196,0.8333,0.8558,0.8793,0.8914,0.8425,0.8725,0.8883,0.678,0.6765,0.6696,0.6344,0.6598,0.6694,0.6623,0.6913,0.6653,0.6746,0.6661,0.6675,0.6634,0.6841,0.6698,0.6542,0.6795,0.6375,0.6819,0.683,0.6655,0.651,0.6852,0.6851,0.6727,0.6304,0.6807,0.6649,0.6656,0.6577,0.651,0.6197,0.6484,0.6782,0.6749,0.6421,0.6755,0.6482,0.6624,0.6825,0.6626,0.6713,0.6672,0.68,0.6576,0.6835,0.6507,0.6679,0.6729,0.6826,0.6152,0.6814,0.6364,0.6449,0.6512,0.6835,0.6155,0.6693,0.6825,0.6656,0.6391,0.6775,0.6444,0.6843,0.6777,0.6441,0.6318,0.6034,0.6829,0.6777,0.6441,0.6646,0.6791,0.6832,0.6294,0.6712,0.6732,0.6577,0.644,0.6868,0.6263,0.6822,0.6717,0.6881,0.6904,0.6702,0.6638,0.6531,0.6753,0.6755,0.675,0.6818,0.6616,0.6408,0.6824,0.6502,0.6646,0.6589,0.6435,0.6562
0.6416,0.6379,0.6351,0.6302,0.6411,0.6181,0.6292,0.6286,0.6498,0.6406,0.6399,0.6355,0.6496,0.6548,0.6019,0.6447,0.6299,0.6452,0.6206,0.6428,0.6084,0.6425,0.6532,0.6306,0.6346,0.659,0.6077,0.65,0.6252,0.6378,0.6072,0.6435,0.6243,0.6523,0.6169,0.6448,0.6515,0.6012,0.6437,0.6326,0.6413,0.6334,0.6138,0.6456,0.6367,0.6078,0.6308,0.6462,0.6414,0.64,0.6296,0.6422,0.6468,0.6427,0.6404,0.6235,0.6329,0.634,0.6427,0.6517,0.5892,0.6123,0.6376,0.6201,0.6058,0.6456,0.6452,0.578,0.6307,0.618,0.6362,0.6333,0.6254,0.632,0.6349,0.6442,0.6481,0.6439,0.6128,0.6352,0.5883,0.6397,0.6379,0.6437,0.6165,0.6323,0.6416,0.6188,0.6298,0.6431,0.6232,0.6104,0.6465,0.6426,0.634,0.6252,0.6201,0.6534,0.6222,0.65,0.9065,0.8833,0.8405,0.8864,0.8696,0.8572,0.8804,0.8253,0.8499,0.8865,0.892,0.8857,0.8062,0.8572,0.8737,0.8574,0.8407,0.9014,0.8527,0.8616,0.8494,0.8502,0.8841,0.8704,0.8824,0.9078,0.8941,0.8875,0.8911,0.8919,0.8558,0.8471,0.7972,0.8921,0.8932,0.8872,0.8878,0.8864,0.8889,0.9116,0.8854,0.8635,1,0.8649,0.8705,0.8345,0.9028,0.8973,0.8956,0.8997,0.8704,0.8351,0.885,0.8404,0.8733,0.8647,0.8721,0.8827,0.8806,0.8833,0.884,0.8548,0.8989,0.833,0.896,0.8867,0.8304,0.8747,0.8957,0.8334,0.8647,0.8938,0.8337,0.8838,0.8971,0.8971,0.87,0.8527,0.8779,0.8801,0.8961,0.895,0.8487,0.8895,0.8722,0.8769,0.9044,0.8658,0.9024,0.8497,0.8922,0.9085,0.8169,0.8355,0.8587,0.8816,0.8919,0.8438,0.8741,0.8897,0.685,0.6836,0.6774,0.6427,0.6655,0.6768,0.6692,0.6986,0.6731,0.6822,0.6735,0.6754,0.6709,0.6921,0.6765,0.6615,0.6877,0.6434,0.6891,0.6903,0.674,0.6592,0.6918,0.6923,0.6807,0.639,0.6883,0.6742,0.674,0.6654,0.6591,0.6263,0.6548,0.6854,0.6824,0.6475,0.6831,0.6554,0.6703,0.6896,0.6706,0.6778,0.6758,0.6871,0.6643,0.692,0.6589,0.6754,0.6784,0.6893,0.6209,0.6884,0.645,0.6536,0.6594,0.6902,0.6223,0.6773,0.6907,0.6725,0.6454,0.6862,0.6516,0.6911,0.685,0.6508,0.6368,0.6104,0.6908,0.6849,0.6538,0.6714,0.6857,0.6902,0.6366,0.6768,0.679,0.6649,0.6504,0.6937,0.6342,0.6899,0.6794,0.6958,0.6985,0.6783,0.6703,0.6592,0.6832,0.6839,0.6826,0.6901,0.6687,0.6473,0.6896,0.6563,0.6707,0.6662,0.6508,0.6642
0.6326,0.6289,0.6264,0.6209,0.6315,0.6093,0.6194,0.6212,0.6419,0.6315,0.6311,0.6272,0.6413,0.645,0.5921,0.6357,0.6201,0.6351,0.6094,0.6336,0.6,0.6343,0.6442,0.6217,0.625,0.65,0.5983,0.64,0.6161,0.6281,0.599,0.6339,0.615,0.6424,0.6085,0.6357,0.6429,0.5926,0.6347,0.623,0.6327,0.6249,0.6038,0.6373,0.6282,0.5989,0.6228,0.6368,0.6322,0.6313,0.6214,0.6343,0.6374,0.6336,0.6315,0.6152,0.6234,0.6262,0.6335,0.6423,0.5805,0.6035,0.629,0.6121,0.5975,0.6356,0.6358,0.5712,0.6214,0.6098,0.6282,0.6246,0.6175,0.6217,0.6262,0.6345,0.639,0.6358,0.6055,0.6271,0.5792,0.6317,0.6288,0.6337,0.6085,0.6232,0.6333,0.61,0.6213,0.6343,0.6154,0.6021,0.6369,0.6345,0.6253,0.6177,0.611,0.6445,0.6139,0.6416,0.9074,0.8813,0.8386,0.8844,0.8656,0.8588,0.8797,0.8231,0.8475,0.8841,0.8916,0.8852,0.8037,0.8592,0.8708,0.8568,0.8401,0.8998,0.8542,0.8583,0.8487,0.8483,0.8805,0.8686,0.8818,0.9074,0.8935,0.8846,0.8889,0.8898,0.8578,0.8427,0.7981,0.8899,0.8908,0.8862,0.885,0.8859,0.8864,0.9102,0.8852,0.8624,0.8649,1,0.8686,0.8355,0.902,0.8956,0.8916,0.8981,0.87,0.8338,0.8845,0.837,0.8722,0.8616,0.8703,0.8804,0.878,0.8816,0.8826,0.8532,0.8967,0.8311,0.895,0.8833,0.83,0.8713,0.8927,0.8323,0.8623,0.8927,0.8332,0.8826,0.8964,0.8955,0.8661,0.8511,0.877,0.878,0.8946,0.8951,0.8507,0.8866,0.8716,0.8744,0.9021,0.864,0.9015,0.8498,0.8904,0.9073,0.814,0.8374,0.8565,0.8811,0.8924,0.8426,0.8722,0.8877,0.6793,0.6776,0.6698,0.6373,0.6612,0.6705,0.665,0.6929,0.6671,0.6759,0.6675,0.6702,0.6652,0.6855,0.6712,0.657,0.6821,0.6388,0.6842,0.6845,0.6691,0.6537,0.6863,0.6868,0.6753,0.632,0.6823,0.6663,0.6676,0.6595,0.6534,0.6219,0.6491,0.6799,0.6777,0.6429,0.6779,0.6495,0.6636,0.6838,0.6654,0.6718,0.6685,0.6812,0.6594,0.6856,0.6531,0.6705,0.6734,0.6844,0.6155,0.6838,0.6389,0.6469,0.6536,0.6851,0.6166,0.6713,0.6849,0.6667,0.6386,0.6798,0.6461,0.6856,0.6795,0.6453,0.6326,0.6047,0.6849,0.6795,0.6474,0.6664,0.6803,0.6843,0.6322,0.6723,0.6744,0.6597,0.6451,0.688,0.6291,0.6841,0.6733,0.6905,0.6921,0.6719,0.6653,0.6549,0.6778,0.6783,0.6778,0.6836,0.6627,0.6426,0.6839,0.652,0.6649,0.6605,0.6456,0.6594
0.6371,0.6317,0.6301,0.6255,0.6358,0.6139,0.6235,0.6239,0.6448,0.6353,0.6343,0.6313,0.6447,0.6487,0.5956,0.64,0.6235,0.64,0.6129,0.638,0.6012,0.6375,0.6474,0.6265,0.6284,0.6533,0.6006,0.6441,0.6195,0.6317,0.6032,0.6375,0.6209,0.646,0.6119,0.6389,0.6472,0.5964,0.6396,0.626,0.6371,0.6284,0.6082,0.6404,0.6317,0.6032,0.6262,0.6404,0.6363,0.6344,0.6244,0.6379,0.6405,0.637,0.6355,0.6183,0.6275,0.6291,0.638,0.6461,0.584,0.6076,0.6332,0.616,0.6003,0.6396,0.6401,0.5736,0.6255,0.613,0.6308,0.6285,0.6212,0.6255,0.6302,0.6385,0.6428,0.6387,0.6072,0.6295,0.5839,0.634,0.633,0.6382,0.6127,0.6266,0.637,0.6121,0.6242,0.6374,0.6181,0.6046,0.6404,0.6385,0.6293,0.6208,0.6157,0.6486,0.6165,0.6446,0.9109,0.8884,0.844,0.8921,0.8719,0.8627,0.8859,0.8274,0.8529,0.8917,0.8966,0.8903,0.8126,0.8626,0.8782,0.8623,0.8445,0.906,0.8581,0.8667,0.8552,0.8555,0.8867,0.876,0.888,0.9127,0.8982,0.8914,0.8962,0.8961,0.8625,0.85,0.8055,0.8959,0.898,0.894,0.8929,0.8908,0.8924,0.9166,0.8909,0.8681,0.8705,0.8686,1,0.8398,0.9078,0.9035,0.8988,0.9034,0.8741,0.839,0.8897,0.8442,0.8777,0.8685,0.8767,0.886,0.8846,0.8872,0.8891,0.8586,0.903,0.8369,0.9015,0.8896,0.837,0.8784,0.8991,0.8347,0.8698,0.8987,0.8415,0.8885,0.9006,0.9025,0.8731,0.8563,0.884,0.8849,0.9023,0.9,0.8543,0.8923,0.8767,0.8807,0.9084,0.8696,0.9079,0.857,0.8977,0.9131,0.8217,0.8395,0.863,0.8856,0.8984,0.848,0.8796,0.8939,0.6846,0.6828,0.6749,0.6403,0.6649,0.6756,0.6684,0.6979,0.6719,0.6812,0.6706,0.6751,0.6691,0.6911,0.6754,0.6612,0.6867,0.642,0.6881,0.6894,0.6727,0.6582,0.6914,0.6912,0.6799,0.6371,0.6869,0.6712,0.6726,0.6637,0.6582,0.6271,0.6537,0.6852,0.6827,0.6464,0.6822,0.6546,0.6676,0.6891,0.6699,0.6767,0.6735,0.6864,0.6639,0.6907,0.658,0.6742,0.6783,0.6885,0.6211,0.6879,0.6431,0.6524,0.6578,0.6895,0.6189,0.6742,0.69,0.6724,0.6442,0.6839,0.6507,0.6914,0.685,0.6507,0.6358,0.6103,0.6906,0.6845,0.6521,0.6702,0.6854,0.6892,0.6349,0.6778,0.679,0.6634,0.6493,0.6928,0.6329,0.6898,0.679,0.695,0.6973,0.6763,0.6692,0.6581,0.6827,0.682,0.682,0.6885,0.6674,0.6457,0.6888,0.6574,0.6701,0.6652,0.65,0.6634
0.611,0.6055,0.6035,0.5998,0.6102,0.5874,0.5978,0.5988,0.6187,0.6089,0.6091,0.6053,0.6182,0.6223,0.5722,0.6143,0.5988,0.6143,0.5899,0.6128,0.5788,0.6118,0.6212,0.6,0.6042,0.6273,0.5782,0.6184,0.5945,0.607,0.5792,0.6133,0.595,0.62,0.5875,0.6129,0.6203,0.571,0.6138,0.6025,0.6098,0.6026,0.5826,0.6149,0.6071,0.5791,0.6005,0.6138,0.6111,0.6094,0.5997,0.6122,0.6162,0.6116,0.6102,0.5963,0.6015,0.6026,0.6124,0.6204,0.5612,0.5832,0.6071,0.5907,0.5776,0.614,0.6138,0.5522,0.5998,0.5886,0.6064,0.6037,0.5953,0.6005,0.6057,0.6134,0.6176,0.6121,0.5849,0.6054,0.5596,0.6096,0.6077,0.6122,0.5867,0.6011,0.6119,0.5883,0.5991,0.611,0.5933,0.5806,0.6153,0.6128,0.604,0.5951,0.5897,0.623,0.591,0.6193,0.8747,0.8522,0.8103,0.8539,0.8367,0.8274,0.8505,0.7937,0.8192,0.8541,0.8599,0.8549,0.7821,0.8269,0.8431,0.8318,0.8101,0.869,0.8216,0.827,0.8182,0.8212,0.8518,0.8381,0.8522,0.8767,0.8631,0.8542,0.8597,0.859,0.8264,0.8153,0.7685,0.86,0.8609,0.856,0.8563,0.855,0.8557,0.8797,0.8551,0.8339,0.8345,0.8355,0.8398,1,0.8708,0.8652,0.8632,0.8687,0.838,0.8041,0.8537,0.8096,0.8416,0.8324,0.8398,0.8493,0.8483,0.8507,0.8521,0.8272,0.8656,0.8039,0.8633,0.8531,0.801,0.8411,0.8618,0.8052,0.8353,0.8613,0.8083,0.8536,0.8641,0.8668,0.8402,0.826,0.8459,0.8498,0.8664,0.8631,0.8192,0.8559,0.8439,0.844,0.8708,0.8342,0.8717,0.8195,0.861,0.8772,0.7877,0.8059,0.8276,0.8529,0.8602,0.8133,0.8435,0.8576,0.6548,0.654,0.6467,0.6137,0.6369,0.6471,0.6402,0.6671,0.6426,0.6521,0.6418,0.6464,0.6406,0.6609,0.6468,0.6325,0.6569,0.6144,0.6581,0.6602,0.6436,0.6284,0.6615,0.6612,0.6499,0.6114,0.6566,0.6426,0.6438,0.6354,0.6303,0.6009,0.6249,0.6551,0.6527,0.6183,0.6512,0.6258,0.6394,0.66,0.6398,0.6472,0.6446,0.656,0.6346,0.6604,0.6293,0.6457,0.6491,0.6595,0.5938,0.6584,0.6151,0.6241,0.6306,0.6597,0.5939,0.6456,0.6604,0.6423,0.6173,0.6551,0.623,0.6616,0.6539,0.622,0.6099,0.584,0.6609,0.6548,0.6241,0.6428,0.6552,0.6595,0.6098,0.6476,0.6498,0.6346,0.622,0.6622,0.6066,0.6599,0.6496,0.6644,0.6672,0.6472,0.6411,0.6298,0.6537,0.6539,0.6531,0.6594,0.6383,0.6192,0.6594,0.6281,0.6409,0.637,0.6212,0.6338
0.6605,0.6571,0.6535,0.6488,0.6593,0.6357,0.6471,0.6483,0.6699,0.6594,0.6582,0.6542,0.6691,0.6739,0.6189,0.6641,0.6476,0.6646,0.6361,0.662,0.6251,0.662,0.6724,0.6491,0.6531,0.6786,0.6246,0.6689,0.6433,0.6557,0.6259,0.6621,0.6428,0.671,0.6354,0.6639,0.671,0.6191,0.6634,0.6504,0.6611,0.6521,0.6317,0.6648,0.6567,0.6247,0.6495,0.6647,0.6609,0.6594,0.649,0.6614,0.6652,0.6611,0.6593,0.6428,0.651,0.6524,0.662,0.6709,0.6058,0.6303,0.6573,0.6395,0.6229,0.664,0.6644,0.5956,0.6493,0.6361,0.6556,0.6531,0.6451,0.6494,0.6539,0.6626,0.6668,0.6627,0.6316,0.6541,0.6046,0.6587,0.657,0.6623,0.6354,0.6506,0.6614,0.6365,0.648,0.6616,0.6428,0.6277,0.6653,0.6618,0.653,0.6442,0.6386,0.6736,0.6402,0.6701,0.9456,0.9207,0.8765,0.9244,0.9063,0.8947,0.918,0.8594,0.8848,0.9233,0.9302,0.9242,0.8391,0.8957,0.9108,0.8945,0.8763,0.94,0.8917,0.8976,0.8869,0.8877,0.9184,0.9082,0.9216,0.9468,0.9326,0.9231,0.9285,0.9295,0.8926,0.8824,0.8331,0.9299,0.9299,0.9247,0.9246,0.9234,0.9264,0.95,0.9246,0.9008,0.9028,0.902,0.9078,0.8708,1,0.9349,0.9323,0.9372,0.9071,0.8704,0.9233,0.8761,0.9098,0.9003,0.9085,0.9183,0.9176,0.921,0.9219,0.8905,0.9369,0.8682,0.9337,0.9236,0.8654,0.9094,0.9325,0.8669,0.9025,0.9327,0.871,0.9213,0.9333,0.9354,0.9053,0.8886,0.915,0.9175,0.9347,0.9334,0.8856,0.9253,0.9095,0.913,0.942,0.9011,0.9418,0.8876,0.9291,0.9472,0.8521,0.8717,0.8941,0.9196,0.9304,0.8796,0.9127,0.9271,0.7078,0.7067,0.6996,0.6624,0.6882,0.6991,0.6915,0.7217,0.6948,0.7044,0.6948,0.6977,0.6924,0.714,0.6984,0.6841,0.7104,0.6653,0.7122,0.7137,0.6964,0.6807,0.7153,0.7152,0.703,0.6588,0.7109,0.6949,0.6954,0.6867,0.6804,0.6482,0.6767,0.7078,0.7059,0.6689,0.7051,0.6773,0.6916,0.7127,0.6927,0.7006,0.6969,0.7104,0.6867,0.7138,0.6807,0.6978,0.7014,0.7126,0.6421,0.7115,0.6653,0.6741,0.6818,0.7134,0.6426,0.6986,0.714,0.6957,0.6668,0.7078,0.6733,0.7151,0.7082,0.6719,0.6592,0.6292,0.7133,0.7077,0.6743,0.6929,0.7091,0.7128,0.6582,0.7001,0.703,0.6872,0.6719,0.7164,0.6549,0.713,0.7018,0.7191,0.7211,0.7001,0.6929,0.6811,0.7058,0.7061,0.7056,0.7126,0.6909,0.6685,0.7126,0.6789,0.6935,0.6885,0.6716,0.6853
0.6576,0.6524,0.6501,0.6448,0.6556,0.6332,0.644,0.6448,0.6656,0.6558,0.6551,0.6507,0.665,0.67,0.616,0.6603,0.6441,0.6604,0.6326,0.6579,0.6216,0.6592,0.6686,0.6459,0.6491,0.675,0.6211,0.665,0.6384,0.652,0.622,0.6587,0.6396,0.6674,0.6316,0.6605,0.6673,0.6158,0.6596,0.6467,0.6565,0.6481,0.6278,0.6616,0.6524,0.6216,0.6461,0.6612,0.657,0.6556,0.6454,0.6578,0.6613,0.6575,0.6557,0.6384,0.6473,0.6487,0.6588,0.6678,0.6029,0.6261,0.6535,0.6356,0.6205,0.6609,0.6612,0.5927,0.6458,0.6322,0.6515,0.6491,0.641,0.6453,0.6505,0.6594,0.6633,0.659,0.6278,0.6511,0.6029,0.6548,0.6533,0.6582,0.6316,0.6474,0.6573,0.6337,0.6449,0.6576,0.6386,0.6245,0.6608,0.6585,0.6488,0.6407,0.6352,0.6693,0.6362,0.6658,0.9406,0.914,0.8701,0.9183,0.9018,0.8894,0.9143,0.8532,0.8804,0.9186,0.9241,0.9181,0.8354,0.8884,0.9048,0.8889,0.8736,0.9341,0.8837,0.89,0.8788,0.8813,0.9127,0.9014,0.9158,0.9405,0.9266,0.9181,0.9237,0.924,0.8871,0.8773,0.8268,0.9237,0.9247,0.9185,0.9188,0.9177,0.9197,0.944,0.9179,0.8952,0.8973,0.8956,0.9035,0.8652,0.9349,1,0.927,0.9306,0.9004,0.8651,0.9162,0.8696,0.9043,0.894,0.903,0.9122,0.9113,0.9147,0.916,0.8849,0.9302,0.863,0.9278,0.9175,0.8616,0.9058,0.9266,0.8615,0.8947,0.9262,0.8643,0.9165,0.9281,0.9297,0.9,0.8823,0.9098,0.9123,0.9284,0.9267,0.8805,0.9186,0.9031,0.9064,0.9363,0.8966,0.935,0.8805,0.9244,0.9421,0.8468,0.8646,0.8893,0.9144,0.9253,0.876,0.9052,0.9211,0.7038,0.7027,0.6954,0.6592,0.6848,0.6956,0.6884,0.7179,0.6917,0.7007,0.6908,0.694,0.6889,0.7111,0.6947,0.6798,0.7067,0.6618,0.7084,0.7097,0.6923,0.677,0.711,0.7112,0.7,0.6561,0.7073,0.6918,0.6922,0.6831,0.677,0.6449,0.673,0.7041,0.702,0.6645,0.7013,0.6742,0.6884,0.7085,0.6896,0.6962,0.6932,0.7066,0.6833,0.7102,0.6762,0.6936,0.6977,0.7086,0.6389,0.7075,0.6612,0.6711,0.6774,0.7095,0.6384,0.695,0.7099,0.6913,0.6631,0.7039,0.669,0.7111,0.7046,0.6684,0.6563,0.6265,0.7093,0.7043,0.6702,0.6904,0.7054,0.7091,0.6537,0.6965,0.6988,0.6837,0.6673,0.7128,0.6512,0.7091,0.6985,0.7151,0.7169,0.6955,0.6898,0.6773,0.7029,0.702,0.7018,0.7088,0.6867,0.6651,0.7088,0.6754,0.6899,0.6845,0.6678,0.6818
0.6536,0.6486,0.6459,0.6411,0.6523,0.6287,0.6401,0.6411,0.6619,0.6517,0.6512,0.6467,0.6618,0.666,0.6107,0.6566,0.64,0.6558,0.629,0.6543,0.6184,0.6549,0.6643,0.6419,0.6452,0.6706,0.6176,0.6605,0.6357,0.649,0.6189,0.6541,0.6361,0.6634,0.6277,0.6559,0.6633,0.6115,0.6552,0.6434,0.653,0.6443,0.624,0.6577,0.6488,0.6186,0.642,0.6571,0.6529,0.6518,0.6406,0.6542,0.6578,0.6539,0.6525,0.6356,0.6444,0.6445,0.6538,0.6631,0.5985,0.6234,0.6497,0.6321,0.6163,0.6562,0.6569,0.589,0.6413,0.6283,0.6471,0.645,0.6376,0.6422,0.6474,0.6561,0.6598,0.6549,0.6242,0.6469,0.5992,0.6507,0.6494,0.6543,0.6293,0.6429,0.6535,0.6298,0.6406,0.6537,0.635,0.6212,0.6581,0.6542,0.6446,0.6365,0.6313,0.6655,0.6318,0.6626,0.9364,0.9112,0.8682,0.9138,0.8959,0.8858,0.9094,0.8513,0.8768,0.9136,0.9206,0.9146,0.8319,0.886,0.9021,0.8849,0.8682,0.9295,0.8822,0.8877,0.8752,0.8785,0.9094,0.8981,0.9131,0.9372,0.9235,0.9162,0.9206,0.9203,0.8855,0.8726,0.8236,0.9205,0.921,0.9148,0.9163,0.9147,0.9171,0.9404,0.9137,0.8924,0.8956,0.8916,0.8988,0.8632,0.9323,0.927,1,0.9278,0.8967,0.862,0.9131,0.8657,0.9013,0.8909,0.8985,0.9084,0.9082,0.9107,0.912,0.8825,0.9272,0.8584,0.9242,0.9138,0.8576,0.9001,0.9226,0.8586,0.8939,0.9233,0.8621,0.9126,0.9252,0.9257,0.8963,0.8802,0.9062,0.9076,0.9254,0.9242,0.8765,0.9175,0.9002,0.9028,0.9318,0.8948,0.931,0.8771,0.9197,0.9379,0.8433,0.8639,0.8844,0.9105,0.9211,0.8724,0.9022,0.9176,0.7015,0.7002,0.6923,0.6564,0.682,0.6932,0.6855,0.7153,0.6884,0.6976,0.688,0.6918,0.6859,0.7076,0.6935,0.6764,0.7042,0.6596,0.7056,0.7073,0.6894,0.6746,0.7083,0.7086,0.6971,0.6528,0.7038,0.6887,0.689,0.6805,0.6752,0.6417,0.6698,0.7013,0.6989,0.663,0.6988,0.6711,0.6859,0.7059,0.686,0.6938,0.6907,0.7033,0.6802,0.7074,0.6738,0.6911,0.6954,0.7063,0.6363,0.7051,0.6588,0.6683,0.6751,0.7071,0.6365,0.6928,0.7075,0.6881,0.6602,0.7014,0.6671,0.7084,0.7011,0.6657,0.6523,0.6239,0.7075,0.7017,0.6672,0.6874,0.7023,0.7066,0.6516,0.6936,0.6967,0.6809,0.6654,0.7097,0.6488,0.7059,0.6952,0.7125,0.7149,0.6937,0.6856,0.6742,0.6995,0.6996,0.6993,0.7062,0.6845,0.6621,0.7064,0.6733,0.687,0.6817,0.6663,0.6795
0.6585,0.653,0.6504,0.6459,0.657,0.6337,0.645,0.6457,0.6668,0.6564,0.6555,0.6518,0.6665,0.6709,0.6158,0.6619,0.6454,0.6615,0.6341,0.6585,0.6238,0.6594,0.6695,0.6467,0.6508,0.6756,0.6223,0.666,0.6399,0.6534,0.6235,0.6596,0.6404,0.6683,0.6336,0.6605,0.6689,0.6159,0.6607,0.6482,0.6581,0.6494,0.6281,0.6625,0.6536,0.6225,0.6468,0.6617,0.6576,0.6565,0.6458,0.6589,0.6626,0.6583,0.6569,0.6394,0.6485,0.6503,0.6599,0.6685,0.6042,0.6275,0.6544,0.6372,0.6207,0.6615,0.6616,0.5936,0.6467,0.6341,0.6528,0.65,0.6423,0.6466,0.6517,0.6607,0.6646,0.6603,0.6293,0.6515,0.6029,0.6558,0.6548,0.6592,0.633,0.648,0.6586,0.634,0.6457,0.6586,0.6395,0.6255,0.6623,0.6595,0.6499,0.6414,0.6357,0.6707,0.6383,0.667,0.9405,0.9163,0.8729,0.92,0.9009,0.8893,0.9143,0.8576,0.8807,0.9186,0.9252,0.9189,0.8353,0.8912,0.9061,0.8902,0.8731,0.9345,0.8848,0.892,0.881,0.8838,0.9145,0.9043,0.9159,0.9418,0.9278,0.9191,0.9246,0.9255,0.8897,0.878,0.8275,0.9248,0.9264,0.9212,0.9204,0.9193,0.9227,0.9452,0.9198,0.8965,0.8997,0.8981,0.9034,0.8687,0.9372,0.9306,0.9278,1,0.9031,0.8658,0.9193,0.8714,0.9047,0.8953,0.9047,0.9135,0.9137,0.9164,0.9172,0.8868,0.9328,0.8642,0.9287,0.9182,0.8611,0.9048,0.9283,0.863,0.896,0.9271,0.8654,0.9174,0.9291,0.931,0.9008,0.8834,0.911,0.9119,0.9306,0.9284,0.8801,0.9205,0.905,0.9082,0.9371,0.8976,0.9364,0.8836,0.9248,0.9429,0.847,0.8677,0.8904,0.9156,0.926,0.8757,0.9077,0.9236,0.707,0.7047,0.6974,0.6615,0.6871,0.6984,0.6907,0.7204,0.6941,0.7035,0.693,0.6964,0.6913,0.7133,0.698,0.6823,0.7092,0.6638,0.7111,0.7122,0.6951,0.6797,0.7138,0.7137,0.7017,0.6584,0.7094,0.6934,0.6943,0.6858,0.6789,0.6473,0.6755,0.7066,0.7045,0.668,0.7035,0.6759,0.6909,0.7114,0.6916,0.6992,0.6955,0.7087,0.6849,0.7129,0.6803,0.6971,0.7004,0.7111,0.6402,0.7099,0.6638,0.6745,0.6795,0.712,0.6416,0.698,0.7126,0.6934,0.6655,0.7068,0.6722,0.7134,0.7071,0.6714,0.6581,0.6282,0.712,0.7063,0.6735,0.6933,0.7075,0.7117,0.6558,0.6991,0.7017,0.6855,0.6712,0.7151,0.6541,0.7115,0.7008,0.7183,0.7202,0.6987,0.691,0.6796,0.7053,0.7046,0.7046,0.7115,0.6891,0.6675,0.7109,0.6781,0.6915,0.6869,0.6703,0.6848
0.6354,0.6309,0.6278,0.6229,0.6342,0.6104,0.6212,0.6221,0.6435,0.6334,0.6327,0.6286,0.6429,0.6472,0.593,0.6383,0.6212,0.6373,0.6123,0.6362,0.6,0.6362,0.646,0.6235,0.6266,0.6524,0.5993,0.6424,0.6172,0.6301,0.6012,0.6358,0.6187,0.6451,0.6111,0.6378,0.6443,0.5955,0.6379,0.6254,0.6351,0.6263,0.6066,0.6393,0.6303,0.6012,0.6244,0.6386,0.6352,0.6341,0.6241,0.6357,0.6395,0.6356,0.6336,0.6178,0.626,0.6274,0.6369,0.6447,0.5833,0.6046,0.6307,0.6144,0.5998,0.6382,0.6386,0.572,0.6234,0.6117,0.6302,0.627,0.6194,0.6236,0.6283,0.6371,0.6412,0.6377,0.6056,0.6292,0.5824,0.6327,0.631,0.6362,0.6122,0.626,0.6353,0.6119,0.6213,0.6353,0.617,0.6037,0.6391,0.6367,0.6268,0.6189,0.6128,0.6475,0.6145,0.6435,0.91,0.888,0.847,0.8923,0.872,0.8617,0.885,0.8279,0.8529,0.8891,0.8949,0.89,0.8089,0.8634,0.8795,0.8633,0.8443,0.9043,0.8566,0.8623,0.8524,0.8541,0.8852,0.8746,0.8887,0.9121,0.8984,0.891,0.8939,0.896,0.8591,0.8491,0.8019,0.8943,0.8959,0.8924,0.89,0.8888,0.8917,0.9144,0.8902,0.8664,0.8704,0.87,0.8741,0.838,0.9071,0.9004,0.8967,0.9031,1,0.8406,0.8889,0.8435,0.8772,0.8688,0.8752,0.8839,0.8834,0.8885,0.8887,0.8585,0.9011,0.8352,0.8999,0.8903,0.8341,0.8776,0.8989,0.8355,0.8687,0.8975,0.8371,0.8867,0.899,0.9006,0.8722,0.8549,0.8818,0.8833,0.9001,0.8997,0.853,0.8911,0.8756,0.8791,0.9069,0.8684,0.9064,0.8534,0.8949,0.9122,0.821,0.8372,0.861,0.8864,0.8965,0.851,0.8795,0.8928,0.6814,0.6799,0.6725,0.6399,0.6627,0.6732,0.6654,0.6955,0.6695,0.6784,0.6684,0.6731,0.6668,0.6879,0.6723,0.6583,0.6845,0.641,0.6859,0.6876,0.6705,0.6564,0.6884,0.689,0.6774,0.635,0.6845,0.6702,0.6709,0.6616,0.6547,0.6239,0.6523,0.6825,0.6805,0.6435,0.6787,0.6516,0.666,0.6863,0.6671,0.6735,0.6712,0.6837,0.6614,0.6876,0.6546,0.6733,0.6754,0.6857,0.6175,0.686,0.6414,0.6511,0.6564,0.6866,0.6186,0.6733,0.6874,0.6699,0.6428,0.682,0.6485,0.6884,0.6821,0.6476,0.6344,0.6067,0.687,0.6816,0.6496,0.6672,0.6827,0.687,0.6334,0.6747,0.6758,0.6612,0.6468,0.6901,0.6315,0.6865,0.676,0.6925,0.6946,0.6743,0.6665,0.6564,0.6798,0.6794,0.6796,0.6861,0.6654,0.6443,0.6863,0.6542,0.6675,0.6628,0.6463,0.6603
0.6091,0.6048,0.6016,0.5971,0.6068,0.587,0.5963,0.5959,0.6167,0.6066,0.6068,0.6022,0.6168,0.6212,0.5703,0.6109,0.5953,0.612,0.5853,0.6096,0.5757,0.6096,0.619,0.5992,0.6026,0.6245,0.5747,0.6166,0.5925,0.6032,0.5753,0.6093,0.5922,0.6184,0.5841,0.6109,0.6183,0.5716,0.6104,0.5992,0.6092,0.6,0.5795,0.6124,0.6042,0.5761,0.5979,0.6119,0.608,0.6073,0.5982,0.6082,0.6126,0.6084,0.6075,0.5906,0.5994,0.6006,0.6085,0.618,0.5578,0.5807,0.6055,0.5887,0.5729,0.6116,0.6123,0.5476,0.598,0.5866,0.6036,0.6009,0.5927,0.5981,0.6025,0.6096,0.6137,0.6106,0.5818,0.6024,0.5571,0.6064,0.6051,0.6097,0.5846,0.5997,0.6095,0.5862,0.596,0.6081,0.5912,0.5772,0.6122,0.6093,0.6011,0.5927,0.5878,0.6201,0.5902,0.6166,0.8759,0.8525,0.8101,0.8557,0.8404,0.829,0.8497,0.7978,0.8225,0.8546,0.8614,0.8551,0.7775,0.8282,0.8432,0.8265,0.8105,0.8681,0.8221,0.8283,0.8181,0.8208,0.8499,0.8389,0.8523,0.8757,0.8649,0.8552,0.8599,0.8583,0.8276,0.8163,0.7694,0.8595,0.8631,0.8577,0.8552,0.8552,0.8556,0.8792,0.8574,0.8348,0.8351,0.8338,0.839,0.8041,0.8704,0.8651,0.862,0.8658,0.8406,1,0.8544,0.8087,0.841,0.8325,0.8403,0.8491,0.849,0.8521,0.8534,0.8227,0.865,0.804,0.8633,0.8545,0.8043,0.8413,0.8656,0.8024,0.8335,0.8613,0.8057,0.8528,0.8639,0.8658,0.8397,0.8224,0.8467,0.8479,0.8632,0.8633,0.8179,0.8568,0.8447,0.845,0.8735,0.8345,0.8709,0.8203,0.8603,0.8772,0.7884,0.8051,0.8269,0.8504,0.8608,0.8127,0.8466,0.8573,0.6532,0.6509,0.6453,0.6131,0.6362,0.6448,0.6393,0.6665,0.6406,0.6506,0.6397,0.6446,0.6391,0.6594,0.6449,0.6313,0.6556,0.6133,0.6579,0.6592,0.6429,0.6291,0.6608,0.6599,0.6489,0.6087,0.6558,0.6418,0.6422,0.6341,0.6296,0.598,0.6251,0.653,0.6515,0.6177,0.6499,0.6246,0.6394,0.6577,0.6397,0.6461,0.6431,0.6569,0.6342,0.6593,0.6282,0.6444,0.6475,0.6579,0.5931,0.6563,0.6152,0.6223,0.6286,0.6581,0.5917,0.646,0.6583,0.6424,0.6165,0.6532,0.6218,0.6596,0.6539,0.6225,0.6086,0.5839,0.6583,0.6529,0.621,0.6404,0.6544,0.6588,0.6067,0.6463,0.6492,0.633,0.6186,0.6609,0.6047,0.6581,0.647,0.6637,0.6663,0.6463,0.6386,0.6288,0.6517,0.6522,0.6515,0.6573,0.6387,0.6164,0.6586,0.6261,0.6387,0.6355,0.6205,0.6331
0.6489,0.6429,0.6413,0.6356,0.6472,0.6237,0.635,0.6353,0.6574,0.6472,0.6453,0.6417,0.6561,0.6608,0.6062,0.651,0.6355,0.652,0.6239,0.6491,0.613,0.6492,0.6596,0.6368,0.6409,0.6654,0.613,0.6556,0.6308,0.643,0.6148,0.6496,0.6307,0.6574,0.6234,0.6507,0.6577,0.607,0.6509,0.6384,0.6488,0.6396,0.6194,0.6518,0.6431,0.6134,0.6377,0.6513,0.6482,0.6462,0.6363,0.6479,0.6524,0.6489,0.6467,0.6297,0.6387,0.6403,0.6495,0.6584,0.5943,0.6178,0.6437,0.6274,0.6109,0.6514,0.651,0.5839,0.6364,0.6237,0.6425,0.6405,0.6317,0.6374,0.6417,0.6501,0.6543,0.6505,0.6192,0.6414,0.5938,0.6459,0.6441,0.6496,0.6229,0.6374,0.6482,0.6243,0.6356,0.6493,0.6299,0.6152,0.6521,0.65,0.6404,0.6307,0.6265,0.66,0.6278,0.6568,0.9266,0.9036,0.8591,0.9062,0.8887,0.8787,0.9002,0.8432,0.8683,0.905,0.9113,0.9073,0.8225,0.8785,0.8938,0.8766,0.8598,0.921,0.8715,0.8781,0.8685,0.8683,0.8999,0.8909,0.9029,0.9284,0.9141,0.9049,0.9107,0.9108,0.8754,0.8647,0.816,0.9119,0.9123,0.9068,0.9065,0.9067,0.9076,0.9315,0.9055,0.8832,0.885,0.8845,0.8897,0.8537,0.9233,0.9162,0.9131,0.9193,0.8889,0.8544,1,0.8592,0.8916,0.8826,0.8906,0.9022,0.9,0.9034,0.9041,0.8742,0.9191,0.8496,0.9158,0.9051,0.8495,0.8918,0.9139,0.8501,0.8838,0.9135,0.8523,0.905,0.9157,0.9183,0.8873,0.8698,0.8981,0.8992,0.9168,0.9147,0.8682,0.9075,0.891,0.8942,0.9242,0.8845,0.9233,0.869,0.912,0.9289,0.8343,0.8559,0.8767,0.9003,0.9133,0.8623,0.8933,0.9083,0.6979,0.6955,0.688,0.6527,0.677,0.6883,0.6811,0.7099,0.6839,0.6932,0.6837,0.6871,0.6813,0.7029,0.6874,0.6729,0.6989,0.6541,0.7009,0.7021,0.6843,0.6698,0.7041,0.7033,0.6916,0.6493,0.6993,0.6843,0.6851,0.6755,0.6692,0.6375,0.6651,0.6968,0.6941,0.6578,0.694,0.6664,0.6795,0.7011,0.6819,0.689,0.6863,0.6987,0.6755,0.7025,0.6696,0.687,0.6903,0.7015,0.6319,0.7003,0.6547,0.6645,0.6705,0.7021,0.6312,0.6867,0.7023,0.6846,0.6565,0.6969,0.6615,0.7032,0.6972,0.6622,0.6494,0.6195,0.7018,0.6963,0.6643,0.6817,0.6976,0.7014,0.6465,0.6889,0.6914,0.6758,0.6615,0.7047,0.6456,0.7017,0.6913,0.7072,0.7096,0.6885,0.6816,0.67,0.6952,0.6949,0.695,0.701,0.6798,0.6584,0.7008,0.668,0.6815,0.6776,0.6605,0.6747
0.6141,0.6096,0.6074,0.6027,0.6131,0.5911,0.6025,0.6018,0.6216,0.6122,0.6119,0.608,0.6214,0.6259,0.5757,0.6167,0.6025,0.6174,0.5904,0.6138,0.5818,0.6158,0.6249,0.6029,0.6065,0.6303,0.5808,0.6209,0.5973,0.6089,0.5813,0.6155,0.5972,0.6241,0.5906,0.6159,0.6236,0.5767,0.6165,0.6042,0.614,0.6071,0.5877,0.6182,0.6093,0.58,0.6034,0.6168,0.6143,0.6129,0.6026,0.6148,0.619,0.6136,0.6138,0.5971,0.6055,0.6067,0.6145,0.6237,0.5626,0.5864,0.6106,0.594,0.5791,0.6169,0.617,0.5534,0.6032,0.5899,0.6085,0.6062,0.5988,0.6037,0.6084,0.6165,0.6202,0.615,0.5868,0.6079,0.5626,0.6116,0.6101,0.615,0.591,0.6054,0.6144,0.5929,0.6018,0.6146,0.5974,0.5837,0.6183,0.615,0.606,0.5989,0.5933,0.6252,0.5936,0.6207,0.8786,0.8558,0.8168,0.8597,0.8412,0.8344,0.855,0.8033,0.8232,0.8602,0.8661,0.8615,0.7818,0.8317,0.8492,0.8315,0.8176,0.8747,0.8277,0.8314,0.8214,0.8242,0.8545,0.8468,0.8549,0.8801,0.8663,0.86,0.8641,0.8635,0.8301,0.8246,0.7739,0.8648,0.8648,0.8602,0.8607,0.8587,0.8608,0.8833,0.859,0.8397,0.8404,0.837,0.8442,0.8096,0.8761,0.8696,0.8657,0.8714,0.8435,0.8087,0.8592,1,0.8464,0.8361,0.8438,0.8545,0.8537,0.8569,0.8568,0.8281,0.8709,0.8062,0.8679,0.8582,0.8077,0.8465,0.8677,0.8061,0.8382,0.8656,0.8079,0.8574,0.8691,0.8698,0.8415,0.8273,0.8549,0.8535,0.8686,0.8682,0.8237,0.8605,0.8473,0.8492,0.8756,0.8379,0.8758,0.8238,0.8645,0.881,0.793,0.8088,0.8318,0.8536,0.8673,0.8228,0.8485,0.8617,0.6591,0.6573,0.6499,0.6168,0.6405,0.6503,0.6437,0.6724,0.6461,0.6557,0.6458,0.6493,0.644,0.6648,0.6509,0.6368,0.661,0.6189,0.6621,0.6639,0.6478,0.6345,0.6652,0.6654,0.6546,0.6138,0.6614,0.6482,0.6473,0.6394,0.6335,0.6017,0.6305,0.6579,0.6566,0.6236,0.6567,0.6308,0.6435,0.6623,0.644,0.6513,0.6493,0.661,0.6388,0.664,0.6331,0.6495,0.6533,0.6632,0.5979,0.6619,0.6176,0.6264,0.633,0.6637,0.5967,0.6497,0.6646,0.6468,0.6202,0.6592,0.6264,0.666,0.6595,0.627,0.6125,0.5867,0.6645,0.6591,0.6265,0.6444,0.6603,0.6642,0.612,0.6522,0.6548,0.6393,0.6254,0.6665,0.6097,0.6626,0.6534,0.6691,0.6706,0.6525,0.645,0.6341,0.6568,0.6563,0.6564,0.6625,0.6445,0.622,0.6627,0.6326,0.6446,0.6405,0.6249,0.6379
0.6388,0.6349,0.6312,0.6265,0.6382,0.6143,0.6257,0.6266,0.6472,0.6375,0.6359,0.6326,0.6467,0.6504,0.598,0.6418,0.6251,0.6413,0.6146,0.6388,0.6047,0.6393,0.6496,0.6276,0.6304,0.655,0.6036,0.6461,0.6208,0.6334,0.6038,0.6398,0.621,0.648,0.6133,0.6413,0.6484,0.597,0.6411,0.6292,0.6379,0.6299,0.61,0.6423,0.6335,0.6038,0.6271,0.6424,0.6381,0.6364,0.6265,0.6392,0.6428,0.639,0.637,0.6205,0.6304,0.6306,0.6397,0.6478,0.586,0.609,0.6344,0.6176,0.6023,0.641,0.6419,0.5765,0.6274,0.6154,0.6335,0.6303,0.6231,0.6273,0.6323,0.6405,0.6448,0.6404,0.6098,0.6322,0.5854,0.6356,0.6344,0.6405,0.6152,0.6285,0.6378,0.6149,0.6255,0.6388,0.62,0.6055,0.6417,0.6396,0.6302,0.6218,0.6174,0.6499,0.6185,0.647,0.9134,0.8909,0.8497,0.8928,0.8744,0.8655,0.8876,0.8339,0.8577,0.8922,0.8991,0.8927,0.8119,0.8662,0.882,0.8643,0.8478,0.9084,0.8591,0.8669,0.8565,0.8584,0.8876,0.877,0.8907,0.9152,0.9018,0.8929,0.8976,0.8995,0.8633,0.8518,0.8073,0.8979,0.9001,0.896,0.8937,0.8925,0.895,0.9184,0.8954,0.8706,0.8733,0.8722,0.8777,0.8416,0.9098,0.9043,0.9013,0.9047,0.8772,0.841,0.8916,0.8464,1,0.8703,0.8782,0.8871,0.8874,0.8892,0.8912,0.8634,0.9036,0.8395,0.9038,0.8922,0.8416,0.8807,0.9019,0.8378,0.8704,0.9005,0.8427,0.8937,0.9034,0.9044,0.8744,0.8575,0.8854,0.8866,0.9039,0.9017,0.856,0.8952,0.8799,0.8824,0.9108,0.8721,0.9098,0.8577,0.8992,0.9153,0.823,0.8411,0.8649,0.8893,0.8988,0.8504,0.8813,0.896,0.6846,0.6823,0.6752,0.6415,0.6653,0.6758,0.6693,0.6977,0.6723,0.6804,0.6715,0.6751,0.6687,0.6904,0.6756,0.6613,0.6868,0.6422,0.6887,0.6898,0.6731,0.6587,0.6911,0.6915,0.6801,0.637,0.6867,0.6724,0.6722,0.6632,0.6582,0.6268,0.6533,0.6857,0.6826,0.6461,0.6813,0.6543,0.6673,0.6899,0.6698,0.6777,0.674,0.6862,0.6641,0.6904,0.6575,0.6739,0.6775,0.6895,0.6209,0.6876,0.6443,0.6524,0.6601,0.6902,0.6211,0.6755,0.6904,0.6718,0.6442,0.684,0.6513,0.6907,0.6847,0.6508,0.6366,0.6093,0.6895,0.6844,0.6516,0.6691,0.6859,0.6897,0.6336,0.6779,0.6793,0.664,0.6483,0.6934,0.6321,0.6886,0.6791,0.695,0.6975,0.6769,0.6698,0.659,0.6824,0.6818,0.6827,0.6885,0.6682,0.6459,0.6883,0.6567,0.6704,0.6654,0.6494,0.6628
0.6312,0.6264,0.6238,0.6192,0.6303,0.6078,0.6184,0.6187,0.6397,0.6287,0.6288,0.6243,0.6387,0.6436,0.591,0.6339,0.6176,0.6333,0.6076,0.6324,0.5963,0.6322,0.6425,0.6196,0.623,0.648,0.5963,0.6385,0.6143,0.6255,0.5971,0.632,0.615,0.6408,0.6061,0.634,0.6414,0.5897,0.6327,0.6204,0.6298,0.6223,0.6047,0.6349,0.6265,0.5984,0.6207,0.6342,0.6306,0.6286,0.6187,0.631,0.636,0.6318,0.6295,0.6135,0.6218,0.6219,0.6325,0.6401,0.5792,0.6019,0.627,0.6107,0.5957,0.6337,0.6345,0.5678,0.6193,0.6067,0.6262,0.6232,0.6146,0.6203,0.6243,0.6329,0.6369,0.6334,0.6022,0.6244,0.5788,0.6297,0.6268,0.6326,0.6071,0.6212,0.6314,0.6085,0.6184,0.6311,0.6144,0.5999,0.6346,0.6322,0.6238,0.6139,0.6095,0.6435,0.6107,0.6397,0.9046,0.8815,0.8381,0.8856,0.8662,0.8546,0.8786,0.8204,0.846,0.882,0.8902,0.8827,0.8039,0.8574,0.87,0.8546,0.8392,0.8983,0.8507,0.8554,0.8472,0.8475,0.8789,0.8673,0.8818,0.9047,0.8933,0.8845,0.8894,0.8902,0.8539,0.8426,0.7993,0.8906,0.8895,0.886,0.8853,0.8833,0.8846,0.9093,0.8838,0.8619,0.8647,0.8616,0.8685,0.8324,0.9003,0.894,0.8909,0.8953,0.8688,0.8325,0.8826,0.8361,0.8703,1,0.8699,0.8797,0.8772,0.8805,0.8835,0.8518,0.8959,0.8293,0.8942,0.8825,0.8311,0.8697,0.8914,0.83,0.8622,0.892,0.8331,0.8816,0.8946,0.8946,0.8645,0.8511,0.8755,0.877,0.8952,0.8933,0.8473,0.8843,0.8699,0.8716,0.9013,0.8618,0.9009,0.8486,0.8888,0.9063,0.8148,0.8326,0.8551,0.8796,0.8899,0.8423,0.8722,0.8861,0.6771,0.6752,0.6681,0.6324,0.6577,0.6679,0.6606,0.6895,0.6635,0.6735,0.6631,0.668,0.6612,0.6828,0.6663,0.654,0.6781,0.6363,0.6807,0.6811,0.6656,0.651,0.6833,0.683,0.6727,0.6303,0.6798,0.6648,0.6644,0.6563,0.6495,0.6191,0.6459,0.6765,0.6738,0.6386,0.6735,0.647,0.6613,0.68,0.6616,0.6696,0.6655,0.6775,0.6567,0.6825,0.6488,0.6671,0.6701,0.6807,0.6132,0.6793,0.6362,0.6445,0.651,0.6817,0.6142,0.6675,0.6823,0.6653,0.6368,0.6763,0.6433,0.6825,0.6765,0.6417,0.6307,0.6018,0.6815,0.6765,0.6446,0.6635,0.677,0.6807,0.6287,0.6704,0.6717,0.6564,0.6421,0.6841,0.6266,0.6807,0.6708,0.6868,0.6893,0.6682,0.6615,0.6509,0.6745,0.6746,0.6747,0.6807,0.6607,0.6395,0.6799,0.6487,0.6623,0.6574,0.6427,0.6557
0.6375,0.6336,0.6316,0.6259,0.637,0.6142,0.6255,0.6259,0.6462,0.6359,0.6358,0.6322,0.646,0.6509,0.5984,0.6414,0.6254,0.6419,0.6137,0.64,0.6035,0.6397,0.6497,0.6274,0.6311,0.6556,0.6035,0.6456,0.6206,0.6332,0.6042,0.6398,0.6203,0.6483,0.6131,0.6407,0.6484,0.5979,0.641,0.6288,0.6381,0.6296,0.6094,0.6432,0.6337,0.6037,0.627,0.6416,0.6383,0.6368,0.6263,0.6382,0.6422,0.6382,0.6383,0.6208,0.6289,0.6309,0.6395,0.648,0.5857,0.6078,0.6348,0.6176,0.6019,0.6411,0.6417,0.5746,0.6271,0.6144,0.6329,0.6305,0.6228,0.628,0.6321,0.64,0.6447,0.6409,0.6096,0.6327,0.5846,0.6358,0.6347,0.6392,0.6139,0.628,0.6386,0.6141,0.6262,0.6388,0.6206,0.6059,0.6433,0.6396,0.6308,0.622,0.6168,0.6494,0.6176,0.6469,0.9127,0.8888,0.8473,0.8937,0.8746,0.8622,0.8877,0.8297,0.8551,0.8921,0.8981,0.8924,0.8131,0.8639,0.879,0.8616,0.849,0.9079,0.8585,0.8642,0.8544,0.8578,0.8872,0.876,0.8897,0.9135,0.9001,0.8907,0.8951,0.8976,0.8626,0.8521,0.8032,0.8974,0.8983,0.892,0.8936,0.8918,0.8945,0.9165,0.8909,0.8689,0.8721,0.8703,0.8767,0.8398,0.9085,0.903,0.8985,0.9047,0.8752,0.8403,0.8906,0.8438,0.8782,0.8699,1,0.8864,0.8874,0.8901,0.8889,0.86,0.9032,0.839,0.9027,0.8909,0.8359,0.8778,0.9003,0.8346,0.8709,0.8998,0.839,0.8891,0.903,0.9029,0.8761,0.858,0.884,0.8861,0.9022,0.9007,0.855,0.8936,0.8762,0.8813,0.9089,0.8711,0.908,0.8551,0.8982,0.9144,0.8216,0.8404,0.8626,0.8873,0.8971,0.8498,0.8813,0.8949,0.6851,0.6824,0.6765,0.642,0.6659,0.6773,0.6696,0.6986,0.6718,0.6806,0.6717,0.6757,0.6702,0.6909,0.6759,0.6617,0.6875,0.6425,0.6883,0.6904,0.6729,0.6583,0.6913,0.6915,0.6805,0.6387,0.6878,0.671,0.6725,0.6641,0.6588,0.6272,0.655,0.6847,0.6824,0.6475,0.682,0.6557,0.6684,0.6892,0.6698,0.6773,0.6751,0.6872,0.6645,0.691,0.6581,0.6752,0.679,0.6898,0.6211,0.6881,0.6447,0.6525,0.6586,0.6899,0.6205,0.6748,0.6906,0.6717,0.6437,0.6848,0.651,0.6911,0.6849,0.65,0.6367,0.6099,0.6903,0.6852,0.6516,0.6709,0.6854,0.6899,0.6348,0.6772,0.6801,0.6643,0.6498,0.6936,0.635,0.6897,0.6792,0.695,0.6978,0.6766,0.669,0.6604,0.6826,0.6836,0.6824,0.6894,0.6682,0.6471,0.6894,0.6582,0.6707,0.6661,0.6499,0.6637
0.6449,0.6399,0.6377,0.6329,0.6426,0.6198,0.6312,0.6316,0.6535,0.6427,0.6417,0.6381,0.6525,0.657,0.6029,0.6481,0.631,0.6475,0.6209,0.6455,0.6099,0.6455,0.6554,0.6331,0.6362,0.6613,0.6092,0.6517,0.6268,0.6401,0.6094,0.6453,0.6262,0.6541,0.6194,0.6467,0.6544,0.6049,0.6468,0.634,0.6431,0.6351,0.6158,0.6484,0.6394,0.6094,0.6328,0.6482,0.6446,0.6427,0.6325,0.6449,0.6482,0.6442,0.643,0.626,0.6347,0.6373,0.6454,0.6542,0.5906,0.6139,0.6406,0.6228,0.6091,0.6475,0.6476,0.5811,0.6331,0.6199,0.639,0.6369,0.629,0.6327,0.6384,0.6471,0.6504,0.6464,0.6161,0.6391,0.5896,0.6422,0.6402,0.6464,0.6192,0.6341,0.6446,0.6206,0.6319,0.6448,0.6261,0.6119,0.6489,0.6449,0.6366,0.6279,0.6225,0.6568,0.6246,0.6531,0.9221,0.8985,0.8545,0.9025,0.8847,0.8751,0.8959,0.8376,0.8628,0.9007,0.9075,0.9014,0.8192,0.8733,0.8878,0.8716,0.855,0.9168,0.869,0.874,0.8625,0.8647,0.8968,0.8858,0.8981,0.9235,0.9091,0.9017,0.9058,0.9066,0.8705,0.861,0.8129,0.9068,0.9067,0.9018,0.9022,0.9015,0.9037,0.9262,0.9006,0.879,0.8827,0.8804,0.886,0.8493,0.9183,0.9122,0.9084,0.9135,0.8839,0.8491,0.9022,0.8545,0.8871,0.8797,0.8864,1,0.8972,0.8984,0.8979,0.8678,0.9132,0.8486,0.9118,0.8998,0.8432,0.8871,0.9097,0.8436,0.8795,0.9083,0.8492,0.8991,0.9103,0.9122,0.8842,0.8664,0.8927,0.8955,0.911,0.9101,0.8648,0.9025,0.887,0.89,0.9188,0.8809,0.9176,0.8635,0.9076,0.9238,0.8317,0.851,0.8723,0.8962,0.9078,0.8588,0.8891,0.9036,0.691,0.6896,0.6815,0.6467,0.671,0.6827,0.6758,0.7045,0.6785,0.6871,0.6778,0.6805,0.6754,0.6972,0.6816,0.6664,0.6936,0.6487,0.6953,0.6959,0.679,0.6642,0.6983,0.6981,0.6863,0.6438,0.6937,0.6772,0.6793,0.6701,0.6635,0.6323,0.6597,0.6908,0.6883,0.6522,0.688,0.66,0.6753,0.6944,0.6763,0.683,0.6804,0.6925,0.6702,0.6968,0.6641,0.6813,0.6847,0.6956,0.627,0.6944,0.6492,0.6587,0.6639,0.6961,0.628,0.6816,0.6964,0.6785,0.6494,0.6908,0.6563,0.6975,0.6906,0.656,0.6431,0.6152,0.6962,0.6906,0.6577,0.6765,0.6918,0.6957,0.6414,0.6823,0.6857,0.6701,0.655,0.6989,0.6388,0.6951,0.685,0.7012,0.7035,0.6832,0.6745,0.6645,0.6876,0.6885,0.6891,0.6949,0.6742,0.6533,0.6947,0.6628,0.6767,0.6713,0.6557,0.6687
0.6475,0.6439,0.6417,0.6353,0.6468,0.6241,0.6361,0.6355,0.6568,0.646,0.6453,0.6415,0.656,0.6611,0.6071,0.6507,0.6349,0.6509,0.6236,0.6501,0.612,0.6496,0.6593,0.6363,0.6407,0.6652,0.6138,0.6547,0.6301,0.6439,0.6137,0.6495,0.6306,0.6586,0.6238,0.6507,0.6576,0.6061,0.6506,0.638,0.6484,0.6386,0.6187,0.6524,0.6433,0.6122,0.6366,0.6515,0.6481,0.6465,0.6359,0.648,0.6522,0.6482,0.647,0.6297,0.6377,0.6399,0.6494,0.6576,0.5942,0.6173,0.645,0.6269,0.6103,0.6512,0.6509,0.5847,0.6361,0.6238,0.6429,0.6402,0.6317,0.6371,0.642,0.6498,0.6541,0.6499,0.6189,0.6417,0.595,0.6464,0.6441,0.6494,0.6232,0.6376,0.649,0.6238,0.636,0.6481,0.63,0.6155,0.6516,0.6498,0.6404,0.6321,0.6264,0.6602,0.6273,0.6566,0.9212,0.8988,0.8542,0.9023,0.8837,0.8711,0.8956,0.8405,0.862,0.9001,0.9065,0.9013,0.8181,0.8743,0.887,0.8739,0.8537,0.9152,0.8654,0.8732,0.8626,0.8667,0.8967,0.8846,0.8995,0.9228,0.908,0.8999,0.9071,0.9071,0.871,0.8596,0.8116,0.9057,0.9072,0.9028,0.9011,0.9014,0.9039,0.9264,0.9002,0.8782,0.8806,0.878,0.8846,0.8483,0.9176,0.9113,0.9082,0.9137,0.8834,0.849,0.9,0.8537,0.8874,0.8772,0.8874,0.8972,1,0.8979,0.8993,0.8681,0.9124,0.8471,0.9112,0.9007,0.8437,0.8875,0.91,0.8432,0.8774,0.9086,0.8498,0.8993,0.9101,0.9125,0.8821,0.8659,0.8941,0.8942,0.9113,0.9102,0.8621,0.902,0.8874,0.8895,0.9191,0.8792,0.9177,0.8632,0.9075,0.9234,0.831,0.8489,0.8709,0.896,0.9074,0.8572,0.8885,0.9038,0.6913,0.69,0.6828,0.6474,0.6729,0.6828,0.6758,0.7053,0.6796,0.6886,0.6785,0.6816,0.6765,0.6983,0.6827,0.667,0.6941,0.6504,0.6958,0.6966,0.6794,0.6647,0.6983,0.6987,0.687,0.6443,0.6939,0.679,0.6793,0.6707,0.6647,0.6345,0.6609,0.6913,0.6887,0.6526,0.6891,0.6604,0.6748,0.6959,0.6767,0.6841,0.6809,0.6939,0.6703,0.6968,0.6642,0.6815,0.6848,0.6954,0.6281,0.6955,0.65,0.6592,0.6659,0.6972,0.6262,0.6825,0.6975,0.6782,0.6509,0.691,0.657,0.6983,0.6915,0.6566,0.6434,0.6147,0.6974,0.6914,0.6586,0.6774,0.693,0.6971,0.6426,0.6838,0.6874,0.6711,0.6557,0.7,0.6401,0.6969,0.6857,0.7014,0.705,0.6838,0.6756,0.6657,0.6899,0.689,0.69,0.6961,0.6742,0.6539,0.6961,0.6646,0.677,0.6722,0.657,0.6703
0.6491,0.6439,0.6423,0.6371,0.648,0.6245,0.6362,0.6363,0.6583,0.6473,0.6465,0.6423,0.6574,0.6615,0.6083,0.6526,0.6358,0.6525,0.625,0.6493,0.6136,0.6503,0.6603,0.6379,0.642,0.6669,0.6142,0.6569,0.6316,0.6439,0.6142,0.6506,0.632,0.6597,0.6235,0.6521,0.6596,0.6092,0.6513,0.6396,0.6492,0.6401,0.6197,0.6533,0.644,0.6147,0.6377,0.6533,0.6493,0.6478,0.6369,0.6493,0.6532,0.6493,0.6479,0.6308,0.6402,0.6415,0.6508,0.6592,0.5957,0.6192,0.645,0.628,0.612,0.6519,0.6526,0.5861,0.6381,0.6249,0.6443,0.6412,0.6342,0.6376,0.6428,0.6523,0.6553,0.6505,0.6203,0.6436,0.5956,0.6469,0.6451,0.6509,0.6241,0.6394,0.6494,0.6257,0.6358,0.6499,0.6317,0.6163,0.6526,0.6507,0.6419,0.6323,0.6279,0.6612,0.6286,0.6582,0.9254,0.8999,0.8571,0.9045,0.8862,0.874,0.8986,0.8391,0.8649,0.9031,0.9096,0.9027,0.8211,0.8746,0.8903,0.8754,0.858,0.9186,0.8706,0.8756,0.8649,0.8681,0.8985,0.8864,0.9012,0.926,0.9124,0.9035,0.9083,0.9099,0.8739,0.8635,0.8138,0.91,0.9101,0.9042,0.9037,0.9043,0.9044,0.9289,0.9036,0.8812,0.8833,0.8816,0.8872,0.8507,0.921,0.9147,0.9107,0.9164,0.8885,0.8521,0.9034,0.8569,0.8892,0.8805,0.8901,0.8984,0.8979,1,0.9021,0.8722,0.9142,0.8498,0.9134,0.9027,0.8467,0.8909,0.9122,0.848,0.8825,0.9115,0.8503,0.9015,0.9141,0.9144,0.8854,0.8697,0.8956,0.8972,0.914,0.9125,0.8656,0.9051,0.8904,0.8927,0.9211,0.883,0.9201,0.8666,0.9093,0.9267,0.8349,0.8543,0.8737,0.899,0.9102,0.859,0.892,0.9065,0.6923,0.6904,0.6834,0.6484,0.6739,0.6837,0.6763,0.7063,0.6795,0.6888,0.6801,0.6825,0.6784,0.6994,0.6839,0.6689,0.6954,0.652,0.6963,0.698,0.6816,0.6658,0.6996,0.6993,0.6879,0.6458,0.6952,0.6793,0.6809,0.6715,0.6656,0.6341,0.6617,0.6931,0.6897,0.6549,0.6895,0.6632,0.6766,0.6972,0.6777,0.6852,0.6817,0.6947,0.6717,0.6983,0.6652,0.6831,0.6871,0.6968,0.6285,0.6965,0.6512,0.6609,0.6666,0.6975,0.6271,0.6833,0.6986,0.68,0.6525,0.6928,0.6591,0.6993,0.6925,0.6578,0.6455,0.6164,0.6985,0.6926,0.6598,0.6783,0.6946,0.6977,0.6426,0.6855,0.687,0.6714,0.6577,0.7015,0.6409,0.6966,0.6868,0.7028,0.7059,0.6851,0.6772,0.666,0.6902,0.692,0.6911,0.697,0.6757,0.6548,0.697,0.6654,0.6787,0.6735,0.6584,0.6702
0.6467,0.6419,0.6397,0.6339,0.6446,0.6225,0.6331,0.6342,0.6547,0.6442,0.6435,0.6397,0.6544,0.659,0.6049,0.6492,0.6328,0.6494,0.6228,0.6465,0.6119,0.6473,0.6578,0.6345,0.6377,0.6635,0.6114,0.6541,0.6273,0.6415,0.6123,0.6474,0.6287,0.656,0.6214,0.6488,0.6564,0.6041,0.6485,0.6357,0.6463,0.637,0.6174,0.6494,0.6418,0.6111,0.6353,0.6491,0.6466,0.6442,0.6339,0.6469,0.6508,0.6467,0.6449,0.6281,0.6365,0.638,0.6482,0.6559,0.593,0.6163,0.6424,0.6258,0.6096,0.6498,0.6493,0.5824,0.6347,0.6216,0.6406,0.6382,0.6301,0.6349,0.6401,0.6483,0.652,0.6484,0.6168,0.6396,0.5923,0.6437,0.6424,0.647,0.621,0.636,0.6468,0.6221,0.6333,0.6462,0.6287,0.6139,0.6502,0.6476,0.6385,0.6298,0.6243,0.6584,0.6259,0.6553,0.9253,0.9029,0.8575,0.9054,0.8879,0.8756,0.8998,0.8417,0.8664,0.9035,0.9103,0.904,0.8209,0.875,0.8911,0.8749,0.8582,0.9201,0.8711,0.8761,0.8672,0.8689,0.9009,0.8886,0.9018,0.9265,0.9121,0.9038,0.9086,0.9104,0.8743,0.8638,0.8151,0.911,0.9105,0.9053,0.9055,0.9049,0.9067,0.9313,0.905,0.882,0.884,0.8826,0.8891,0.8521,0.9219,0.916,0.912,0.9172,0.8887,0.8534,0.9041,0.8568,0.8912,0.8835,0.8889,0.8979,0.8993,0.9021,1,0.8733,0.9159,0.849,0.915,0.9033,0.8475,0.8902,0.9133,0.8476,0.8833,0.9122,0.8526,0.9019,0.9148,0.9161,0.8859,0.8703,0.8963,0.8978,0.9151,0.9135,0.8672,0.9059,0.8888,0.8941,0.9226,0.882,0.9218,0.8686,0.9102,0.9279,0.8337,0.8525,0.8763,0.9004,0.9116,0.8617,0.8933,0.9081,0.6951,0.6931,0.6866,0.6506,0.6754,0.6863,0.6795,0.7093,0.6823,0.6917,0.6816,0.6856,0.6799,0.7014,0.686,0.6718,0.697,0.6533,0.6992,0.7005,0.683,0.6687,0.7025,0.7023,0.6905,0.6472,0.6983,0.682,0.6823,0.6736,0.6681,0.635,0.6641,0.6955,0.6926,0.6566,0.6915,0.6641,0.6788,0.6991,0.6804,0.6876,0.6845,0.6976,0.6735,0.7015,0.6685,0.6854,0.6888,0.6992,0.6304,0.6989,0.6538,0.6627,0.6691,0.7005,0.63,0.6859,0.7008,0.6824,0.6539,0.6953,0.6608,0.7017,0.6951,0.6604,0.6481,0.618,0.7007,0.6946,0.6628,0.6808,0.6955,0.6998,0.6456,0.6884,0.6893,0.6739,0.6602,0.7038,0.6438,0.7001,0.6893,0.7065,0.7081,0.6872,0.6792,0.6683,0.6935,0.6932,0.6928,0.6997,0.6779,0.6565,0.6999,0.667,0.6809,0.6756,0.6596,0.6732
0.6268,0.623,0.6197,0.614,0.6253,0.6034,0.6144,0.6139,0.6344,0.6252,0.6243,0.6205,0.6342,0.6383,0.5861,0.6296,0.6139,0.6285,0.6023,0.6274,0.5933,0.6273,0.6375,0.6152,0.6183,0.6432,0.5925,0.6336,0.6096,0.6218,0.5937,0.628,0.6107,0.6363,0.6027,0.6289,0.6364,0.5868,0.6292,0.6172,0.6262,0.6183,0.5996,0.6302,0.6223,0.594,0.6152,0.6297,0.6253,0.6247,0.6148,0.6265,0.6311,0.6266,0.6258,0.6099,0.6179,0.6187,0.628,0.6359,0.5761,0.5972,0.6231,0.6061,0.5909,0.6299,0.6302,0.5643,0.6162,0.6034,0.6206,0.6184,0.6114,0.6153,0.6199,0.6292,0.6325,0.6285,0.5979,0.6201,0.5745,0.6248,0.6224,0.6273,0.603,0.6175,0.6273,0.6027,0.6137,0.6277,0.609,0.5952,0.6307,0.6269,0.6187,0.6113,0.6043,0.6383,0.6064,0.6346,0.8944,0.874,0.8298,0.8743,0.8569,0.8449,0.8694,0.8169,0.8396,0.8763,0.8789,0.8754,0.7936,0.8493,0.8617,0.8466,0.8291,0.8889,0.844,0.8459,0.8377,0.8392,0.8691,0.8603,0.871,0.8959,0.8818,0.8726,0.8788,0.88,0.8472,0.8352,0.7917,0.8795,0.883,0.8777,0.8748,0.8739,0.8754,0.8986,0.873,0.8518,0.8548,0.8532,0.8586,0.8272,0.8905,0.8849,0.8825,0.8868,0.8585,0.8227,0.8742,0.8281,0.8634,0.8518,0.86,0.8678,0.8681,0.8722,0.8733,1,0.8861,0.8198,0.8847,0.8754,0.8174,0.8606,0.8819,0.823,0.8525,0.8815,0.8244,0.8737,0.8844,0.8859,0.8604,0.8446,0.8657,0.8672,0.8838,0.8836,0.84,0.8768,0.8585,0.864,0.891,0.8529,0.8908,0.838,0.8803,0.8964,0.8058,0.8274,0.851,0.87,0.8806,0.8338,0.8624,0.8767,0.675,0.6724,0.6668,0.6316,0.6565,0.6679,0.6595,0.6879,0.6627,0.6719,0.6619,0.6666,0.6606,0.6808,0.6662,0.6518,0.6768,0.6348,0.6796,0.6811,0.6649,0.6494,0.6818,0.6818,0.6714,0.6296,0.6775,0.6633,0.6637,0.6555,0.6503,0.6192,0.6446,0.6756,0.6725,0.6385,0.6731,0.6462,0.6593,0.6797,0.6614,0.6676,0.6644,0.6777,0.6551,0.6811,0.6483,0.6654,0.6701,0.6797,0.6106,0.6787,0.6347,0.6441,0.6498,0.6804,0.6134,0.6667,0.6804,0.6628,0.6366,0.675,0.6429,0.6814,0.6757,0.6404,0.6321,0.6011,0.6806,0.6757,0.644,0.6606,0.6754,0.6802,0.6265,0.6678,0.6698,0.6556,0.6406,0.683,0.6243,0.6798,0.6692,0.6858,0.6881,0.6668,0.6605,0.6479,0.6732,0.6734,0.6734,0.679,0.6578,0.6378,0.6799,0.6486,0.6604,0.6567,0.6405,0.655
0.6575,0.6521,0.6503,0.6455,0.6557,0.6326,0.6438,0.6449,0.6659,0.6559,0.6544,0.6513,0.6657,0.6697,0.616,0.6605,0.6442,0.6607,0.6332,0.6576,0.6217,0.6585,0.6685,0.6453,0.6492,0.675,0.6208,0.6651,0.6392,0.6522,0.6229,0.6586,0.64,0.6674,0.6314,0.6599,0.6677,0.6152,0.66,0.6468,0.6569,0.6488,0.628,0.6613,0.6523,0.6218,0.6458,0.661,0.6577,0.656,0.6452,0.6577,0.6615,0.6577,0.6566,0.6389,0.6476,0.6487,0.6584,0.6677,0.6022,0.6273,0.6532,0.6356,0.6197,0.6605,0.6607,0.5918,0.6456,0.6327,0.652,0.649,0.6412,0.6458,0.651,0.6599,0.6635,0.66,0.6277,0.6506,0.602,0.6548,0.6538,0.6583,0.6316,0.6469,0.6576,0.6333,0.6449,0.6581,0.6387,0.6245,0.6615,0.6584,0.6494,0.6405,0.6354,0.6696,0.6362,0.6665,0.94,0.916,0.8721,0.9199,0.9001,0.8891,0.914,0.8548,0.8806,0.9182,0.9243,0.919,0.8364,0.8892,0.9052,0.8905,0.8712,0.9344,0.8846,0.8898,0.8799,0.8827,0.9134,0.903,0.9162,0.941,0.9271,0.9187,0.9232,0.925,0.8885,0.8765,0.8272,0.9238,0.9256,0.9198,0.9199,0.9185,0.9207,0.9451,0.9192,0.8959,0.8989,0.8967,0.903,0.8656,0.9369,0.9302,0.9272,0.9328,0.9011,0.865,0.9191,0.8709,0.9036,0.8959,0.9032,0.9132,0.9124,0.9142,0.9159,0.8861,1,0.8632,0.9281,0.9177,0.8621,0.9049,0.9276,0.8615,0.8954,0.9267,0.8652,0.9165,0.9283,0.9303,0.8989,0.885,0.9098,0.9135,0.929,0.9282,0.88,0.9213,0.9043,0.9082,0.937,0.8968,0.9364,0.881,0.924,0.9424,0.8466,0.8656,0.8893,0.9137,0.9252,0.8754,0.906,0.9223,0.7043,0.7026,0.6948,0.6594,0.6841,0.6953,0.6877,0.7178,0.6909,0.7001,0.691,0.6942,0.6891,0.7106,0.6947,0.6795,0.7065,0.661,0.7081,0.7095,0.6926,0.6775,0.7118,0.711,0.6993,0.6556,0.7066,0.6907,0.6922,0.6824,0.6777,0.6447,0.6727,0.7045,0.7017,0.6661,0.7018,0.673,0.6874,0.7083,0.689,0.6965,0.6936,0.7063,0.6826,0.7104,0.6759,0.6939,0.6978,0.7089,0.6401,0.7079,0.6614,0.6713,0.6781,0.7092,0.6383,0.695,0.7101,0.6918,0.6632,0.7041,0.6696,0.7108,0.7037,0.6687,0.6554,0.6264,0.7091,0.7038,0.6706,0.6897,0.7048,0.7091,0.6535,0.6963,0.6984,0.683,0.6681,0.7125,0.6515,0.7089,0.6982,0.7153,0.7173,0.6964,0.6885,0.6771,0.7018,0.702,0.7019,0.7084,0.6868,0.666,0.7088,0.6752,0.6899,0.685,0.6694,0.6823
0.607,0.604,0.6025,0.5962,0.6073,0.5847,0.5954,0.5952,0.616,0.6054,0.6058,0.6027,0.615,0.6202,0.5699,0.6114,0.5963,0.612,0.5855,0.6092,0.5748,0.6096,0.6189,0.5973,0.6012,0.6245,0.5759,0.6149,0.5903,0.6031,0.576,0.6093,0.5905,0.617,0.5833,0.6102,0.6168,0.5699,0.6098,0.598,0.6072,0.6,0.5818,0.6124,0.6028,0.5745,0.5971,0.6112,0.6073,0.6072,0.5959,0.6079,0.6124,0.6086,0.6063,0.591,0.599,0.6012,0.6085,0.6172,0.5576,0.5795,0.6045,0.5871,0.5739,0.6107,0.6102,0.5485,0.598,0.5858,0.6034,0.6008,0.5921,0.5973,0.6014,0.6112,0.6142,0.6089,0.5806,0.6015,0.5569,0.607,0.6046,0.6095,0.5843,0.5983,0.6087,0.5863,0.5954,0.6081,0.5902,0.5765,0.6113,0.6091,0.601,0.5923,0.5874,0.619,0.5886,0.6163,0.8715,0.8496,0.8076,0.8515,0.838,0.8243,0.846,0.7958,0.8138,0.8521,0.8571,0.8516,0.7752,0.826,0.8397,0.8254,0.8093,0.8665,0.8206,0.8259,0.8154,0.8204,0.8472,0.8365,0.8494,0.8741,0.8604,0.8512,0.8559,0.8571,0.8232,0.8131,0.7655,0.8567,0.8571,0.8521,0.8522,0.8518,0.8534,0.876,0.8504,0.834,0.833,0.8311,0.8369,0.8039,0.8682,0.863,0.8584,0.8642,0.8352,0.804,0.8496,0.8062,0.8395,0.8293,0.839,0.8486,0.8471,0.8498,0.849,0.8198,0.8632,1,0.8621,0.8499,0.7974,0.8396,0.862,0.798,0.831,0.8595,0.8008,0.851,0.8616,0.8635,0.835,0.8183,0.8456,0.8461,0.8613,0.861,0.8162,0.8537,0.8386,0.8435,0.8693,0.8322,0.868,0.8159,0.8561,0.8758,0.7887,0.8034,0.8242,0.8477,0.8588,0.8104,0.8417,0.8543,0.651,0.6499,0.6435,0.6084,0.6335,0.6438,0.6355,0.6643,0.6388,0.6479,0.6398,0.642,0.637,0.6576,0.6426,0.6284,0.6534,0.6115,0.6555,0.656,0.6396,0.627,0.6583,0.657,0.6469,0.6077,0.6535,0.6392,0.6399,0.6336,0.6257,0.596,0.6218,0.651,0.6485,0.6148,0.6482,0.6224,0.6345,0.656,0.6378,0.644,0.6411,0.6527,0.6326,0.6565,0.626,0.6418,0.6445,0.6558,0.5894,0.6542,0.6113,0.6204,0.6263,0.6556,0.591,0.6422,0.6561,0.6393,0.6134,0.65,0.6187,0.6575,0.6518,0.6181,0.605,0.5801,0.6554,0.6508,0.6205,0.6383,0.6516,0.6557,0.6037,0.6442,0.6473,0.6318,0.6173,0.6596,0.6022,0.6566,0.6454,0.6617,0.6639,0.643,0.6362,0.6263,0.6492,0.6487,0.6497,0.6554,0.6348,0.6149,0.6549,0.6243,0.6374,0.6331,0.618,0.6294
0.6547,0.6495,0.6473,0.6424,0.6531,0.6297,0.6419,0.6419,0.663,0.653,0.6523,0.6477,0.6627,0.667,0.6129,0.658,0.641,0.6576,0.6308,0.6554,0.6207,0.6558,0.6658,0.6425,0.6465,0.672,0.6183,0.6621,0.636,0.6496,0.6196,0.6559,0.6365,0.6646,0.629,0.6577,0.6645,0.6124,0.6565,0.6438,0.6544,0.6453,0.625,0.6584,0.6493,0.6193,0.6429,0.6578,0.6546,0.6531,0.6416,0.6552,0.6585,0.6543,0.6534,0.6361,0.6453,0.6462,0.6559,0.6641,0.6014,0.6235,0.6505,0.6329,0.6175,0.6577,0.6577,0.5899,0.6428,0.6304,0.6494,0.6461,0.6383,0.6428,0.6478,0.6564,0.6608,0.6564,0.6249,0.6481,0.5987,0.6526,0.6502,0.6556,0.6289,0.6441,0.6551,0.6305,0.6416,0.6549,0.6365,0.6221,0.6581,0.6558,0.6469,0.6373,0.6318,0.6665,0.6331,0.6634,0.9381,0.9138,0.8699,0.917,0.8982,0.8882,0.9111,0.8534,0.8801,0.916,0.9229,0.9162,0.8323,0.8867,0.9025,0.8866,0.8714,0.9316,0.8828,0.889,0.8775,0.8805,0.9112,0.8998,0.9137,0.9392,0.9247,0.9161,0.9209,0.9229,0.8863,0.8747,0.8266,0.9224,0.9234,0.9176,0.9176,0.9163,0.9189,0.9422,0.9167,0.8939,0.896,0.895,0.9015,0.8633,0.9337,0.9278,0.9242,0.9287,0.8999,0.8633,0.9158,0.8679,0.9038,0.8942,0.9027,0.9118,0.9112,0.9134,0.915,0.8847,0.9281,0.8621,1,0.9157,0.8595,0.9025,0.9258,0.8595,0.8954,0.9245,0.8629,0.9146,0.9264,0.9277,0.8989,0.8805,0.908,0.9111,0.9267,0.9256,0.8784,0.9183,0.9028,0.9059,0.9344,0.8948,0.9333,0.8791,0.9229,0.9396,0.8486,0.8641,0.8872,0.9122,0.9236,0.8742,0.9052,0.9191,0.701,0.6989,0.6917,0.656,0.6809,0.6925,0.6846,0.7146,0.6874,0.6981,0.6873,0.6908,0.6855,0.7075,0.6925,0.6765,0.7035,0.6585,0.7046,0.7064,0.6886,0.6742,0.7086,0.7082,0.696,0.6538,0.7035,0.6878,0.6883,0.68,0.6735,0.6425,0.6698,0.7006,0.6983,0.6626,0.6979,0.6703,0.6844,0.7053,0.6856,0.6938,0.6893,0.7028,0.6795,0.707,0.6738,0.6913,0.6942,0.7058,0.6354,0.7044,0.6592,0.6681,0.6756,0.7063,0.6356,0.6921,0.7066,0.688,0.6595,0.7006,0.6663,0.7076,0.7009,0.6663,0.6524,0.6232,0.7063,0.7011,0.6678,0.6864,0.7022,0.7056,0.6508,0.6934,0.6955,0.6795,0.6659,0.7094,0.6489,0.7058,0.6947,0.7114,0.7137,0.693,0.6851,0.6736,0.699,0.6989,0.6983,0.705,0.6838,0.6625,0.7047,0.6723,0.6864,0.6819,0.6653,0.6788
0.6486,0.6441,0.6413,0.6362,0.6472,0.6248,0.6355,0.6367,0.6574,0.6472,0.6461,0.6426,0.6561,0.6616,0.6073,0.6522,0.6362,0.6524,0.6246,0.6506,0.6141,0.6497,0.6603,0.6369,0.6408,0.6659,0.6136,0.6564,0.6314,0.644,0.6148,0.65,0.6311,0.6586,0.624,0.6521,0.6589,0.6077,0.6514,0.6392,0.6485,0.6398,0.6192,0.653,0.6434,0.6146,0.638,0.6527,0.6487,0.6473,0.6375,0.6499,0.6534,0.6499,0.6478,0.6305,0.6384,0.641,0.6496,0.6586,0.5948,0.6182,0.6455,0.6276,0.612,0.6518,0.6529,0.5855,0.6364,0.6246,0.6434,0.641,0.6328,0.6377,0.6421,0.6509,0.655,0.6506,0.6205,0.6428,0.5937,0.6467,0.6446,0.6503,0.6233,0.6393,0.6488,0.6253,0.6365,0.6491,0.6304,0.6153,0.6529,0.6503,0.6407,0.6325,0.6268,0.6614,0.6279,0.6578,0.9269,0.9037,0.8596,0.9061,0.8866,0.8768,0.8999,0.8434,0.8677,0.9059,0.9131,0.906,0.822,0.8767,0.8916,0.8766,0.86,0.9215,0.8726,0.8791,0.8674,0.8706,0.8996,0.8895,0.9034,0.9294,0.914,0.9052,0.9115,0.9105,0.8759,0.8646,0.8159,0.9117,0.9113,0.9065,0.9067,0.9052,0.9075,0.9309,0.9057,0.8831,0.8867,0.8833,0.8896,0.8531,0.9236,0.9175,0.9138,0.9182,0.8903,0.8545,0.9051,0.8582,0.8922,0.8825,0.8909,0.8998,0.9007,0.9027,0.9033,0.8754,0.9177,0.8499,0.9157,1,0.8485,0.8926,0.9147,0.8511,0.8842,0.9139,0.8546,0.9033,0.9154,0.916,0.8885,0.8726,0.8977,0.8992,0.9153,0.9145,0.8676,0.9074,0.8927,0.8947,0.9234,0.8845,0.9219,0.8691,0.9123,0.9284,0.836,0.855,0.8773,0.9024,0.9122,0.8646,0.8945,0.9092,0.696,0.6954,0.689,0.6527,0.6767,0.688,0.6803,0.7103,0.684,0.6928,0.6835,0.6871,0.6812,0.7026,0.6884,0.6733,0.6997,0.6543,0.7006,0.7025,0.6847,0.6705,0.7038,0.7036,0.6921,0.6491,0.6995,0.6835,0.6847,0.6758,0.6693,0.6381,0.6656,0.6967,0.6937,0.6585,0.6941,0.6661,0.6806,0.7016,0.6817,0.6895,0.6864,0.6987,0.6767,0.7017,0.6695,0.6859,0.6908,0.7012,0.6317,0.7001,0.6562,0.6632,0.6707,0.7021,0.631,0.6877,0.7019,0.6842,0.656,0.6964,0.6625,0.703,0.6967,0.6618,0.6482,0.6194,0.702,0.6961,0.6633,0.6818,0.6976,0.7015,0.6465,0.6886,0.6913,0.6759,0.6609,0.7053,0.6446,0.7006,0.6907,0.7078,0.7099,0.6884,0.6812,0.6708,0.6943,0.6941,0.694,0.7013,0.6796,0.6574,0.7009,0.669,0.6825,0.6767,0.6616,0.6745
0.6079,0.6035,0.6025,0.5961,0.6068,0.585,0.5943,0.5974,0.616,0.6068,0.6061,0.602,0.6157,0.6194,0.5686,0.611,0.5962,0.6108,0.5856,0.6086,0.5757,0.6094,0.6188,0.5986,0.6002,0.6244,0.5746,0.6141,0.5912,0.604,0.5762,0.6091,0.5916,0.6177,0.5845,0.6109,0.6166,0.5688,0.6095,0.5984,0.6076,0.5996,0.5803,0.6117,0.6026,0.5741,0.5965,0.6112,0.6085,0.6056,0.5961,0.6074,0.6122,0.609,0.6071,0.5917,0.5992,0.6001,0.6086,0.6169,0.5582,0.5792,0.6044,0.5878,0.5727,0.6107,0.612,0.5479,0.5961,0.5847,0.6026,0.6005,0.5928,0.5967,0.6016,0.61,0.6139,0.6102,0.5804,0.6023,0.5575,0.6062,0.6041,0.609,0.5838,0.5994,0.6079,0.5861,0.5965,0.6072,0.5921,0.5776,0.6112,0.6087,0.6009,0.5925,0.588,0.619,0.5883,0.6162,0.8698,0.8484,0.8063,0.8511,0.8339,0.8232,0.8467,0.7907,0.8145,0.8501,0.8575,0.8481,0.7735,0.8286,0.8378,0.823,0.8067,0.8661,0.8219,0.8249,0.8153,0.8166,0.8478,0.8354,0.8465,0.8707,0.8584,0.8499,0.8548,0.8558,0.8226,0.8105,0.7707,0.8562,0.8566,0.8532,0.8512,0.8503,0.8526,0.8747,0.8513,0.8321,0.8304,0.83,0.837,0.801,0.8654,0.8616,0.8576,0.8611,0.8341,0.8043,0.8495,0.8077,0.8416,0.8311,0.8359,0.8432,0.8437,0.8467,0.8475,0.8174,0.8621,0.7974,0.8595,0.8485,1,0.8356,0.8587,0.7974,0.8287,0.8568,0.8005,0.8476,0.8606,0.8603,0.8338,0.8172,0.844,0.8436,0.8594,0.8588,0.8185,0.8522,0.838,0.84,0.8671,0.8289,0.8669,0.818,0.8573,0.8713,0.7852,0.8006,0.8231,0.8459,0.8583,0.8102,0.8422,0.8542,0.6525,0.6507,0.644,0.6108,0.6346,0.6457,0.6374,0.6652,0.6408,0.6504,0.6402,0.643,0.6372,0.6593,0.6443,0.6295,0.6547,0.6137,0.6562,0.6582,0.6414,0.6277,0.6607,0.6588,0.6481,0.6077,0.6546,0.6407,0.6425,0.6324,0.6271,0.5979,0.624,0.6527,0.6519,0.6172,0.6501,0.6236,0.6368,0.6569,0.6394,0.6459,0.6424,0.6549,0.632,0.6579,0.6269,0.643,0.6477,0.6573,0.5939,0.6559,0.6124,0.6214,0.6274,0.6591,0.5933,0.6441,0.6584,0.6408,0.6132,0.6521,0.621,0.6588,0.6524,0.6202,0.6104,0.5797,0.6578,0.6532,0.6219,0.6404,0.6537,0.6581,0.6066,0.6455,0.6492,0.6331,0.6195,0.6603,0.6032,0.6566,0.6468,0.6629,0.6648,0.6456,0.6384,0.6275,0.6501,0.6509,0.6504,0.656,0.6383,0.6167,0.6572,0.6266,0.6383,0.6337,0.6196,0.6321
0.637,0.632,0.6302,0.6251,0.6364,0.6131,0.6241,0.6248,0.6461,0.6361,0.6358,0.6318,0.6458,0.6507,0.5976,0.6407,0.6246,0.6409,0.613,0.6379,0.6029,0.6388,0.6489,0.6257,0.6294,0.6546,0.6028,0.6445,0.6201,0.6326,0.603,0.6385,0.6195,0.6475,0.612,0.6401,0.6472,0.5958,0.6405,0.6269,0.6375,0.6276,0.6093,0.6408,0.633,0.6017,0.6264,0.6412,0.6372,0.6356,0.6257,0.638,0.6418,0.6381,0.6363,0.6195,0.6288,0.63,0.6385,0.6473,0.5856,0.6074,0.6333,0.6165,0.6011,0.6409,0.641,0.5735,0.626,0.6147,0.6324,0.6296,0.6217,0.6264,0.6311,0.6399,0.6438,0.6393,0.6088,0.6321,0.584,0.6351,0.6337,0.6387,0.6124,0.6283,0.6386,0.6139,0.6252,0.6375,0.6203,0.6054,0.6414,0.6386,0.6301,0.6209,0.6157,0.6493,0.6182,0.6462,0.9129,0.8901,0.8468,0.8926,0.8747,0.8639,0.8876,0.8327,0.8552,0.8919,0.8987,0.8925,0.8105,0.8635,0.8807,0.864,0.8471,0.9074,0.8589,0.8656,0.854,0.8567,0.8888,0.8776,0.8914,0.9144,0.9027,0.8922,0.8982,0.8976,0.8628,0.8533,0.8049,0.8971,0.9005,0.894,0.8945,0.8916,0.8946,0.9177,0.8926,0.8713,0.8747,0.8713,0.8784,0.8411,0.9094,0.9058,0.9001,0.9048,0.8776,0.8413,0.8918,0.8465,0.8807,0.8697,0.8778,0.8871,0.8875,0.8909,0.8902,0.8606,0.9049,0.8396,0.9025,0.8926,0.8356,1,0.9014,0.837,0.8699,0.9001,0.8422,0.8921,0.9023,0.904,0.8767,0.86,0.8844,0.8864,0.9036,0.9016,0.8551,0.8941,0.8783,0.883,0.9101,0.8716,0.9092,0.8572,0.8991,0.9146,0.8259,0.8428,0.8633,0.8884,0.8991,0.8532,0.881,0.8953,0.6843,0.6835,0.6754,0.6405,0.665,0.6757,0.669,0.6977,0.6709,0.6812,0.6706,0.6743,0.6691,0.6908,0.6759,0.6596,0.6863,0.644,0.6883,0.6891,0.6719,0.6584,0.6914,0.6909,0.6801,0.6371,0.6863,0.6714,0.6721,0.6637,0.6578,0.6256,0.6533,0.684,0.6815,0.6456,0.6804,0.6538,0.6674,0.6881,0.6695,0.6768,0.6735,0.6864,0.6635,0.6899,0.6564,0.674,0.6784,0.688,0.6194,0.6872,0.6423,0.6512,0.6585,0.689,0.6192,0.6758,0.6897,0.6726,0.6442,0.6842,0.65,0.6909,0.6841,0.6497,0.6379,0.6076,0.6897,0.684,0.6524,0.6699,0.6854,0.6894,0.6347,0.6771,0.6793,0.6635,0.6494,0.6925,0.6338,0.6889,0.6781,0.6947,0.6969,0.6755,0.669,0.6581,0.6824,0.6824,0.6815,0.6885,0.6672,0.6459,0.6899,0.657,0.67,0.6652,0.6512,0.6625
0.655,0.6493,0.6468,0.6425,0.6534,0.6303,0.6408,0.642,0.6635,0.6533,0.6513,0.648,0.6627,0.6668,0.6136,0.6581,0.642,0.6577,0.6305,0.6554,0.6184,0.6559,0.6659,0.6425,0.6464,0.6719,0.6183,0.6619,0.6365,0.6501,0.6205,0.6554,0.6374,0.6644,0.6287,0.6581,0.6647,0.6128,0.6567,0.6445,0.654,0.6456,0.6246,0.6586,0.6499,0.62,0.6437,0.6584,0.6549,0.6528,0.6427,0.6548,0.6593,0.6551,0.6535,0.6363,0.645,0.6464,0.656,0.6652,0.6002,0.6253,0.6518,0.6335,0.6169,0.6575,0.658,0.5898,0.6426,0.6308,0.6488,0.6467,0.6385,0.6427,0.6472,0.6577,0.6607,0.6569,0.625,0.6479,0.6008,0.6517,0.6512,0.6555,0.6299,0.6444,0.6549,0.631,0.6425,0.6551,0.6357,0.6214,0.6588,0.6557,0.6473,0.638,0.6321,0.6668,0.6345,0.6634,0.9365,0.9128,0.8683,0.9171,0.8978,0.8875,0.9099,0.8529,0.8763,0.9157,0.9214,0.9148,0.8317,0.8864,0.9022,0.886,0.8685,0.9311,0.8804,0.888,0.8762,0.8782,0.9108,0.8986,0.9121,0.9382,0.9237,0.9162,0.9202,0.921,0.8861,0.8748,0.8242,0.9209,0.9227,0.9167,0.9166,0.9152,0.9176,0.9412,0.9163,0.8938,0.8957,0.8927,0.8991,0.8618,0.9325,0.9266,0.9226,0.9283,0.8989,0.8656,0.9139,0.8677,0.9019,0.8914,0.9003,0.9097,0.91,0.9122,0.9133,0.8819,0.9276,0.862,0.9258,0.9147,0.8587,0.9014,1,0.8582,0.893,0.9225,0.8621,0.9128,0.9259,0.9271,0.8968,0.8804,0.9079,0.9086,0.9258,0.9248,0.8771,0.9162,0.9007,0.9041,0.9336,0.8958,0.9323,0.8781,0.9205,0.9383,0.8445,0.8618,0.8858,0.9102,0.9225,0.8723,0.9034,0.9193,0.7018,0.7004,0.6931,0.6582,0.6818,0.6934,0.686,0.716,0.6891,0.6983,0.6883,0.6923,0.6863,0.7078,0.6932,0.6781,0.7049,0.6597,0.7063,0.7078,0.69,0.6752,0.7096,0.7092,0.6977,0.6535,0.7044,0.6893,0.6893,0.681,0.6747,0.6419,0.6702,0.7016,0.6996,0.6631,0.6992,0.6709,0.6853,0.7062,0.6864,0.694,0.6916,0.7042,0.681,0.7081,0.6741,0.692,0.6956,0.7066,0.6359,0.7054,0.6603,0.6689,0.676,0.7078,0.6355,0.6929,0.7079,0.6898,0.6605,0.7021,0.6669,0.7088,0.7021,0.6672,0.6547,0.6252,0.707,0.7024,0.6681,0.6873,0.703,0.707,0.6517,0.6944,0.6964,0.6815,0.6664,0.7101,0.6499,0.7064,0.6959,0.7131,0.715,0.6939,0.6874,0.6757,0.6997,0.7002,0.7006,0.7067,0.6848,0.6632,0.7065,0.6733,0.6872,0.6817,0.6655,0.6803
0.6075,0.6023,0.6007,0.596,0.6066,0.5847,0.5939,0.596,0.6147,0.6054,0.6048,0.6008,0.6149,0.6192,0.5689,0.6096,0.5954,0.6088,0.5846,0.608,0.574,0.6088,0.6178,0.5963,0.6,0.6234,0.5739,0.6142,0.5911,0.6026,0.5754,0.6102,0.5912,0.6159,0.584,0.6099,0.6166,0.5669,0.6101,0.5979,0.6069,0.5984,0.5805,0.6109,0.6028,0.5755,0.5968,0.6094,0.6067,0.6054,0.5959,0.6081,0.6114,0.6072,0.6072,0.5904,0.5976,0.599,0.6082,0.6163,0.5567,0.5783,0.604,0.5875,0.5736,0.6097,0.6104,0.5467,0.5967,0.5845,0.6021,0.5988,0.5928,0.597,0.5996,0.6092,0.6139,0.6086,0.5791,0.6018,0.558,0.6052,0.6034,0.6095,0.5836,0.5981,0.607,0.5858,0.5965,0.6072,0.5903,0.5775,0.6113,0.6087,0.6004,0.5911,0.5866,0.6187,0.5888,0.6162,0.8713,0.8484,0.8057,0.8501,0.8338,0.8227,0.8461,0.7909,0.8147,0.8506,0.8557,0.8511,0.7721,0.8237,0.8381,0.8226,0.8072,0.8645,0.8198,0.8254,0.8131,0.8176,0.8478,0.8351,0.848,0.8715,0.8584,0.8509,0.8557,0.8566,0.8231,0.8107,0.7671,0.8544,0.8569,0.8513,0.8504,0.8519,0.8533,0.8746,0.8512,0.8324,0.8334,0.8323,0.8347,0.8052,0.8669,0.8615,0.8586,0.863,0.8355,0.8024,0.8501,0.8061,0.8378,0.83,0.8346,0.8436,0.8432,0.848,0.8476,0.823,0.8615,0.798,0.8595,0.8511,0.7974,0.837,0.8582,1,0.8293,0.8569,0.8019,0.8478,0.8613,0.8605,0.8336,0.8191,0.8424,0.8458,0.8596,0.8592,0.8155,0.852,0.8378,0.8397,0.8689,0.8301,0.8661,0.8137,0.8562,0.871,0.7892,0.8049,0.8245,0.8463,0.8586,0.8102,0.8414,0.8543,0.6521,0.6514,0.6445,0.6103,0.6347,0.6431,0.6368,0.6651,0.6388,0.649,0.6399,0.6429,0.6376,0.6574,0.6443,0.6285,0.6545,0.612,0.6568,0.6564,0.6413,0.6278,0.6586,0.6582,0.6475,0.6068,0.6537,0.6405,0.641,0.6331,0.6271,0.5963,0.6241,0.6526,0.6499,0.6165,0.6497,0.6235,0.6364,0.6563,0.6385,0.6453,0.6419,0.6535,0.6322,0.6575,0.6266,0.6429,0.6462,0.6559,0.5911,0.6559,0.6138,0.6203,0.6283,0.6567,0.59,0.6431,0.657,0.6394,0.615,0.6522,0.6198,0.6589,0.6515,0.6193,0.6068,0.5808,0.6571,0.6523,0.6204,0.6383,0.6536,0.6565,0.6056,0.645,0.647,0.6329,0.6182,0.66,0.6042,0.6568,0.6457,0.6624,0.6633,0.6439,0.6378,0.6283,0.65,0.6498,0.6499,0.6557,0.6368,0.6151,0.6555,0.6246,0.6388,0.6344,0.6188,0.6319
0.6319,0.6268,0.6247,0.6191,0.6319,0.6085,0.6193,0.62,0.6408,0.6295,0.6296,0.6251,0.6397,0.644,0.5908,0.6345,0.62,0.6355,0.6068,0.6333,0.5988,0.6327,0.6431,0.6212,0.624,0.6486,0.5969,0.6398,0.6158,0.6264,0.5987,0.6339,0.6156,0.6424,0.6064,0.634,0.6419,0.5929,0.6341,0.6219,0.632,0.6233,0.6045,0.6359,0.6276,0.5975,0.6217,0.6358,0.6322,0.6297,0.6206,0.6325,0.6361,0.6326,0.6316,0.6151,0.6234,0.6238,0.6333,0.6411,0.579,0.6035,0.6279,0.6117,0.5961,0.6349,0.6346,0.5698,0.621,0.6091,0.6277,0.6236,0.6168,0.6209,0.6249,0.6348,0.6382,0.6333,0.6041,0.6258,0.5793,0.6291,0.6287,0.6337,0.6063,0.6225,0.6318,0.6096,0.6186,0.6325,0.6137,0.5998,0.6362,0.6333,0.6236,0.6165,0.6109,0.6435,0.6115,0.6406,0.9055,0.8813,0.8421,0.8851,0.8676,0.8561,0.8799,0.8234,0.8474,0.8837,0.8903,0.8845,0.8039,0.8564,0.873,0.8574,0.8385,0.9003,0.8515,0.8578,0.8473,0.8522,0.8805,0.868,0.8818,0.9062,0.8928,0.8845,0.8897,0.8901,0.8561,0.8427,0.7979,0.8897,0.8918,0.8856,0.8861,0.8845,0.8869,0.9093,0.8839,0.8631,0.8647,0.8623,0.8698,0.8353,0.9025,0.8947,0.8939,0.896,0.8687,0.8335,0.8838,0.8382,0.8704,0.8622,0.8709,0.8795,0.8774,0.8825,0.8833,0.8525,0.8954,0.831,0.8954,0.8842,0.8287,0.8699,0.893,0.8293,1,0.8923,0.8329,0.8825,0.8943,0.8958,0.866,0.851,0.8758,0.8783,0.8961,0.893,0.8512,0.886,0.8716,0.8729,0.9024,0.8631,0.9017,0.8505,0.8897,0.9073,0.8157,0.8326,0.8547,0.8811,0.8905,0.8441,0.8742,0.8875,0.6774,0.6749,0.6682,0.6339,0.6572,0.6679,0.661,0.6904,0.6638,0.6732,0.6646,0.6671,0.6608,0.6826,0.6677,0.653,0.6781,0.6353,0.6812,0.6824,0.6655,0.651,0.684,0.6834,0.6724,0.6313,0.6791,0.6637,0.6647,0.6565,0.6504,0.6195,0.6461,0.6774,0.6745,0.639,0.6734,0.647,0.6602,0.6807,0.6632,0.6693,0.6661,0.6784,0.6556,0.6829,0.6503,0.6669,0.6703,0.6806,0.6138,0.6802,0.6355,0.645,0.6511,0.6826,0.6132,0.6678,0.6829,0.6639,0.6367,0.6764,0.6431,0.6834,0.6771,0.6423,0.6307,0.6028,0.6822,0.6765,0.6451,0.6629,0.6773,0.6818,0.6279,0.6699,0.6711,0.6557,0.6423,0.6837,0.6263,0.6815,0.6706,0.6868,0.6894,0.6692,0.6623,0.6509,0.675,0.6741,0.6741,0.6811,0.6603,0.6392,0.6813,0.6492,0.6622,0.6584,0.6421,0.655
0.6554,0.6505,0.6476,0.6421,0.6531,0.6304,0.641,0.6418,0.6637,0.6533,0.6521,0.6481,0.6633,0.6677,0.6126,0.6578,0.6419,0.6577,0.6306,0.6554,0.619,0.6561,0.6663,0.6436,0.6465,0.6722,0.6188,0.6623,0.6369,0.65,0.6197,0.6561,0.6367,0.6646,0.6298,0.6581,0.6649,0.6128,0.6575,0.6445,0.6542,0.6461,0.6253,0.6587,0.6499,0.6205,0.6438,0.6588,0.6546,0.6531,0.6426,0.6554,0.6594,0.6552,0.6533,0.636,0.6454,0.647,0.6557,0.6648,0.6004,0.625,0.6506,0.6337,0.6177,0.6574,0.6583,0.5913,0.643,0.6297,0.6495,0.6472,0.639,0.6438,0.6478,0.6568,0.6607,0.6566,0.6247,0.648,0.5998,0.6525,0.6506,0.6559,0.6299,0.6458,0.6557,0.6306,0.642,0.6558,0.6368,0.6231,0.6588,0.6555,0.6467,0.6383,0.6327,0.667,0.6343,0.6638,0.9358,0.9126,0.8676,0.916,0.8961,0.8846,0.9096,0.8502,0.8763,0.9138,0.9204,0.9151,0.8312,0.8847,0.9001,0.8854,0.8665,0.9297,0.8816,0.8869,0.8765,0.8789,0.9095,0.898,0.9118,0.9371,0.923,0.9136,0.9194,0.9202,0.884,0.873,0.8257,0.9208,0.9214,0.916,0.9151,0.9145,0.916,0.9403,0.9147,0.8925,0.8938,0.8927,0.8987,0.8613,0.9327,0.9262,0.9233,0.9271,0.8975,0.8613,0.9135,0.8656,0.9005,0.892,0.8998,0.9083,0.9086,0.9115,0.9122,0.8815,0.9267,0.8595,0.9245,0.9139,0.8568,0.9001,0.9225,0.8569,0.8923,1,0.8622,0.9127,0.9239,0.9271,0.8969,0.8786,0.9054,0.9075,0.9239,0.9241,0.8761,0.9176,0.8992,0.9029,0.9318,0.8926,0.9316,0.8782,0.9202,0.9372,0.8436,0.8626,0.8863,0.9104,0.9219,0.8717,0.9028,0.9177,0.7021,0.7004,0.6929,0.6571,0.6829,0.6929,0.6866,0.7163,0.6891,0.6987,0.6883,0.6923,0.6864,0.7084,0.6928,0.6785,0.7048,0.6596,0.706,0.7077,0.6904,0.675,0.709,0.7088,0.6977,0.6534,0.7048,0.69,0.6897,0.6807,0.6755,0.6442,0.671,0.7022,0.6992,0.6635,0.6988,0.6715,0.6859,0.7062,0.6868,0.6943,0.6921,0.7048,0.681,0.708,0.6736,0.6921,0.6959,0.7071,0.6364,0.7054,0.6604,0.6692,0.6751,0.7077,0.6357,0.6925,0.7073,0.6885,0.661,0.7015,0.6673,0.7085,0.7024,0.6666,0.6542,0.6245,0.7074,0.7027,0.6681,0.6879,0.703,0.7078,0.6518,0.694,0.696,0.6812,0.6655,0.7111,0.6492,0.7073,0.6954,0.713,0.7151,0.6945,0.6864,0.6759,0.7,0.7001,0.7001,0.7061,0.6846,0.6633,0.7064,0.674,0.6874,0.6822,0.666,0.6801
0.6099,0.6055,0.6028,0.5983,0.609,0.5862,0.5977,0.5999,0.6183,0.6092,0.6085,0.6041,0.6175,0.6224,0.5709,0.6138,0.5978,0.6125,0.5862,0.6103,0.5768,0.6115,0.6205,0.5995,0.6021,0.6258,0.5767,0.6169,0.593,0.6046,0.5787,0.6105,0.5931,0.6191,0.5867,0.6128,0.6192,0.57,0.6123,0.5998,0.6095,0.6011,0.5824,0.6134,0.605,0.5772,0.5989,0.6136,0.61,0.6084,0.5988,0.6105,0.6139,0.6108,0.6081,0.5925,0.6009,0.6029,0.61,0.6204,0.5597,0.5811,0.6053,0.5909,0.5759,0.6122,0.6131,0.5491,0.5988,0.5876,0.6045,0.6017,0.5943,0.5985,0.6027,0.6115,0.6157,0.6111,0.5832,0.6045,0.5583,0.6064,0.6066,0.6113,0.5868,0.6001,0.6107,0.5859,0.5975,0.6109,0.5922,0.5797,0.6139,0.6104,0.602,0.5947,0.5904,0.621,0.5889,0.6176,0.8735,0.8507,0.8134,0.8547,0.8378,0.8269,0.8484,0.7943,0.8164,0.8534,0.8609,0.8552,0.7745,0.8262,0.842,0.8283,0.8138,0.8682,0.8206,0.8305,0.8186,0.8198,0.8503,0.8379,0.8534,0.8757,0.862,0.8528,0.8591,0.8589,0.8279,0.8151,0.769,0.8617,0.8599,0.8561,0.8544,0.8539,0.8557,0.8793,0.8538,0.8334,0.8337,0.8332,0.8415,0.8083,0.871,0.8643,0.8621,0.8654,0.8371,0.8057,0.8523,0.8079,0.8427,0.8331,0.839,0.8492,0.8498,0.8503,0.8526,0.8244,0.8652,0.8008,0.8629,0.8546,0.8005,0.8422,0.8621,0.8019,0.8329,0.8622,1,0.8517,0.8646,0.8647,0.8359,0.8218,0.8457,0.8493,0.8638,0.862,0.8218,0.855,0.8435,0.8437,0.8714,0.833,0.8698,0.8191,0.861,0.8764,0.7873,0.8038,0.8257,0.8508,0.8598,0.8148,0.8414,0.8562,0.6541,0.6517,0.6454,0.6121,0.6368,0.6459,0.6402,0.6669,0.6414,0.6504,0.6419,0.6456,0.6385,0.6602,0.6446,0.6316,0.6568,0.6144,0.658,0.6595,0.6433,0.6296,0.6608,0.6591,0.6494,0.6084,0.6565,0.6423,0.6422,0.6343,0.6273,0.5992,0.6236,0.6532,0.6513,0.619,0.6509,0.6245,0.6385,0.6582,0.6383,0.6458,0.6437,0.6561,0.6341,0.6596,0.6274,0.6445,0.6476,0.6574,0.5917,0.6567,0.6157,0.622,0.631,0.6584,0.594,0.6445,0.659,0.6415,0.6157,0.6528,0.6215,0.6599,0.6536,0.6209,0.6075,0.5814,0.6584,0.6543,0.6239,0.6398,0.6537,0.6584,0.6075,0.6457,0.6489,0.6342,0.6195,0.6614,0.6047,0.658,0.6482,0.6642,0.6662,0.6469,0.6391,0.6274,0.6516,0.6516,0.6525,0.6572,0.6369,0.6184,0.6582,0.6268,0.6394,0.6358,0.62,0.6329
0.647,0.6421,0.6398,0.634,0.6456,0.6223,0.6336,0.6342,0.6562,0.645,0.644,0.64,0.6547,0.659,0.6058,0.6501,0.6334,0.6501,0.6227,0.6471,0.6113,0.6478,0.658,0.6349,0.6383,0.6638,0.611,0.6545,0.629,0.6422,0.6127,0.6483,0.6298,0.6564,0.6213,0.6494,0.6566,0.6051,0.6492,0.6372,0.647,0.6375,0.617,0.6505,0.642,0.6118,0.6352,0.6504,0.6463,0.6449,0.6346,0.6479,0.652,0.6475,0.6452,0.6279,0.637,0.6384,0.6474,0.6568,0.5935,0.6171,0.6431,0.6266,0.6102,0.6496,0.6511,0.5828,0.6353,0.6222,0.6416,0.6395,0.6307,0.6356,0.64,0.6486,0.6533,0.6491,0.6182,0.6402,0.593,0.6443,0.6431,0.6475,0.6218,0.6369,0.6472,0.6222,0.6337,0.6467,0.6274,0.6143,0.6503,0.6474,0.6388,0.6302,0.6245,0.6584,0.6257,0.655,0.9252,0.9009,0.8612,0.9049,0.8863,0.8755,0.8995,0.8438,0.8668,0.904,0.9103,0.9039,0.8217,0.8763,0.891,0.8764,0.8579,0.9191,0.87,0.8771,0.8662,0.8688,0.8999,0.8876,0.9015,0.9278,0.9117,0.9042,0.9091,0.9096,0.8748,0.8634,0.8148,0.9094,0.9111,0.9065,0.9059,0.9037,0.9057,0.9301,0.904,0.8831,0.8838,0.8826,0.8885,0.8536,0.9213,0.9165,0.9126,0.9174,0.8867,0.8528,0.905,0.8574,0.8937,0.8816,0.8891,0.8991,0.8993,0.9015,0.9019,0.8737,0.9165,0.851,0.9146,0.9033,0.8476,0.8921,0.9128,0.8478,0.8825,0.9127,0.8517,1,0.9149,0.9151,0.8859,0.8713,0.8958,0.8996,0.9144,0.9131,0.8681,0.906,0.8927,0.8948,0.9229,0.8823,0.921,0.8662,0.9107,0.9273,0.8358,0.8526,0.8755,0.8997,0.9123,0.8614,0.8933,0.9085,0.6951,0.692,0.6857,0.6509,0.6759,0.6868,0.6791,0.7084,0.682,0.6916,0.6819,0.685,0.6799,0.701,0.6862,0.6708,0.697,0.6534,0.699,0.7005,0.6829,0.6676,0.7019,0.7015,0.6902,0.6473,0.6973,0.6812,0.6823,0.6734,0.6678,0.6357,0.6636,0.6951,0.6918,0.6563,0.6922,0.6644,0.6785,0.6992,0.6799,0.6873,0.6839,0.697,0.6737,0.7005,0.6672,0.6857,0.6888,0.6992,0.6301,0.6982,0.6529,0.6628,0.6683,0.7002,0.6295,0.6852,0.7002,0.6819,0.6547,0.6948,0.6603,0.7014,0.6952,0.6606,0.6456,0.6193,0.7008,0.6942,0.662,0.6805,0.6955,0.7001,0.6444,0.6875,0.6894,0.674,0.6589,0.7034,0.6424,0.6999,0.6888,0.7054,0.7079,0.687,0.6799,0.6685,0.6928,0.6935,0.6936,0.699,0.6776,0.6567,0.6992,0.6666,0.681,0.6752,0.6593,0.6726
0.6564,0.6502,0.6483,0.6427,0.6538,0.6313,0.642,0.6419,0.6639,0.6537,0.6528,0.6486,0.6633,0.6677,0.6138,0.6584,0.6424,0.6582,0.6314,0.6562,0.6199,0.6565,0.667,0.6433,0.647,0.6729,0.6193,0.6629,0.638,0.6506,0.6202,0.6563,0.6372,0.6653,0.6301,0.6579,0.6655,0.6135,0.6573,0.6454,0.6546,0.6461,0.6261,0.6597,0.6502,0.6204,0.6446,0.6582,0.6548,0.6532,0.6434,0.6558,0.6598,0.6552,0.6539,0.6374,0.6457,0.6467,0.6565,0.6653,0.6009,0.6251,0.6514,0.6332,0.6185,0.6581,0.6585,0.5908,0.6435,0.6313,0.6495,0.6472,0.6392,0.6435,0.6485,0.6571,0.6613,0.657,0.6264,0.6483,0.5999,0.6525,0.6507,0.6558,0.6299,0.6449,0.6556,0.6308,0.643,0.6561,0.6372,0.6226,0.659,0.6566,0.6472,0.638,0.6334,0.6674,0.6346,0.6637,0.9386,0.913,0.8702,0.9167,0.8985,0.8869,0.9112,0.8527,0.8779,0.916,0.9237,0.9163,0.8322,0.8874,0.9029,0.8863,0.8716,0.9317,0.8817,0.8885,0.8776,0.8807,0.9106,0.8992,0.9137,0.9397,0.9262,0.9168,0.922,0.9216,0.8875,0.8744,0.8252,0.922,0.9235,0.9173,0.9172,0.9154,0.918,0.9425,0.9175,0.8949,0.8971,0.8964,0.9006,0.8641,0.9333,0.9281,0.9252,0.9291,0.899,0.8639,0.9157,0.8691,0.9034,0.8946,0.903,0.9103,0.9101,0.9141,0.9148,0.8844,0.9283,0.8616,0.9264,0.9154,0.8606,0.9023,0.9259,0.8613,0.8943,0.9239,0.8646,0.9149,1,0.928,0.8977,0.8828,0.9073,0.9103,0.9263,0.9259,0.8784,0.9188,0.9017,0.9063,0.9352,0.8954,0.9337,0.8787,0.9231,0.9399,0.844,0.8636,0.8871,0.9115,0.9237,0.8738,0.9046,0.9194,0.7054,0.7036,0.696,0.6611,0.6854,0.6964,0.6883,0.7188,0.6916,0.701,0.6916,0.695,0.6894,0.7117,0.6954,0.6807,0.7071,0.6616,0.7089,0.711,0.6926,0.678,0.7118,0.7119,0.7011,0.6562,0.7071,0.6917,0.6923,0.6838,0.6781,0.6454,0.6738,0.7045,0.7027,0.6652,0.7021,0.6734,0.6888,0.7097,0.6898,0.697,0.694,0.7071,0.6842,0.7105,0.6766,0.6946,0.6985,0.7095,0.6392,0.7083,0.6628,0.6711,0.6783,0.7103,0.6396,0.6952,0.7105,0.6918,0.6638,0.705,0.6705,0.7112,0.7052,0.6702,0.6564,0.6266,0.7102,0.7048,0.6701,0.6901,0.7064,0.7104,0.6541,0.6973,0.6994,0.6833,0.6694,0.7139,0.652,0.7096,0.6988,0.7159,0.718,0.6971,0.6899,0.678,0.7031,0.7026,0.7027,0.7092,0.6869,0.666,0.7097,0.6766,0.6895,0.6854,0.6682,0.6825
0.6585,0.6522,0.6503,0.6447,0.6562,0.6331,0.644,0.6445,0.6666,0.6554,0.6552,0.6509,0.6659,0.6706,0.6155,0.6603,0.6439,0.6606,0.6333,0.6588,0.6219,0.659,0.6691,0.6458,0.6498,0.6749,0.6214,0.6654,0.6393,0.6529,0.6232,0.6588,0.6399,0.6674,0.6324,0.6604,0.668,0.6153,0.6601,0.6467,0.6574,0.6493,0.6282,0.6616,0.6524,0.622,0.6467,0.6605,0.6572,0.6553,0.6455,0.6578,0.6621,0.6578,0.6567,0.6392,0.648,0.6492,0.6592,0.6678,0.6029,0.6273,0.6536,0.6369,0.6204,0.6605,0.6607,0.5929,0.6453,0.6335,0.6518,0.6494,0.641,0.6463,0.6506,0.6591,0.6639,0.6598,0.6284,0.6513,0.6023,0.6554,0.6538,0.6586,0.6317,0.6462,0.6576,0.6332,0.6448,0.6582,0.6397,0.6244,0.6618,0.6587,0.6502,0.6407,0.6355,0.6703,0.6369,0.666,0.9397,0.9158,0.8706,0.9186,0.9003,0.8894,0.9135,0.8552,0.8787,0.9176,0.9243,0.9189,0.8347,0.891,0.9044,0.8883,0.87,0.9339,0.8844,0.8912,0.8804,0.8817,0.9132,0.902,0.9154,0.9406,0.9262,0.9179,0.9227,0.9235,0.8872,0.8769,0.8275,0.9227,0.9247,0.9199,0.9194,0.9177,0.9208,0.9438,0.9181,0.8956,0.8971,0.8955,0.9025,0.8668,0.9354,0.9297,0.9257,0.931,0.9006,0.8658,0.9183,0.8698,0.9044,0.8946,0.9029,0.9122,0.9125,0.9144,0.9161,0.8859,0.9303,0.8635,0.9277,0.916,0.8603,0.904,0.9271,0.8605,0.8958,0.9271,0.8647,0.9151,0.928,1,0.9,0.883,0.9089,0.911,0.9295,0.9268,0.8807,0.9199,0.9043,0.9076,0.9356,0.8962,0.9355,0.881,0.9234,0.9422,0.8468,0.8657,0.8876,0.9134,0.9249,0.8752,0.9068,0.9209,0.7034,0.7018,0.694,0.6591,0.6842,0.6952,0.6877,0.7175,0.6905,0.7003,0.6905,0.6942,0.689,0.7099,0.6948,0.6793,0.7058,0.6613,0.7079,0.7091,0.6918,0.6766,0.7113,0.7105,0.6987,0.6557,0.7064,0.6906,0.6911,0.6831,0.6764,0.6446,0.6721,0.7032,0.7009,0.6652,0.7012,0.6731,0.6877,0.7085,0.6879,0.6966,0.6927,0.706,0.683,0.7099,0.6756,0.694,0.6975,0.7083,0.6377,0.7069,0.6615,0.6704,0.6772,0.7092,0.6388,0.6946,0.7099,0.6905,0.6626,0.7037,0.6681,0.7106,0.7034,0.6686,0.655,0.6256,0.7098,0.7036,0.6704,0.689,0.7045,0.7092,0.6528,0.6961,0.6988,0.6826,0.6673,0.7118,0.652,0.7088,0.6977,0.715,0.7168,0.6965,0.6883,0.6768,0.7023,0.7012,0.702,0.7078,0.6861,0.6649,0.7084,0.675,0.6887,0.6833,0.6684,0.6821
0.635,0.6301,0.6285,0.6231,0.6349,0.6117,0.6223,0.6223,0.6446,0.6331,0.6326,0.6287,0.6433,0.6476,0.5951,0.6381,0.6234,0.6382,0.611,0.6358,0.6015,0.6362,0.646,0.6242,0.6283,0.652,0.6013,0.6421,0.6174,0.6299,0.6007,0.637,0.618,0.6449,0.6104,0.6374,0.6449,0.5933,0.6379,0.6249,0.6354,0.627,0.6068,0.639,0.6305,0.6017,0.6239,0.639,0.6356,0.6333,0.6239,0.636,0.6399,0.6357,0.6344,0.6168,0.626,0.6269,0.6367,0.6451,0.5823,0.6054,0.6319,0.6146,0.5988,0.6382,0.6384,0.5736,0.6231,0.6109,0.6289,0.6277,0.6189,0.6244,0.6294,0.6376,0.6417,0.638,0.6066,0.6287,0.5821,0.6327,0.6317,0.637,0.6106,0.6256,0.6355,0.6116,0.6237,0.6361,0.6174,0.6041,0.6386,0.6372,0.6279,0.6192,0.6143,0.6472,0.6153,0.6437,0.9094,0.8872,0.8454,0.8897,0.8701,0.8588,0.8851,0.8268,0.8534,0.8878,0.8944,0.8885,0.8095,0.86,0.876,0.8617,0.843,0.9032,0.8564,0.8609,0.8506,0.8517,0.8836,0.8729,0.8856,0.9107,0.8965,0.8873,0.8939,0.8931,0.8581,0.8489,0.8009,0.8934,0.896,0.8896,0.89,0.8882,0.8893,0.9134,0.8901,0.8661,0.87,0.8661,0.8731,0.8402,0.9053,0.9,0.8963,0.9008,0.8722,0.8397,0.8873,0.8415,0.8744,0.8645,0.8761,0.8842,0.8821,0.8854,0.8859,0.8604,0.8989,0.835,0.8989,0.8885,0.8338,0.8767,0.8968,0.8336,0.866,0.8969,0.8359,0.8859,0.8977,0.9,1,0.8577,0.8801,0.8823,0.8994,0.8971,0.8518,0.8902,0.8737,0.8776,0.9056,0.8676,0.9061,0.8528,0.8938,0.9112,0.8176,0.8369,0.8593,0.8836,0.8945,0.846,0.8784,0.89,0.6811,0.6797,0.6726,0.6366,0.6616,0.6722,0.6646,0.6943,0.669,0.6775,0.6682,0.6718,0.6659,0.6874,0.6725,0.6587,0.684,0.6403,0.6852,0.6867,0.6694,0.655,0.6884,0.6879,0.6773,0.6348,0.6844,0.6687,0.6694,0.6602,0.6548,0.625,0.6504,0.6813,0.6783,0.6443,0.679,0.6521,0.6654,0.6853,0.6664,0.6738,0.6706,0.6838,0.6602,0.687,0.655,0.6732,0.675,0.6856,0.6168,0.6847,0.6398,0.649,0.6558,0.6867,0.6183,0.6725,0.6874,0.6684,0.6403,0.6808,0.6478,0.6876,0.6814,0.6468,0.6337,0.6063,0.6867,0.681,0.6477,0.6681,0.6821,0.6859,0.6322,0.6729,0.6769,0.6608,0.6463,0.6894,0.6309,0.6859,0.6748,0.6919,0.6938,0.6734,0.6652,0.6548,0.679,0.679,0.6788,0.6848,0.6651,0.6436,0.6854,0.6534,0.6671,0.6632,0.6463,0.6593
0.6248,0.6192,0.6166,0.6121,0.622,0.6003,0.6113,0.6124,0.632,0.6215,0.6216,0.6169,0.6313,0.6362,0.585,0.6271,0.6119,0.6261,0.5998,0.6248,0.59,0.6257,0.635,0.6123,0.6158,0.6407,0.5905,0.6308,0.606,0.619,0.5911,0.6243,0.6069,0.634,0.6002,0.6263,0.6338,0.5839,0.6262,0.6134,0.624,0.6149,0.5955,0.628,0.6197,0.5897,0.6134,0.6267,0.6235,0.6218,0.6137,0.625,0.6279,0.6232,0.623,0.6066,0.6145,0.6147,0.6246,0.6335,0.5723,0.5948,0.6195,0.6037,0.5889,0.6266,0.627,0.5626,0.6125,0.6007,0.6177,0.6169,0.6082,0.6136,0.6169,0.6262,0.6303,0.6256,0.5961,0.618,0.573,0.6206,0.62,0.6256,0.5997,0.6138,0.624,0.6007,0.6118,0.6249,0.6061,0.5921,0.6278,0.6243,0.6165,0.6083,0.603,0.6362,0.6047,0.6322,0.8928,0.8701,0.8299,0.8714,0.854,0.844,0.8697,0.8114,0.8337,0.8711,0.8774,0.8724,0.7946,0.8461,0.8582,0.8447,0.8268,0.8871,0.8396,0.8452,0.8357,0.8375,0.8657,0.8572,0.87,0.8941,0.8794,0.8718,0.8782,0.8773,0.8434,0.8328,0.7877,0.8778,0.8789,0.8753,0.8741,0.8735,0.8738,0.8967,0.8718,0.8508,0.8527,0.8511,0.8563,0.826,0.8886,0.8823,0.8802,0.8834,0.8549,0.8224,0.8698,0.8273,0.8575,0.8511,0.858,0.8664,0.8659,0.8697,0.8703,0.8446,0.885,0.8183,0.8805,0.8726,0.8172,0.86,0.8804,0.8191,0.851,0.8786,0.8218,0.8713,0.8828,0.883,0.8577,1,0.8638,0.8658,0.8817,0.8819,0.8384,0.8726,0.8606,0.862,0.8892,0.8516,0.8884,0.8353,0.8765,0.8947,0.8044,0.823,0.8448,0.8664,0.8776,0.8349,0.8632,0.8738,0.6676,0.6654,0.6596,0.6266,0.6485,0.6596,0.6533,0.6809,0.6545,0.664,0.6549,0.6585,0.6527,0.6737,0.6585,0.646,0.6695,0.6262,0.671,0.6728,0.6564,0.6413,0.6746,0.6739,0.6628,0.6218,0.6701,0.6556,0.6556,0.6477,0.6419,0.6114,0.6382,0.6666,0.6661,0.6311,0.6648,0.6387,0.6518,0.671,0.653,0.6599,0.6569,0.6684,0.6471,0.6738,0.6416,0.6578,0.6629,0.6713,0.6054,0.6711,0.6274,0.6364,0.6418,0.6723,0.6068,0.6584,0.6728,0.6545,0.6272,0.6674,0.6347,0.6743,0.668,0.6349,0.6219,0.5933,0.6727,0.6674,0.636,0.6538,0.6682,0.6725,0.6182,0.66,0.6631,0.6483,0.6342,0.675,0.618,0.6716,0.6614,0.6772,0.6802,0.66,0.6523,0.641,0.6655,0.6654,0.6657,0.6711,0.6513,0.6294,0.6716,0.6402,0.6545,0.6494,0.6331,0.6471
0.6427,0.6375,0.636,0.6303,0.6421,0.619,0.6294,0.6319,0.6519,0.6418,0.6406,0.6365,0.6508,0.6552,0.6024,0.6463,0.6302,0.6453,0.6188,0.6433,0.6073,0.6438,0.6542,0.631,0.6361,0.6599,0.6079,0.6505,0.6252,0.6373,0.6099,0.6441,0.625,0.6524,0.6169,0.6456,0.6529,0.6022,0.6459,0.6325,0.6434,0.635,0.6149,0.6469,0.6385,0.6084,0.6322,0.646,0.6428,0.6416,0.6305,0.6431,0.6469,0.6434,0.6417,0.6245,0.6326,0.6353,0.6443,0.6526,0.5904,0.6131,0.6388,0.6217,0.6066,0.6454,0.6462,0.5803,0.6316,0.6183,0.6372,0.6339,0.6278,0.6312,0.6365,0.6456,0.6491,0.6453,0.6144,0.6357,0.5898,0.6408,0.6387,0.6442,0.6178,0.6329,0.6426,0.6184,0.6303,0.6432,0.6248,0.6104,0.6461,0.6442,0.6361,0.6263,0.6209,0.6549,0.6229,0.6512,0.9186,0.8973,0.8553,0.8986,0.8816,0.8696,0.8932,0.8357,0.8598,0.898,0.9048,0.8989,0.8162,0.8693,0.8857,0.8697,0.8539,0.9133,0.8655,0.8712,0.8603,0.863,0.893,0.8829,0.8959,0.9201,0.9061,0.8986,0.9035,0.9042,0.8688,0.8571,0.8075,0.9058,0.9058,0.8992,0.8999,0.8988,0.9,0.9234,0.8978,0.8756,0.8779,0.877,0.884,0.8459,0.915,0.9098,0.9062,0.911,0.8818,0.8467,0.8981,0.8549,0.8854,0.8755,0.884,0.8927,0.8941,0.8956,0.8963,0.8657,0.9098,0.8456,0.908,0.8977,0.844,0.8844,0.9079,0.8424,0.8758,0.9054,0.8457,0.8958,0.9073,0.9089,0.8801,0.8638,1,0.8922,0.9082,0.9069,0.8612,0.9009,0.8844,0.8866,0.9162,0.8776,0.9146,0.8628,0.9043,0.9221,0.8273,0.8501,0.8699,0.8949,0.9052,0.8563,0.8866,0.9011,0.6906,0.6878,0.681,0.6466,0.6706,0.6809,0.6737,0.7035,0.6776,0.6864,0.6763,0.6805,0.6749,0.6959,0.6805,0.6667,0.6923,0.6482,0.6937,0.6952,0.6775,0.6624,0.6968,0.6969,0.6851,0.6436,0.6923,0.6772,0.6774,0.6685,0.6622,0.6316,0.6588,0.6905,0.6869,0.6515,0.6876,0.6595,0.6738,0.6939,0.6754,0.6824,0.6791,0.6925,0.6681,0.6962,0.6614,0.6806,0.683,0.6946,0.6253,0.6934,0.6487,0.6579,0.6635,0.6953,0.6253,0.6806,0.6957,0.6768,0.6499,0.6897,0.6554,0.6972,0.6896,0.6564,0.6428,0.6142,0.6963,0.6896,0.6573,0.6761,0.6914,0.6955,0.6409,0.6831,0.6852,0.6697,0.6555,0.6994,0.6394,0.6947,0.6847,0.7007,0.7034,0.6828,0.6749,0.6637,0.6881,0.688,0.6877,0.6939,0.6736,0.6518,0.6945,0.6622,0.6763,0.6705,0.6555,0.6682
0.6429,0.6373,0.6349,0.6298,0.6417,0.6183,0.6288,0.6307,0.6514,0.6403,0.6394,0.6364,0.651,0.655,0.6019,0.6455,0.6303,0.6458,0.6185,0.6436,0.6085,0.6434,0.6548,0.6318,0.6347,0.6599,0.6084,0.65,0.6257,0.6383,0.6078,0.6444,0.6255,0.6525,0.6191,0.6458,0.6526,0.6018,0.6445,0.6326,0.6424,0.6342,0.6143,0.6467,0.6377,0.6084,0.632,0.6464,0.6423,0.6404,0.6313,0.6436,0.647,0.6424,0.6418,0.6245,0.6329,0.6348,0.6443,0.6531,0.5897,0.6129,0.639,0.6218,0.6058,0.6454,0.6459,0.5791,0.6307,0.618,0.6369,0.6348,0.6263,0.631,0.636,0.6453,0.6487,0.6455,0.6138,0.6366,0.5902,0.6405,0.6389,0.6433,0.6175,0.6325,0.6437,0.6197,0.6308,0.6431,0.624,0.611,0.6466,0.6442,0.6346,0.626,0.6208,0.6549,0.6222,0.6514,0.9211,0.8973,0.8556,0.9009,0.8834,0.8709,0.8949,0.8367,0.8626,0.8995,0.9058,0.9009,0.8202,0.8713,0.8873,0.8716,0.8552,0.9158,0.8672,0.8722,0.8637,0.8654,0.8951,0.8847,0.8971,0.9234,0.9084,0.9004,0.9053,0.9059,0.8698,0.862,0.8104,0.9054,0.9073,0.9002,0.9009,0.9,0.903,0.9261,0.9003,0.8796,0.8801,0.878,0.8849,0.8498,0.9175,0.9123,0.9076,0.9119,0.8833,0.8479,0.8992,0.8535,0.8866,0.877,0.8861,0.8955,0.8942,0.8972,0.8978,0.8672,0.9135,0.8461,0.9111,0.8992,0.8436,0.8864,0.9086,0.8458,0.8783,0.9075,0.8493,0.8996,0.9103,0.911,0.8823,0.8658,0.8922,1,0.9109,0.9086,0.8645,0.9016,0.8874,0.8886,0.9188,0.8809,0.9172,0.8633,0.9057,0.9228,0.8313,0.8489,0.8692,0.8952,0.9071,0.8577,0.8885,0.9026,0.6905,0.689,0.6819,0.6462,0.6714,0.6821,0.6746,0.7042,0.6778,0.6881,0.6781,0.6818,0.6761,0.6969,0.6818,0.6674,0.6933,0.6491,0.6946,0.6963,0.6796,0.6652,0.6975,0.6979,0.6856,0.6443,0.6934,0.6786,0.6792,0.67,0.6653,0.6342,0.6598,0.6907,0.6885,0.6541,0.688,0.6598,0.6748,0.6952,0.6751,0.6833,0.6804,0.6926,0.6703,0.6969,0.663,0.6818,0.6846,0.6953,0.6266,0.6943,0.6495,0.6593,0.6659,0.6959,0.6274,0.6807,0.6963,0.6788,0.6508,0.6908,0.6558,0.6976,0.6911,0.6572,0.6442,0.6148,0.6959,0.6909,0.6574,0.6767,0.6919,0.696,0.6422,0.6833,0.6853,0.6703,0.655,0.6995,0.6392,0.6954,0.6852,0.7013,0.7041,0.6831,0.6748,0.6642,0.6887,0.6886,0.6894,0.6951,0.6746,0.6533,0.6952,0.6624,0.6767,0.6719,0.6562,0.6686
0.6571,0.6513,0.6494,0.645,0.6557,0.6324,0.6437,0.6439,0.6656,0.6552,0.655,0.6506,0.6651,0.6694,0.615,0.66,0.6435,0.6599,0.6325,0.6577,0.6208,0.6578,0.6683,0.6449,0.6488,0.674,0.6206,0.664,0.6386,0.6517,0.6216,0.658,0.6386,0.6668,0.6315,0.6593,0.6667,0.6152,0.6591,0.6461,0.6567,0.648,0.6269,0.6604,0.6522,0.6225,0.6456,0.66,0.6564,0.655,0.6448,0.6578,0.6611,0.6571,0.6551,0.6382,0.6478,0.6478,0.6581,0.6669,0.6036,0.6264,0.653,0.6359,0.6205,0.6598,0.6604,0.5912,0.6442,0.6328,0.6516,0.6489,0.6402,0.6454,0.6502,0.6593,0.6633,0.6596,0.6273,0.6502,0.6024,0.6546,0.6527,0.6573,0.6315,0.6467,0.6569,0.6332,0.6433,0.6572,0.6389,0.6233,0.6606,0.6577,0.6487,0.6402,0.6347,0.6688,0.6361,0.6663,0.9387,0.9149,0.8689,0.9171,0.8994,0.8886,0.9127,0.8534,0.8782,0.9164,0.9234,0.9177,0.8335,0.8879,0.9042,0.8888,0.8715,0.933,0.8828,0.8888,0.881,0.8796,0.9114,0.9001,0.9137,0.94,0.9255,0.9169,0.9215,0.9227,0.886,0.8765,0.8257,0.9229,0.9234,0.9196,0.9174,0.9167,0.9186,0.9428,0.9171,0.894,0.8961,0.8946,0.9023,0.8664,0.9347,0.9284,0.9254,0.9306,0.9001,0.8632,0.9168,0.8686,0.9039,0.8952,0.9022,0.911,0.9113,0.914,0.9151,0.8838,0.929,0.8613,0.9267,0.9153,0.8594,0.9036,0.9258,0.8596,0.8961,0.9239,0.8638,0.9144,0.9263,0.9295,0.8994,0.8817,0.9082,0.9109,1,0.9269,0.8794,0.9183,0.9017,0.9061,0.9348,0.8953,0.9347,0.8793,0.9225,0.9405,0.8449,0.8644,0.8876,0.9132,0.924,0.8732,0.9051,0.9205,0.7036,0.702,0.6947,0.6587,0.6842,0.6953,0.6875,0.7174,0.6904,0.6994,0.6903,0.6938,0.6881,0.7097,0.6943,0.6795,0.7065,0.661,0.7075,0.7093,0.6915,0.6768,0.7109,0.7108,0.6991,0.6552,0.7068,0.6906,0.6908,0.6822,0.6756,0.6454,0.6722,0.7034,0.7012,0.6648,0.7006,0.6727,0.6871,0.708,0.6885,0.6959,0.6927,0.7054,0.6831,0.7093,0.6761,0.693,0.6974,0.7076,0.6386,0.7069,0.6618,0.6706,0.6774,0.7086,0.6384,0.6941,0.7095,0.6901,0.6627,0.7036,0.6692,0.7104,0.7036,0.6685,0.6548,0.6263,0.709,0.7032,0.6701,0.6888,0.7044,0.709,0.653,0.696,0.6982,0.6821,0.6678,0.7124,0.6517,0.7081,0.6977,0.7145,0.7166,0.6948,0.6882,0.6764,0.7016,0.7013,0.7011,0.7084,0.6857,0.6639,0.7076,0.6749,0.6886,0.6845,0.6676,0.6809
0.6539,0.6488,0.6463,0.6412,0.6518,0.6293,0.6398,0.6408,0.6628,0.652,0.6506,0.6468,0.6609,0.6664,0.6109,0.6568,0.6407,0.6568,0.6285,0.6544,0.6189,0.6547,0.6651,0.6416,0.6455,0.6704,0.6192,0.6612,0.6356,0.6484,0.6188,0.6544,0.6365,0.6635,0.6276,0.6558,0.6633,0.6103,0.656,0.6433,0.6532,0.6443,0.6233,0.6578,0.6482,0.6184,0.6423,0.657,0.653,0.652,0.6413,0.654,0.658,0.6542,0.6522,0.635,0.644,0.6449,0.6546,0.6634,0.6002,0.6228,0.649,0.6322,0.6169,0.6569,0.6571,0.5891,0.6419,0.6295,0.6477,0.6454,0.6374,0.6426,0.6472,0.6562,0.6596,0.6557,0.6246,0.6472,0.5989,0.6507,0.6497,0.6549,0.6277,0.6429,0.6539,0.6292,0.6408,0.6544,0.6357,0.6215,0.6567,0.6547,0.6452,0.6372,0.6312,0.666,0.6333,0.6623,0.9374,0.913,0.8691,0.9161,0.8977,0.8853,0.9104,0.8527,0.8777,0.9152,0.9213,0.9154,0.833,0.8864,0.9029,0.8877,0.8696,0.931,0.8819,0.8877,0.8766,0.879,0.9106,0.9001,0.913,0.9392,0.9248,0.9161,0.9205,0.9211,0.8855,0.8744,0.8247,0.9213,0.9219,0.9168,0.9169,0.9153,0.9168,0.9415,0.9165,0.8928,0.895,0.8951,0.9,0.8631,0.9334,0.9267,0.9242,0.9284,0.8997,0.8633,0.9147,0.8682,0.9017,0.8933,0.9007,0.9101,0.9102,0.9125,0.9135,0.8836,0.9282,0.861,0.9256,0.9145,0.8588,0.9016,0.9248,0.8592,0.893,0.9241,0.862,0.9131,0.9259,0.9268,0.8971,0.8819,0.9069,0.9086,0.9269,1,0.8783,0.9173,0.9015,0.9052,0.9332,0.8948,0.9329,0.8784,0.9212,0.9392,0.8459,0.8632,0.8872,0.9105,0.9224,0.8725,0.9041,0.9202,0.7013,0.6996,0.6919,0.6569,0.6814,0.6924,0.6842,0.7148,0.6873,0.6978,0.6878,0.6904,0.6865,0.7077,0.692,0.6771,0.7032,0.6583,0.7048,0.7065,0.6893,0.6738,0.7081,0.7085,0.6963,0.6529,0.7039,0.6876,0.6882,0.6801,0.6743,0.6416,0.6696,0.7009,0.6983,0.6629,0.6986,0.6701,0.6847,0.7054,0.6853,0.6933,0.6901,0.7033,0.6794,0.707,0.674,0.6913,0.6942,0.7054,0.6355,0.7046,0.6587,0.6675,0.674,0.7066,0.6353,0.692,0.7071,0.6878,0.6591,0.7008,0.6666,0.7081,0.7008,0.6658,0.6531,0.6238,0.7066,0.7017,0.6672,0.6869,0.7022,0.7056,0.6503,0.694,0.6954,0.6801,0.6654,0.709,0.6485,0.7058,0.6946,0.7117,0.7139,0.6931,0.6861,0.6744,0.6989,0.6986,0.6987,0.7059,0.6835,0.6624,0.7061,0.6733,0.6864,0.6812,0.6658,0.6798
0.6216,0.6166,0.6152,0.6096,0.6213,0.5989,0.6091,0.6096,0.6297,0.6201,0.6185,0.6156,0.6291,0.6337,0.5825,0.6246,0.6087,0.6239,0.5981,0.622,0.5873,0.6221,0.6324,0.6098,0.6137,0.6384,0.5872,0.6291,0.605,0.617,0.5886,0.6228,0.6041,0.6313,0.5973,0.6239,0.6313,0.5809,0.6244,0.6119,0.6207,0.6127,0.5921,0.6251,0.6174,0.5875,0.6107,0.6246,0.6207,0.62,0.6098,0.6217,0.6259,0.6216,0.6193,0.6048,0.6125,0.6128,0.6227,0.6305,0.5691,0.5922,0.6173,0.6019,0.5873,0.6244,0.6246,0.5582,0.6102,0.5979,0.6166,0.6142,0.6065,0.6097,0.6162,0.624,0.6276,0.6242,0.5936,0.6155,0.5691,0.6183,0.6166,0.6221,0.5962,0.6112,0.6225,0.5986,0.6094,0.6227,0.6031,0.5906,0.6255,0.6228,0.6139,0.6052,0.6014,0.6331,0.601,0.6297,0.8895,0.8659,0.8256,0.8688,0.851,0.8433,0.8652,0.8091,0.8324,0.8695,0.8747,0.8694,0.7947,0.8417,0.8561,0.8414,0.8234,0.8837,0.8383,0.845,0.8321,0.8341,0.8641,0.855,0.8654,0.8907,0.8767,0.8692,0.8727,0.8741,0.8408,0.8306,0.7827,0.8747,0.8754,0.87,0.871,0.8685,0.8697,0.8928,0.8684,0.8471,0.8487,0.8507,0.8543,0.8192,0.8856,0.8805,0.8765,0.8801,0.853,0.8179,0.8682,0.8237,0.856,0.8473,0.855,0.8648,0.8621,0.8656,0.8672,0.84,0.88,0.8162,0.8784,0.8676,0.8185,0.8551,0.8771,0.8155,0.8512,0.8761,0.8218,0.8681,0.8784,0.8807,0.8518,0.8384,0.8612,0.8645,0.8794,0.8783,1,0.8692,0.8555,0.8576,0.8859,0.8487,0.8849,0.8327,0.8741,0.8915,0.7996,0.819,0.8411,0.8656,0.8742,0.8285,0.8585,0.8725,0.6665,0.6648,0.6589,0.6247,0.6476,0.6595,0.6506,0.68,0.6556,0.6639,0.6545,0.6574,0.6526,0.6726,0.6578,0.6442,0.6685,0.6272,0.6711,0.6725,0.6557,0.6401,0.6732,0.6735,0.6622,0.622,0.6694,0.6542,0.6572,0.6467,0.6422,0.6102,0.6375,0.6671,0.6643,0.631,0.6647,0.6387,0.6502,0.6707,0.6527,0.6595,0.6561,0.6693,0.6467,0.673,0.6405,0.6573,0.6612,0.6718,0.6041,0.6692,0.6269,0.6352,0.6406,0.6726,0.6047,0.6576,0.6724,0.6555,0.629,0.666,0.6342,0.6728,0.6667,0.6337,0.6201,0.5929,0.673,0.6669,0.6363,0.6523,0.6673,0.6729,0.6183,0.6596,0.6618,0.6468,0.6315,0.6757,0.6177,0.6716,0.6608,0.6773,0.6796,0.6598,0.6521,0.6408,0.6649,0.6658,0.6657,0.6707,0.65,0.6293,0.671,0.6397,0.6532,0.6495,0.6341,0.6461
0.6536,0.6487,0.6455,0.6402,0.6521,0.6293,0.6396,0.6403,0.6625,0.6509,0.6501,0.6467,0.661,0.666,0.6112,0.6565,0.6394,0.6568,0.6284,0.6538,0.618,0.6545,0.6643,0.6415,0.6459,0.6701,0.6177,0.6615,0.6356,0.6479,0.6199,0.6548,0.635,0.6629,0.6277,0.6562,0.6631,0.6106,0.6558,0.6435,0.6535,0.6443,0.6237,0.6571,0.6484,0.6173,0.6421,0.6568,0.6529,0.6515,0.641,0.6539,0.6575,0.6532,0.6517,0.6347,0.645,0.6443,0.6539,0.6634,0.5989,0.6231,0.649,0.6321,0.6171,0.6556,0.6561,0.5885,0.6417,0.6285,0.6479,0.6457,0.6369,0.6413,0.6465,0.6558,0.6591,0.6545,0.6238,0.6469,0.5983,0.6511,0.6488,0.6542,0.6275,0.643,0.6536,0.6289,0.6405,0.6535,0.6346,0.6205,0.6569,0.6546,0.6453,0.636,0.6303,0.6649,0.6324,0.6621,0.9294,0.9046,0.8612,0.9093,0.8902,0.8793,0.9032,0.8448,0.8722,0.9076,0.9137,0.9073,0.8249,0.8819,0.895,0.878,0.8612,0.9229,0.8745,0.8793,0.8697,0.8724,0.9031,0.8913,0.9055,0.9305,0.9179,0.9078,0.9132,0.9137,0.8785,0.8668,0.8185,0.9135,0.9142,0.9096,0.9086,0.9077,0.9099,0.9342,0.9092,0.8867,0.8895,0.8866,0.8923,0.8559,0.9253,0.9186,0.9175,0.9205,0.8911,0.8568,0.9075,0.8605,0.8952,0.8843,0.8936,0.9025,0.902,0.9051,0.9059,0.8768,0.9213,0.8537,0.9183,0.9074,0.8522,0.8941,0.9162,0.852,0.886,0.9176,0.855,0.906,0.9188,0.9199,0.8902,0.8726,0.9009,0.9016,0.9183,0.9173,0.8692,1,0.8931,0.898,0.9255,0.8876,0.9258,0.8704,0.9139,0.9306,0.8378,0.8561,0.8794,0.9037,0.9159,0.8652,0.8967,0.912,0.6974,0.6964,0.6884,0.6548,0.6782,0.6891,0.6816,0.7109,0.6846,0.6945,0.6844,0.6879,0.6822,0.7041,0.6885,0.6735,0.6999,0.6551,0.7018,0.7032,0.6858,0.6714,0.7043,0.7044,0.6932,0.6494,0.7003,0.6842,0.6851,0.6767,0.6708,0.6385,0.6655,0.6976,0.6954,0.6588,0.6944,0.6671,0.6813,0.7022,0.6821,0.6899,0.6872,0.6999,0.677,0.7036,0.6708,0.6883,0.6914,0.7024,0.632,0.7008,0.6555,0.6653,0.6713,0.7027,0.6323,0.6882,0.7029,0.685,0.6572,0.6973,0.663,0.7037,0.6979,0.6635,0.6494,0.6207,0.7027,0.6972,0.6641,0.6837,0.6984,0.7028,0.6472,0.6907,0.6924,0.6769,0.6624,0.7057,0.6457,0.7022,0.6913,0.7088,0.7106,0.6897,0.6813,0.6712,0.6951,0.6953,0.6952,0.7017,0.6805,0.6593,0.7023,0.6696,0.6835,0.679,0.6614,0.675
0.6372,0.6321,0.63,0.6249,0.6359,0.6126,0.6235,0.6252,0.6459,0.6356,0.6352,0.6308,0.6446,0.6497,0.5964,0.6402,0.6248,0.6405,0.613,0.6382,0.6027,0.639,0.6488,0.6261,0.6293,0.6542,0.6027,0.644,0.6203,0.6322,0.6033,0.6385,0.6202,0.6465,0.612,0.6401,0.6472,0.5956,0.6392,0.6265,0.6373,0.6293,0.6093,0.6424,0.6325,0.603,0.6259,0.6406,0.637,0.6351,0.6248,0.6373,0.6414,0.6378,0.636,0.6203,0.6273,0.629,0.638,0.6465,0.5845,0.6062,0.6325,0.6162,0.6008,0.6402,0.6405,0.574,0.6254,0.6133,0.6314,0.63,0.6214,0.6262,0.6315,0.6393,0.6429,0.639,0.6093,0.6304,0.5839,0.6346,0.6337,0.6386,0.6128,0.6273,0.6378,0.6133,0.6244,0.6375,0.6182,0.6057,0.6405,0.6379,0.6297,0.6207,0.6171,0.649,0.6169,0.6463,0.9129,0.8887,0.8474,0.8929,0.8767,0.8644,0.8883,0.8316,0.8542,0.8926,0.8992,0.8927,0.8107,0.8636,0.8789,0.8635,0.8475,0.9079,0.8612,0.8652,0.8554,0.8559,0.8874,0.8756,0.8894,0.9151,0.9013,0.891,0.8977,0.8971,0.8634,0.8506,0.8059,0.8971,0.8989,0.8933,0.8945,0.8923,0.8943,0.9176,0.8917,0.8714,0.8722,0.8716,0.8767,0.8439,0.9095,0.9031,0.9002,0.905,0.8756,0.8447,0.891,0.8473,0.8799,0.8699,0.8762,0.887,0.8874,0.8904,0.8888,0.8585,0.9043,0.8386,0.9028,0.8927,0.838,0.8783,0.9007,0.8378,0.8716,0.8992,0.8435,0.8927,0.9017,0.9043,0.8737,0.8606,0.8844,0.8874,0.9017,0.9015,0.8555,0.8931,1,0.8832,0.9116,0.8716,0.9093,0.8553,0.8982,0.9158,0.8241,0.8409,0.8654,0.8871,0.8993,0.8507,0.8801,0.8945,0.6867,0.6839,0.6767,0.6416,0.6678,0.678,0.6703,0.6994,0.6732,0.6821,0.673,0.6766,0.6709,0.6924,0.6764,0.6624,0.6879,0.6447,0.6899,0.6917,0.6735,0.6598,0.6926,0.6927,0.6817,0.6393,0.6888,0.6725,0.6734,0.6667,0.6596,0.6272,0.6554,0.6862,0.6834,0.6485,0.6836,0.6556,0.67,0.6897,0.6705,0.679,0.6748,0.6877,0.6654,0.6921,0.6591,0.6773,0.6792,0.6912,0.6224,0.6897,0.6452,0.6532,0.6594,0.6919,0.622,0.6768,0.6915,0.6743,0.645,0.6858,0.6521,0.6928,0.6863,0.6537,0.6382,0.6106,0.6914,0.686,0.6536,0.6719,0.6866,0.691,0.6379,0.6797,0.6814,0.6647,0.6511,0.6939,0.6343,0.6898,0.6799,0.6959,0.6985,0.6776,0.6713,0.6598,0.6834,0.6834,0.6847,0.6896,0.6699,0.6486,0.6901,0.6565,0.6714,0.666,0.6508,0.6643
0.6389,0.635,0.6328,0.6272,0.638,0.6145,0.626,0.6257,0.648,0.6378,0.6372,0.6328,0.6472,0.6518,0.5984,0.6426,0.6257,0.6422,0.6158,0.64,0.6041,0.6408,0.6508,0.6282,0.631,0.6563,0.604,0.6467,0.621,0.6343,0.6058,0.6408,0.6221,0.6497,0.6148,0.6417,0.6498,0.5992,0.6423,0.6296,0.6396,0.6302,0.6115,0.6432,0.6347,0.6043,0.6281,0.6439,0.6395,0.6378,0.627,0.6396,0.6441,0.6391,0.6386,0.6219,0.6306,0.632,0.6409,0.649,0.5866,0.6104,0.6356,0.6172,0.603,0.6417,0.6425,0.5758,0.6279,0.6156,0.6351,0.6321,0.6224,0.628,0.6326,0.6416,0.6456,0.6409,0.6105,0.633,0.5863,0.6369,0.6359,0.6406,0.6142,0.6287,0.6393,0.6161,0.6269,0.6399,0.6217,0.6072,0.6428,0.6404,0.631,0.6225,0.6174,0.651,0.6183,0.6482,0.9156,0.8919,0.8494,0.8959,0.878,0.8676,0.8926,0.8354,0.8571,0.8955,0.9011,0.8956,0.8135,0.8664,0.8836,0.8675,0.8503,0.9112,0.8612,0.8692,0.8574,0.86,0.892,0.8805,0.8932,0.918,0.9043,0.8958,0.9007,0.9007,0.8671,0.8555,0.8066,0.902,0.9023,0.8957,0.8957,0.8961,0.8973,0.9214,0.8984,0.8736,0.8769,0.8744,0.8807,0.844,0.913,0.9064,0.9028,0.9082,0.8791,0.845,0.8942,0.8492,0.8824,0.8716,0.8813,0.89,0.8895,0.8927,0.8941,0.864,0.9082,0.8435,0.9059,0.8947,0.84,0.883,0.9041,0.8397,0.8729,0.9029,0.8437,0.8948,0.9063,0.9076,0.8776,0.862,0.8866,0.8886,0.9061,0.9052,0.8576,0.898,0.8832,1,0.9138,0.8749,0.9126,0.859,0.9024,0.9184,0.8253,0.8436,0.8669,0.8928,0.9039,0.853,0.8844,0.8989,0.6854,0.6836,0.6765,0.6431,0.6668,0.677,0.6699,0.6988,0.6728,0.6818,0.6721,0.6759,0.6696,0.692,0.6767,0.6618,0.6883,0.6435,0.6894,0.6901,0.6742,0.6596,0.6926,0.6924,0.6809,0.6378,0.6887,0.6726,0.6736,0.6655,0.6594,0.6265,0.654,0.6852,0.6829,0.6472,0.6833,0.6538,0.669,0.6896,0.6703,0.6777,0.6739,0.688,0.6647,0.6916,0.6579,0.6759,0.6795,0.6898,0.6226,0.6881,0.6448,0.6524,0.6602,0.6902,0.6211,0.6768,0.6903,0.6736,0.6438,0.6863,0.6519,0.6918,0.6847,0.651,0.6377,0.6108,0.6907,0.6851,0.6528,0.6709,0.6869,0.6911,0.6368,0.6787,0.6801,0.6643,0.6501,0.693,0.6343,0.6896,0.6788,0.6961,0.6981,0.6782,0.6693,0.658,0.6832,0.6832,0.6823,0.6895,0.6682,0.6481,0.6898,0.6579,0.6715,0.6661,0.6514,0.6636
0.6604,0.6551,0.6526,0.6476,0.6587,0.6351,0.6463,0.6466,0.6684,0.6583,0.6569,0.6531,0.6683,0.6728,0.6182,0.6633,0.6463,0.6628,0.6354,0.6607,0.6239,0.6613,0.6712,0.6484,0.6522,0.6776,0.6241,0.6677,0.6419,0.6553,0.6245,0.6616,0.6425,0.6699,0.634,0.6626,0.6702,0.618,0.6625,0.6504,0.6591,0.6507,0.6304,0.664,0.6553,0.6242,0.6482,0.6635,0.6596,0.6578,0.6477,0.66,0.6646,0.6607,0.6586,0.6414,0.6502,0.6518,0.6611,0.6701,0.605,0.6299,0.6559,0.6375,0.6226,0.6627,0.663,0.5954,0.6479,0.6352,0.6545,0.6516,0.6436,0.6483,0.6534,0.6623,0.6666,0.662,0.63,0.6532,0.6044,0.6579,0.6563,0.6611,0.634,0.6495,0.6606,0.6357,0.6473,0.6607,0.6408,0.6264,0.6641,0.6609,0.6523,0.6431,0.6377,0.6724,0.639,0.6688,0.9457,0.9216,0.8756,0.9248,0.9062,0.8944,0.9186,0.8633,0.8851,0.9242,0.9316,0.9242,0.8416,0.8951,0.9117,0.8951,0.8764,0.9402,0.8899,0.8963,0.8854,0.8867,0.9193,0.9079,0.9208,0.9475,0.9325,0.924,0.9293,0.9296,0.8939,0.8824,0.8336,0.9292,0.9311,0.9249,0.9254,0.9237,0.9268,0.9515,0.9248,0.9017,0.9044,0.9021,0.9084,0.8708,0.942,0.9363,0.9318,0.9371,0.9069,0.8735,0.9242,0.8756,0.9108,0.9013,0.9089,0.9188,0.9191,0.9211,0.9226,0.891,0.937,0.8693,0.9344,0.9234,0.8671,0.9101,0.9336,0.8689,0.9024,0.9318,0.8714,0.9229,0.9352,0.9356,0.9056,0.8892,0.9162,0.9188,0.9348,0.9332,0.8859,0.9255,0.9116,0.9138,1,0.9024,0.9424,0.8871,0.9298,0.9476,0.853,0.8711,0.8942,0.9207,0.9312,0.8806,0.9117,0.9276,0.7079,0.7065,0.6989,0.663,0.6886,0.6992,0.691,0.7219,0.6951,0.7039,0.6942,0.6977,0.6922,0.7142,0.6989,0.684,0.7103,0.6649,0.7119,0.7137,0.696,0.6808,0.7152,0.7152,0.7035,0.659,0.7107,0.6948,0.6952,0.6865,0.6802,0.6473,0.6769,0.7078,0.7056,0.6693,0.7047,0.6766,0.6914,0.7123,0.6922,0.7001,0.6973,0.7102,0.6862,0.7136,0.6796,0.6981,0.7015,0.7122,0.6423,0.7112,0.6661,0.6741,0.6809,0.7132,0.6411,0.6981,0.7139,0.6954,0.6665,0.7081,0.6725,0.7148,0.7073,0.6728,0.6588,0.6296,0.7135,0.7076,0.6744,0.6929,0.7093,0.7129,0.6568,0.6999,0.7023,0.6864,0.6715,0.7158,0.6555,0.7122,0.7025,0.719,0.7212,0.6993,0.6922,0.6809,0.7061,0.7062,0.7053,0.7121,0.6912,0.6685,0.712,0.6788,0.6929,0.6882,0.6712,0.6853
0.6322,0.6269,0.6244,0.62,0.6296,0.6084,0.62,0.6203,0.6404,0.6301,0.6294,0.6249,0.639,0.6436,0.5914,0.6351,0.6192,0.6348,0.6075,0.6331,0.5988,0.6339,0.643,0.6203,0.6239,0.6483,0.5976,0.6388,0.6142,0.6268,0.599,0.6339,0.6144,0.642,0.607,0.634,0.6411,0.5919,0.6343,0.6219,0.6313,0.6227,0.6027,0.6359,0.6277,0.5977,0.622,0.6345,0.6323,0.6296,0.6198,0.6327,0.6363,0.6324,0.631,0.6142,0.6224,0.6241,0.6321,0.6416,0.5784,0.6023,0.6284,0.6116,0.5967,0.6351,0.6348,0.5708,0.6202,0.6082,0.6269,0.6248,0.6171,0.6203,0.6256,0.6349,0.6381,0.634,0.6027,0.6263,0.5792,0.6288,0.628,0.6335,0.6085,0.6215,0.6322,0.6082,0.6205,0.6322,0.614,0.5998,0.6356,0.6324,0.624,0.615,0.6114,0.6436,0.6116,0.6405,0.9057,0.8825,0.839,0.8862,0.8676,0.8559,0.8805,0.822,0.8475,0.8853,0.8911,0.8845,0.804,0.8579,0.873,0.8564,0.8395,0.8998,0.8547,0.859,0.8474,0.8518,0.88,0.8703,0.8819,0.9083,0.8935,0.8849,0.8893,0.8906,0.8557,0.8463,0.7978,0.8911,0.8908,0.8862,0.8884,0.8832,0.8874,0.9103,0.8859,0.8632,0.8658,0.864,0.8696,0.8342,0.9011,0.8966,0.8948,0.8976,0.8684,0.8345,0.8845,0.8379,0.8721,0.8618,0.8711,0.8809,0.8792,0.883,0.882,0.8529,0.8968,0.8322,0.8948,0.8845,0.8289,0.8716,0.8958,0.8301,0.8631,0.8926,0.833,0.8823,0.8954,0.8962,0.8676,0.8516,0.8776,0.8809,0.8953,0.8948,0.8487,0.8876,0.8716,0.8749,0.9024,1,0.9019,0.8485,0.89,0.9071,0.8169,0.8329,0.8572,0.8802,0.8911,0.8435,0.8734,0.8877,0.6779,0.6768,0.6692,0.6344,0.6594,0.6696,0.6622,0.6914,0.6654,0.6745,0.6652,0.6686,0.663,0.6844,0.669,0.655,0.6801,0.6362,0.6819,0.6835,0.6666,0.6516,0.6849,0.6846,0.6738,0.6321,0.6811,0.6668,0.6659,0.6587,0.6532,0.6205,0.6466,0.6785,0.6748,0.6423,0.676,0.6479,0.6627,0.6827,0.6627,0.6706,0.668,0.6803,0.6578,0.6837,0.6513,0.669,0.6716,0.6829,0.6141,0.6816,0.6381,0.6461,0.6524,0.6834,0.614,0.6683,0.6837,0.6662,0.6386,0.6776,0.6436,0.6842,0.6779,0.6443,0.6313,0.6044,0.6832,0.6788,0.645,0.664,0.679,0.6829,0.629,0.6703,0.673,0.6579,0.6421,0.6865,0.6289,0.683,0.6719,0.6887,0.6904,0.6704,0.6634,0.6521,0.6761,0.6762,0.676,0.6825,0.6607,0.6414,0.6814,0.6509,0.6646,0.6593,0.6443,0.6562
0.6631,0.6578,0.6554,0.6493,0.6616,0.6376,0.6496,0.6497,0.6718,0.6611,0.6597,0.6567,0.6708,0.6754,0.6201,0.6659,0.6495,0.6659,0.6381,0.6629,0.6271,0.6637,0.6746,0.6509,0.6544,0.6803,0.6262,0.6701,0.6447,0.6574,0.6277,0.6638,0.6447,0.6731,0.6376,0.6656,0.6727,0.6201,0.6653,0.652,0.6625,0.6533,0.6322,0.6667,0.6576,0.6265,0.6515,0.6663,0.6627,0.6609,0.6507,0.6627,0.6674,0.6629,0.6614,0.644,0.6531,0.6542,0.6636,0.6727,0.6074,0.6318,0.6581,0.6404,0.6255,0.6657,0.666,0.5967,0.6501,0.6383,0.6572,0.6544,0.6464,0.6508,0.6562,0.6647,0.669,0.6647,0.6331,0.6558,0.6078,0.6607,0.6586,0.6639,0.6374,0.6523,0.6629,0.6376,0.6495,0.6631,0.6447,0.6294,0.6664,0.6639,0.6543,0.6456,0.6401,0.6753,0.6419,0.6724,0.946,0.9213,0.8755,0.9256,0.9065,0.8939,0.9186,0.8608,0.8851,0.923,0.9302,0.924,0.8389,0.8953,0.9101,0.8935,0.8769,0.9394,0.8885,0.8948,0.8867,0.887,0.9177,0.9084,0.9208,0.9462,0.9323,0.9236,0.9291,0.9289,0.8932,0.8824,0.8346,0.9295,0.93,0.9253,0.9246,0.9233,0.9265,0.9505,0.9238,0.9007,0.9024,0.9015,0.9079,0.8717,0.9418,0.935,0.931,0.9364,0.9064,0.8709,0.9233,0.8758,0.9098,0.9009,0.908,0.9176,0.9177,0.9201,0.9218,0.8908,0.9364,0.868,0.9333,0.9219,0.8669,0.9092,0.9323,0.8661,0.9017,0.9316,0.8698,0.921,0.9337,0.9355,0.9061,0.8884,0.9146,0.9172,0.9347,0.9329,0.8849,0.9258,0.9093,0.9126,0.9424,0.9019,1,0.8866,0.9297,0.947,0.8513,0.8717,0.8943,0.9192,0.9313,0.8801,0.9116,0.927,0.7085,0.707,0.6998,0.6638,0.6885,0.6998,0.6925,0.7223,0.6956,0.7053,0.6948,0.6986,0.6939,0.7148,0.6993,0.6841,0.7107,0.6654,0.7125,0.7142,0.6964,0.6816,0.7159,0.7156,0.7043,0.6595,0.711,0.6956,0.6962,0.6869,0.6812,0.6481,0.6769,0.7089,0.706,0.6698,0.7063,0.6782,0.6916,0.7127,0.6932,0.7003,0.6973,0.7104,0.6868,0.7151,0.6808,0.6987,0.702,0.7134,0.6428,0.712,0.6659,0.6751,0.6811,0.7138,0.6415,0.6996,0.7146,0.6951,0.6672,0.7087,0.6743,0.7152,0.7084,0.6729,0.66,0.6304,0.7139,0.7085,0.6744,0.6935,0.7094,0.7135,0.6579,0.701,0.7032,0.6877,0.6726,0.7168,0.6561,0.7136,0.7026,0.7193,0.7217,0.7003,0.6935,0.6814,0.7069,0.7063,0.7064,0.7134,0.6906,0.6695,0.7131,0.6797,0.6939,0.6889,0.6727,0.6869
0.6214,0.6166,0.615,0.6101,0.62,0.5988,0.6086,0.6098,0.6302,0.6201,0.6187,0.6146,0.6284,0.6337,0.5814,0.6243,0.6098,0.6238,0.5989,0.6212,0.5884,0.6224,0.6325,0.6104,0.6143,0.638,0.5881,0.629,0.6062,0.6163,0.5881,0.623,0.6043,0.6303,0.5973,0.6237,0.6312,0.5809,0.6235,0.6118,0.6215,0.6117,0.5929,0.6262,0.6169,0.5885,0.6106,0.6255,0.6209,0.6194,0.6094,0.6219,0.6262,0.6218,0.6197,0.6043,0.6117,0.6145,0.6227,0.6309,0.5707,0.5936,0.6182,0.6013,0.5873,0.6236,0.6245,0.5598,0.6107,0.5989,0.6156,0.6143,0.606,0.611,0.6144,0.624,0.6274,0.6238,0.5949,0.6142,0.5688,0.6193,0.6172,0.6226,0.5971,0.6112,0.6215,0.5982,0.6108,0.6218,0.6039,0.5897,0.6243,0.6228,0.6141,0.606,0.5994,0.6334,0.6027,0.6302,0.8904,0.8662,0.826,0.8697,0.8529,0.8411,0.8673,0.8129,0.8342,0.8688,0.8772,0.8696,0.7901,0.8422,0.8567,0.8426,0.8256,0.884,0.8377,0.8431,0.8326,0.8356,0.8658,0.8556,0.8685,0.8914,0.8776,0.87,0.8761,0.877,0.8435,0.833,0.7842,0.8755,0.8757,0.8719,0.8712,0.8702,0.8706,0.8948,0.8709,0.848,0.8497,0.8498,0.857,0.8195,0.8876,0.8805,0.8771,0.8836,0.8534,0.8203,0.869,0.8238,0.8577,0.8486,0.8551,0.8635,0.8632,0.8666,0.8686,0.838,0.881,0.8159,0.8791,0.8691,0.818,0.8572,0.8781,0.8137,0.8505,0.8782,0.8191,0.8662,0.8787,0.881,0.8528,0.8353,0.8628,0.8633,0.8793,0.8784,0.8327,0.8704,0.8553,0.859,0.8871,0.8485,0.8866,1,0.8756,0.8923,0.8029,0.8211,0.8439,0.8652,0.877,0.8309,0.8578,0.8716,0.6673,0.6658,0.6584,0.6248,0.6497,0.6583,0.6516,0.6809,0.6552,0.6641,0.6551,0.6583,0.6529,0.6739,0.659,0.6444,0.6698,0.6268,0.6717,0.673,0.6556,0.6414,0.6748,0.6743,0.6628,0.6211,0.67,0.6548,0.655,0.6477,0.6423,0.6111,0.6372,0.6669,0.6652,0.6318,0.6653,0.6384,0.6515,0.6721,0.6531,0.6604,0.6568,0.6697,0.6471,0.6735,0.641,0.6577,0.6617,0.6718,0.6062,0.6717,0.6279,0.6359,0.6409,0.673,0.6046,0.6593,0.6725,0.6569,0.628,0.6674,0.6338,0.6736,0.6675,0.6354,0.6206,0.5939,0.6725,0.6676,0.635,0.653,0.6679,0.6735,0.6192,0.6614,0.6623,0.648,0.6341,0.676,0.6166,0.6717,0.6616,0.6776,0.6801,0.6603,0.6529,0.6423,0.6653,0.6653,0.6662,0.6715,0.6516,0.6301,0.6723,0.6416,0.6544,0.6483,0.6341,0.6472
0.6526,0.6479,0.645,0.6394,0.6506,0.628,0.6383,0.6391,0.6607,0.6503,0.6495,0.6453,0.6602,0.6648,0.6106,0.6551,0.6391,0.6551,0.6276,0.6524,0.6165,0.653,0.663,0.6401,0.6443,0.6692,0.6161,0.6599,0.6339,0.6468,0.6177,0.6535,0.635,0.6622,0.6267,0.6545,0.6618,0.6105,0.6549,0.6421,0.6518,0.6431,0.6231,0.6557,0.647,0.617,0.6418,0.6554,0.6517,0.6502,0.6402,0.6525,0.6561,0.6523,0.6511,0.6335,0.6423,0.6434,0.6531,0.6617,0.598,0.6218,0.6477,0.6308,0.6156,0.6552,0.6557,0.5878,0.6401,0.6275,0.6469,0.6436,0.6358,0.6409,0.6455,0.6544,0.6581,0.6541,0.6234,0.6454,0.5973,0.6498,0.6476,0.6533,0.6281,0.6415,0.6527,0.6279,0.6391,0.6526,0.6336,0.6189,0.6557,0.6532,0.6443,0.6357,0.6297,0.6643,0.6315,0.6608,0.9336,0.9098,0.8647,0.9131,0.8943,0.8844,0.9077,0.8493,0.874,0.9112,0.9191,0.9125,0.8293,0.8841,0.899,0.883,0.8673,0.9278,0.8785,0.8867,0.8755,0.8762,0.9071,0.8957,0.9096,0.9361,0.9202,0.9122,0.917,0.9187,0.8837,0.8709,0.8222,0.9186,0.9192,0.9144,0.9132,0.9127,0.9147,0.9378,0.9117,0.8895,0.8922,0.8904,0.8977,0.861,0.9291,0.9244,0.9197,0.9248,0.8949,0.8603,0.912,0.8645,0.8992,0.8888,0.8982,0.9076,0.9075,0.9093,0.9102,0.8803,0.924,0.8561,0.9229,0.9123,0.8573,0.8991,0.9205,0.8562,0.8897,0.9202,0.861,0.9107,0.9231,0.9234,0.8938,0.8765,0.9043,0.9057,0.9225,0.9212,0.8741,0.9139,0.8982,0.9024,0.9298,0.89,0.9297,0.8756,1,0.9354,0.8416,0.8596,0.8838,0.9075,0.9203,0.8688,0.8997,0.9155,0.6991,0.6969,0.6895,0.6545,0.6798,0.6901,0.6828,0.7126,0.6862,0.6954,0.6861,0.6892,0.6839,0.7056,0.6896,0.6739,0.7012,0.6559,0.703,0.7041,0.6869,0.6718,0.7062,0.7057,0.6944,0.6508,0.7018,0.6856,0.6869,0.6777,0.6722,0.6407,0.6681,0.6991,0.6964,0.6611,0.696,0.6674,0.6824,0.7034,0.6835,0.691,0.6882,0.7008,0.6771,0.705,0.6713,0.6893,0.692,0.7036,0.6343,0.7018,0.6565,0.6658,0.6727,0.7047,0.6333,0.6905,0.7044,0.686,0.6584,0.6988,0.6649,0.7057,0.6994,0.6643,0.6505,0.6222,0.7048,0.6987,0.6655,0.6846,0.7007,0.7037,0.6488,0.6915,0.6931,0.6786,0.6629,0.7069,0.6474,0.704,0.693,0.7102,0.7116,0.6905,0.683,0.6716,0.6966,0.6962,0.6967,0.7032,0.6817,0.6596,0.7029,0.6705,0.6845,0.6794,0.6637,0.6765
0.6653,0.6604,0.6582,0.6533,0.6641,0.6405,0.6521,0.6526,0.6741,0.6638,0.6628,0.6586,0.6734,0.6782,0.6222,0.6686,0.6514,0.6686,0.6408,0.6662,0.6296,0.667,0.677,0.6536,0.6567,0.683,0.6293,0.6731,0.6467,0.6599,0.6305,0.6669,0.6477,0.6752,0.6397,0.6675,0.6758,0.6219,0.6676,0.6553,0.6649,0.6566,0.6355,0.6694,0.6604,0.6293,0.6543,0.669,0.6654,0.6631,0.6525,0.666,0.6697,0.6656,0.6641,0.6468,0.6553,0.6569,0.6664,0.6752,0.6107,0.6347,0.6616,0.6434,0.6269,0.6684,0.6685,0.5997,0.6533,0.6405,0.66,0.6566,0.6488,0.6538,0.6581,0.6678,0.672,0.6671,0.6361,0.6591,0.6097,0.6628,0.6614,0.6665,0.6397,0.6546,0.6657,0.6408,0.6524,0.6661,0.6466,0.6318,0.6694,0.6668,0.6573,0.6479,0.6425,0.6778,0.6453,0.6739,0.9519,0.9269,0.8825,0.9305,0.9116,0.8997,0.9246,0.8652,0.8904,0.9301,0.9356,0.9291,0.8453,0.9009,0.9167,0.9007,0.8822,0.9455,0.8961,0.9013,0.891,0.8922,0.9245,0.913,0.9279,0.9534,0.9382,0.9297,0.935,0.9348,0.8992,0.8876,0.8384,0.9353,0.9363,0.9314,0.9304,0.9304,0.9313,0.956,0.9298,0.9064,0.9085,0.9073,0.9131,0.8772,0.9472,0.9421,0.9379,0.9429,0.9122,0.8772,0.9289,0.881,0.9153,0.9063,0.9144,0.9238,0.9234,0.9267,0.9279,0.8964,0.9424,0.8758,0.9396,0.9284,0.8713,0.9146,0.9383,0.871,0.9073,0.9372,0.8764,0.9273,0.9399,0.9422,0.9112,0.8947,0.9221,0.9228,0.9405,0.9392,0.8915,0.9306,0.9158,0.9184,0.9476,0.9071,0.947,0.8923,0.9354,1,0.8581,0.8774,0.8999,0.9259,0.9366,0.8859,0.9178,0.9321,0.7116,0.7103,0.7026,0.667,0.6916,0.7027,0.6962,0.7259,0.6992,0.7079,0.6986,0.7019,0.6963,0.7187,0.7022,0.6873,0.7148,0.6694,0.716,0.7175,0.7,0.6846,0.7192,0.7188,0.7068,0.6634,0.7145,0.6984,0.7,0.6901,0.6846,0.6522,0.6802,0.7117,0.7092,0.6725,0.7087,0.6806,0.6957,0.7166,0.6963,0.7044,0.7009,0.714,0.6907,0.718,0.6835,0.7017,0.7051,0.7167,0.6461,0.7157,0.6693,0.6786,0.6854,0.7173,0.6461,0.7026,0.718,0.6989,0.6703,0.7115,0.6766,0.719,0.7122,0.6766,0.6636,0.6331,0.7179,0.712,0.6776,0.6976,0.7132,0.717,0.6604,0.7044,0.7068,0.6902,0.6748,0.7207,0.6592,0.7168,0.7058,0.7227,0.725,0.7043,0.6961,0.6848,0.71,0.71,0.7101,0.7165,0.6942,0.6722,0.7167,0.6825,0.6968,0.6922,0.6763,0.6892
0.598,0.595,0.5915,0.5872,0.5984,0.5764,0.5862,0.5866,0.6065,0.5973,0.5964,0.5919,0.6064,0.6103,0.5617,0.6016,0.5863,0.6018,0.5761,0.5991,0.5675,0.5995,0.6094,0.587,0.5917,0.6145,0.5657,0.6055,0.582,0.5942,0.5671,0.6002,0.5834,0.6074,0.5758,0.6002,0.6074,0.5584,0.6004,0.5902,0.598,0.5899,0.5723,0.6023,0.5936,0.5661,0.588,0.6017,0.599,0.5975,0.5873,0.5989,0.6024,0.5981,0.5973,0.5807,0.5888,0.5915,0.5989,0.6078,0.549,0.5707,0.5941,0.5792,0.565,0.602,0.6019,0.5399,0.5885,0.5759,0.5939,0.5904,0.5852,0.5881,0.5924,0.6016,0.6032,0.6002,0.5734,0.5922,0.5478,0.5966,0.5945,0.5999,0.5747,0.5889,0.599,0.5763,0.5872,0.5984,0.5812,0.5694,0.6026,0.5992,0.591,0.5841,0.5775,0.6105,0.5797,0.6068,0.8562,0.8347,0.7938,0.8383,0.822,0.81,0.8297,0.7776,0.8009,0.8363,0.8419,0.8357,0.7652,0.8099,0.8242,0.8097,0.7953,0.8501,0.8043,0.8106,0.8035,0.8032,0.8317,0.821,0.8369,0.8569,0.8446,0.8381,0.8424,0.8409,0.8123,0.7995,0.7517,0.8406,0.8418,0.839,0.8392,0.8355,0.8368,0.8594,0.8364,0.8196,0.8169,0.814,0.8217,0.7877,0.8521,0.8468,0.8433,0.847,0.821,0.7884,0.8343,0.793,0.823,0.8148,0.8216,0.8317,0.831,0.8349,0.8337,0.8058,0.8466,0.7887,0.8486,0.836,0.7852,0.8259,0.8445,0.7892,0.8157,0.8436,0.7873,0.8358,0.844,0.8468,0.8176,0.8044,0.8273,0.8313,0.8449,0.8459,0.7996,0.8378,0.8241,0.8253,0.853,0.8169,0.8513,0.8029,0.8416,0.8581,1,0.7888,0.8128,0.8317,0.8452,0.8006,0.8278,0.8394,0.642,0.64,0.6338,0.601,0.6245,0.6338,0.6269,0.6553,0.6306,0.6378,0.6293,0.6332,0.6262,0.6478,0.6334,0.6193,0.6439,0.6028,0.6455,0.6468,0.6302,0.6159,0.648,0.6487,0.6374,0.5975,0.6434,0.6295,0.6293,0.6234,0.6159,0.5887,0.6129,0.6407,0.6391,0.6076,0.6384,0.6119,0.6267,0.6455,0.6277,0.635,0.6319,0.6434,0.6226,0.6481,0.6164,0.6321,0.6355,0.6461,0.5826,0.645,0.6027,0.612,0.6174,0.6473,0.5819,0.634,0.647,0.6303,0.6045,0.641,0.6098,0.6486,0.642,0.6095,0.5982,0.5725,0.6463,0.6415,0.6116,0.6289,0.6437,0.6467,0.5968,0.6349,0.6372,0.6234,0.6088,0.6502,0.5938,0.6461,0.6367,0.6519,0.6527,0.6349,0.6273,0.6176,0.6399,0.6396,0.6396,0.646,0.6264,0.6075,0.6454,0.6161,0.6283,0.6231,0.6088,0.6216
0.6104,0.6051,0.6036,0.598,0.6091,0.5859,0.5961,0.5981,0.6174,0.6089,0.6075,0.6036,0.6178,0.622,0.5713,0.6133,0.5972,0.6124,0.5865,0.6094,0.5765,0.6096,0.6198,0.5984,0.6019,0.6258,0.5776,0.6175,0.5931,0.6051,0.5782,0.6104,0.5944,0.619,0.5857,0.6129,0.6188,0.5708,0.6128,0.5992,0.6103,0.6006,0.582,0.6132,0.6047,0.5773,0.5994,0.6129,0.6092,0.6084,0.5973,0.609,0.6149,0.6097,0.6088,0.5939,0.6009,0.6031,0.6111,0.6187,0.5588,0.5794,0.6069,0.5896,0.5744,0.6122,0.6124,0.5511,0.5976,0.5865,0.6043,0.6032,0.5951,0.5999,0.6042,0.6125,0.6153,0.6117,0.5828,0.6038,0.5599,0.6075,0.6058,0.6116,0.586,0.6005,0.6104,0.5877,0.5969,0.6103,0.5925,0.58,0.6135,0.6102,0.6025,0.5934,0.589,0.6219,0.5904,0.6176,0.8756,0.8527,0.8102,0.8549,0.8367,0.8281,0.8492,0.7949,0.8187,0.8543,0.8612,0.8559,0.775,0.8279,0.8432,0.827,0.8093,0.8691,0.8222,0.8299,0.8176,0.8199,0.8497,0.839,0.8525,0.8771,0.863,0.8553,0.8596,0.8603,0.8268,0.82,0.7702,0.8591,0.8633,0.8552,0.855,0.8576,0.8559,0.8797,0.8565,0.8333,0.8355,0.8374,0.8395,0.8059,0.8717,0.8646,0.8639,0.8677,0.8372,0.8051,0.8559,0.8088,0.8411,0.8326,0.8404,0.851,0.8489,0.8543,0.8525,0.8274,0.8656,0.8034,0.8641,0.855,0.8006,0.8428,0.8618,0.8049,0.8326,0.8626,0.8038,0.8526,0.8636,0.8657,0.8369,0.823,0.8501,0.8489,0.8644,0.8632,0.819,0.8561,0.8409,0.8436,0.8711,0.8329,0.8717,0.8211,0.8596,0.8774,0.7888,1,0.827,0.8501,0.8616,0.8129,0.8437,0.8568,0.6557,0.6532,0.6473,0.6138,0.6372,0.6467,0.6408,0.6685,0.6426,0.6526,0.6437,0.6459,0.6412,0.6614,0.6464,0.632,0.6571,0.616,0.6586,0.6601,0.6439,0.6303,0.6623,0.6616,0.6513,0.6093,0.6575,0.6422,0.6437,0.6354,0.6306,0.5997,0.6257,0.6545,0.6527,0.6197,0.6526,0.6267,0.6399,0.6602,0.6407,0.6484,0.6451,0.6585,0.6356,0.662,0.6294,0.6465,0.6492,0.6593,0.5933,0.6591,0.6155,0.6251,0.6306,0.6602,0.5945,0.6461,0.6612,0.6433,0.6185,0.6555,0.6226,0.6622,0.6559,0.6221,0.6104,0.5834,0.6604,0.6548,0.6238,0.6412,0.6568,0.6609,0.6087,0.6495,0.6499,0.6351,0.6213,0.6629,0.607,0.6597,0.6499,0.6658,0.6679,0.6488,0.6408,0.6303,0.6532,0.6545,0.6538,0.6598,0.6391,0.6203,0.6603,0.6303,0.642,0.6368,0.6224,0.636
0.631,0.6259,0.6236,0.6172,0.6295,0.6069,0.6167,0.6175,0.6383,0.6285,0.6275,0.6236,0.6383,0.6424,0.5907,0.6329,0.6188,0.6334,0.6073,0.6302,0.5966,0.6322,0.6408,0.619,0.6231,0.6472,0.5961,0.6372,0.613,0.6254,0.5968,0.6314,0.6131,0.6402,0.6062,0.6324,0.6405,0.5904,0.6327,0.6208,0.6297,0.6221,0.6011,0.6337,0.6258,0.5959,0.6193,0.6345,0.6299,0.6293,0.6187,0.6313,0.6343,0.6301,0.6291,0.6116,0.6207,0.6224,0.6317,0.6396,0.5791,0.6011,0.6263,0.6095,0.5946,0.6339,0.6338,0.5666,0.618,0.6066,0.6237,0.6224,0.6142,0.6201,0.6226,0.632,0.6362,0.6328,0.6025,0.6244,0.5771,0.6278,0.6268,0.6309,0.6061,0.6206,0.6309,0.6069,0.6164,0.6307,0.6123,0.5992,0.6339,0.6308,0.6226,0.6142,0.6085,0.642,0.6113,0.6386,0.8985,0.8747,0.8319,0.8789,0.8609,0.8515,0.873,0.8192,0.8412,0.8797,0.8842,0.8788,0.7986,0.851,0.8654,0.8493,0.8354,0.8918,0.8452,0.8507,0.8402,0.8418,0.8716,0.8641,0.8754,0.9002,0.8868,0.877,0.8836,0.8831,0.8485,0.8388,0.7911,0.8829,0.8834,0.8794,0.8807,0.8771,0.8794,0.9022,0.8777,0.8558,0.8587,0.8565,0.863,0.8276,0.8941,0.8893,0.8844,0.8904,0.861,0.8269,0.8767,0.8318,0.8649,0.8551,0.8626,0.8723,0.8709,0.8737,0.8763,0.851,0.8893,0.8242,0.8872,0.8773,0.8231,0.8633,0.8858,0.8245,0.8547,0.8863,0.8257,0.8755,0.8871,0.8876,0.8593,0.8448,0.8699,0.8692,0.8876,0.8872,0.8411,0.8794,0.8654,0.8669,0.8942,0.8572,0.8943,0.8439,0.8838,0.8999,0.8128,0.827,1,0.8733,0.8848,0.8354,0.8664,0.8808,0.6784,0.6774,0.6706,0.6363,0.659,0.6707,0.6637,0.6929,0.6665,0.6758,0.6662,0.6693,0.6637,0.6854,0.6705,0.6551,0.6815,0.6381,0.683,0.6841,0.6681,0.6527,0.6865,0.6857,0.6744,0.6328,0.6814,0.6658,0.6666,0.6588,0.6543,0.6217,0.6484,0.6787,0.6768,0.6419,0.6768,0.6495,0.6631,0.6832,0.6647,0.6719,0.6696,0.6807,0.6584,0.6855,0.6531,0.6706,0.674,0.6838,0.615,0.6824,0.6391,0.6474,0.6536,0.6844,0.6155,0.6707,0.6842,0.6682,0.6406,0.6798,0.6448,0.6856,0.6789,0.6441,0.631,0.6032,0.6854,0.6791,0.646,0.6647,0.6796,0.6846,0.6327,0.672,0.6737,0.6599,0.6449,0.6877,0.6287,0.6836,0.6734,0.6896,0.6917,0.6715,0.664,0.6535,0.6768,0.6772,0.6778,0.6836,0.6626,0.6414,0.6836,0.6512,0.6655,0.6606,0.6444,0.6578
0.6451,0.6398,0.6375,0.6326,0.6433,0.6216,0.6313,0.6325,0.6536,0.6435,0.6429,0.6387,0.6524,0.6575,0.605,0.6479,0.6326,0.6473,0.6217,0.6466,0.6107,0.647,0.6565,0.6336,0.6369,0.6619,0.6097,0.6529,0.6266,0.6401,0.6103,0.6471,0.6274,0.6543,0.6195,0.6474,0.6553,0.6038,0.6478,0.6351,0.6443,0.6363,0.6158,0.6484,0.6403,0.6103,0.6326,0.6485,0.6443,0.6438,0.6321,0.6452,0.6487,0.6453,0.6433,0.6264,0.6348,0.6366,0.6458,0.655,0.5917,0.6152,0.641,0.6239,0.6087,0.6477,0.6483,0.5812,0.6337,0.6202,0.6405,0.6364,0.6291,0.6337,0.6376,0.6473,0.6512,0.6469,0.616,0.639,0.5923,0.6427,0.6411,0.6458,0.6194,0.6355,0.6455,0.6207,0.6332,0.6451,0.6258,0.613,0.6487,0.6459,0.6374,0.6282,0.6225,0.6568,0.6242,0.6536,0.9237,0.8992,0.8588,0.9026,0.8844,0.8732,0.8977,0.8392,0.8662,0.9013,0.9089,0.903,0.8195,0.8744,0.8896,0.8739,0.8554,0.9171,0.869,0.8741,0.8646,0.8658,0.8981,0.8854,0.9003,0.9243,0.9112,0.9006,0.9086,0.9089,0.8733,0.8611,0.8129,0.9084,0.9095,0.9029,0.9032,0.9024,0.9047,0.9277,0.9024,0.8793,0.8816,0.8811,0.8856,0.8529,0.9196,0.9144,0.9105,0.9156,0.8864,0.8504,0.9003,0.8536,0.8893,0.8796,0.8873,0.8962,0.896,0.899,0.9004,0.87,0.9137,0.8477,0.9122,0.9024,0.8459,0.8884,0.9102,0.8463,0.8811,0.9104,0.8508,0.8997,0.9115,0.9134,0.8836,0.8664,0.8949,0.8952,0.9132,0.9105,0.8656,0.9037,0.8871,0.8928,0.9207,0.8802,0.9192,0.8652,0.9075,0.9259,0.8317,0.8501,0.8733,1,0.9087,0.8587,0.8902,0.9046,0.6904,0.6894,0.6817,0.6473,0.6712,0.6824,0.6754,0.7044,0.6781,0.6871,0.6778,0.6802,0.6756,0.6969,0.6812,0.6664,0.6927,0.6486,0.695,0.6956,0.6787,0.6634,0.6981,0.6974,0.6857,0.6427,0.6927,0.6774,0.6782,0.6693,0.6637,0.6325,0.6589,0.6902,0.6883,0.653,0.688,0.6601,0.6745,0.6946,0.6753,0.6826,0.6808,0.6928,0.6699,0.6958,0.663,0.6809,0.6846,0.6955,0.6255,0.6938,0.6503,0.658,0.6639,0.6957,0.6262,0.6815,0.6969,0.6783,0.65,0.6902,0.6567,0.6975,0.6898,0.6556,0.642,0.6131,0.6963,0.6907,0.6581,0.6759,0.6911,0.6951,0.6419,0.6834,0.686,0.6696,0.6556,0.6991,0.6392,0.6951,0.685,0.7009,0.7038,0.6834,0.6751,0.6638,0.6891,0.6889,0.6885,0.6953,0.673,0.653,0.6945,0.662,0.6758,0.6715,0.6551,0.6688
0.654,0.6484,0.6459,0.6413,0.6521,0.6287,0.6402,0.6414,0.6621,0.6525,0.6506,0.6472,0.6617,0.666,0.6123,0.6574,0.6412,0.6569,0.6294,0.6542,0.6184,0.6549,0.6649,0.6419,0.6452,0.6705,0.6178,0.6611,0.6358,0.6481,0.6195,0.6542,0.636,0.6637,0.628,0.656,0.6637,0.6118,0.6557,0.6434,0.6535,0.6442,0.6253,0.6575,0.6488,0.6183,0.642,0.657,0.6539,0.6527,0.6414,0.6535,0.6574,0.6544,0.6526,0.635,0.6437,0.6452,0.655,0.6638,0.5996,0.6232,0.6497,0.6314,0.6155,0.6562,0.6569,0.5891,0.6417,0.6294,0.6478,0.6452,0.6368,0.6424,0.6472,0.6561,0.6596,0.6557,0.6251,0.6467,0.6001,0.6516,0.6496,0.6548,0.6285,0.6427,0.654,0.6292,0.641,0.6543,0.6354,0.6206,0.6573,0.6543,0.6462,0.6367,0.6308,0.6655,0.6331,0.6619,0.9352,0.9114,0.866,0.9141,0.8951,0.8863,0.9076,0.8501,0.8749,0.9128,0.9196,0.9133,0.8292,0.8844,0.9011,0.8831,0.8668,0.9293,0.8793,0.8852,0.876,0.8768,0.9091,0.8966,0.912,0.9361,0.9221,0.9134,0.9192,0.9212,0.883,0.8738,0.8236,0.919,0.9204,0.9143,0.9138,0.9142,0.9158,0.9394,0.9141,0.8914,0.8919,0.8924,0.8984,0.8602,0.9304,0.9253,0.9211,0.926,0.8965,0.8608,0.9133,0.8673,0.8988,0.8899,0.8971,0.9078,0.9074,0.9102,0.9116,0.8806,0.9252,0.8588,0.9236,0.9122,0.8583,0.8991,0.9225,0.8586,0.8905,0.9219,0.8598,0.9123,0.9237,0.9249,0.8945,0.8776,0.9052,0.9071,0.924,0.9224,0.8742,0.9159,0.8993,0.9039,0.9312,0.8911,0.9313,0.877,0.9203,0.9366,0.8452,0.8616,0.8848,0.9087,1,0.8702,0.9006,0.9166,0.7014,0.6993,0.6919,0.6561,0.6822,0.6927,0.6849,0.7153,0.6888,0.6968,0.6887,0.6915,0.6861,0.7075,0.6923,0.678,0.7035,0.6594,0.7053,0.707,0.6892,0.674,0.7081,0.7084,0.6965,0.6534,0.7041,0.6877,0.6886,0.6796,0.674,0.6414,0.67,0.7016,0.6987,0.6631,0.6983,0.67,0.6847,0.7058,0.6859,0.694,0.6903,0.7034,0.68,0.7072,0.6734,0.6913,0.6946,0.7054,0.6355,0.7046,0.659,0.6685,0.6751,0.7073,0.6364,0.6918,0.707,0.6884,0.6601,0.701,0.6676,0.7079,0.7014,0.6667,0.6525,0.6235,0.707,0.7019,0.668,0.6865,0.7017,0.7069,0.6513,0.6941,0.6954,0.6808,0.6668,0.7099,0.6499,0.706,0.6954,0.7118,0.7143,0.693,0.6855,0.6743,0.6986,0.6993,0.6987,0.7056,0.6845,0.6621,0.7055,0.6728,0.6871,0.6815,0.6654,0.6795
0.619,0.6127,0.6102,0.6051,0.617,0.5943,0.6054,0.6055,0.6251,0.6165,0.6151,0.6112,0.6254,0.629,0.5783,0.6214,0.6048,0.6207,0.5952,0.6179,0.5839,0.6191,0.6285,0.6069,0.609,0.6339,0.5832,0.6243,0.6011,0.6129,0.5846,0.6193,0.6008,0.6265,0.5932,0.6202,0.627,0.5772,0.6196,0.6072,0.6169,0.6086,0.5896,0.6221,0.6124,0.5854,0.6061,0.6209,0.6176,0.6161,0.6064,0.617,0.6212,0.6186,0.6155,0.5999,0.609,0.6094,0.6185,0.6274,0.5665,0.5888,0.6124,0.5983,0.5835,0.6201,0.6211,0.5561,0.6066,0.5958,0.6122,0.6099,0.6025,0.6069,0.6111,0.6202,0.623,0.6191,0.5903,0.6112,0.5647,0.615,0.6127,0.6187,0.5937,0.6083,0.6177,0.5947,0.6045,0.6183,0.5998,0.5862,0.6207,0.6178,0.6106,0.6017,0.5964,0.6291,0.5985,0.6262,0.8833,0.8606,0.8198,0.8634,0.8467,0.8354,0.8614,0.803,0.8302,0.8629,0.8691,0.8638,0.7835,0.8367,0.8524,0.8343,0.8202,0.8781,0.8314,0.8369,0.8267,0.8275,0.8597,0.8475,0.8606,0.886,0.8723,0.8636,0.8676,0.8712,0.8351,0.8268,0.7771,0.8689,0.8698,0.8649,0.866,0.863,0.8667,0.8876,0.8638,0.8425,0.8438,0.8426,0.848,0.8133,0.8796,0.876,0.8724,0.8757,0.851,0.8127,0.8623,0.8228,0.8504,0.8423,0.8498,0.8588,0.8572,0.859,0.8617,0.8338,0.8754,0.8104,0.8742,0.8646,0.8102,0.8532,0.8723,0.8102,0.8441,0.8717,0.8148,0.8614,0.8738,0.8752,0.846,0.8349,0.8563,0.8577,0.8732,0.8725,0.8285,0.8652,0.8507,0.853,0.8806,0.8435,0.8801,0.8309,0.8688,0.8859,0.8006,0.8129,0.8354,0.8587,0.8702,1,0.851,0.8666,0.6619,0.6615,0.6538,0.6191,0.6436,0.6537,0.6474,0.6751,0.6489,0.6597,0.6493,0.6523,0.6473,0.669,0.6527,0.6395,0.6648,0.6226,0.6656,0.6671,0.651,0.6366,0.6686,0.6683,0.6584,0.6172,0.6645,0.65,0.6496,0.643,0.6367,0.6051,0.6315,0.6617,0.6596,0.6262,0.6594,0.6342,0.6462,0.6661,0.648,0.6551,0.6516,0.6634,0.6411,0.668,0.6347,0.6518,0.6567,0.666,0.5996,0.6657,0.6231,0.6312,0.6372,0.6678,0.5995,0.6536,0.6687,0.65,0.6223,0.6625,0.6301,0.6688,0.663,0.6292,0.6167,0.5901,0.6666,0.6621,0.631,0.6479,0.6632,0.6668,0.6135,0.6539,0.6565,0.6415,0.63,0.6698,0.6126,0.6659,0.6555,0.6725,0.6739,0.6542,0.6471,0.6375,0.6593,0.6599,0.6602,0.6664,0.6457,0.6263,0.6656,0.6353,0.6475,0.6424,0.6285,0.6406
0.6464,0.6424,0.6399,0.6342,0.645,0.6219,0.6331,0.6343,0.6546,0.6452,0.644,0.6402,0.6541,0.6587,0.6044,0.6502,0.6328,0.65,0.6212,0.6471,0.6128,0.6479,0.6579,0.6358,0.6389,0.6636,0.6122,0.6544,0.6291,0.6416,0.6116,0.6477,0.6282,0.6562,0.6207,0.6493,0.6557,0.6051,0.6487,0.6362,0.6463,0.6374,0.6171,0.6505,0.6409,0.6124,0.6345,0.6492,0.6467,0.6447,0.6349,0.6473,0.65,0.6475,0.6449,0.6292,0.6363,0.6383,0.6478,0.6563,0.5934,0.6158,0.6428,0.625,0.6098,0.6499,0.6494,0.5828,0.6349,0.6227,0.6407,0.6387,0.6303,0.6345,0.64,0.6482,0.6525,0.6477,0.6178,0.64,0.5927,0.6441,0.6424,0.6471,0.6205,0.636,0.6471,0.6232,0.6343,0.6473,0.6286,0.6148,0.6508,0.6478,0.6382,0.6288,0.6255,0.6584,0.626,0.6557,0.9158,0.8926,0.8513,0.896,0.8762,0.8654,0.8901,0.8352,0.8559,0.8941,0.901,0.895,0.8174,0.8661,0.8827,0.8684,0.8495,0.9103,0.8613,0.8667,0.8578,0.859,0.889,0.8816,0.8926,0.9161,0.9034,0.8942,0.901,0.8992,0.8652,0.8541,0.8053,0.8996,0.9024,0.8968,0.8966,0.8941,0.8964,0.9205,0.8958,0.8725,0.8741,0.8722,0.8796,0.8435,0.9127,0.9052,0.9022,0.9077,0.8795,0.8466,0.8933,0.8485,0.8813,0.8722,0.8813,0.8891,0.8885,0.892,0.8933,0.8624,0.906,0.8417,0.9052,0.8945,0.8422,0.881,0.9034,0.8414,0.8742,0.9028,0.8414,0.8933,0.9046,0.9068,0.8784,0.8632,0.8866,0.8885,0.9051,0.9041,0.8585,0.8967,0.8801,0.8844,0.9117,0.8734,0.9116,0.8578,0.8997,0.9178,0.8278,0.8437,0.8664,0.8902,0.9006,0.851,1,0.8998,0.6874,0.6862,0.6789,0.6439,0.6684,0.6793,0.6715,0.7018,0.6745,0.6851,0.6749,0.6787,0.6723,0.6939,0.6786,0.6637,0.6897,0.6443,0.6921,0.694,0.6764,0.6608,0.6954,0.6942,0.6838,0.6399,0.6906,0.6749,0.6758,0.668,0.6616,0.6297,0.6574,0.688,0.685,0.6487,0.6849,0.6572,0.6718,0.6918,0.6731,0.6814,0.6771,0.6902,0.667,0.6936,0.6609,0.6781,0.6815,0.6915,0.6245,0.6914,0.6452,0.6558,0.6618,0.6933,0.6236,0.6791,0.693,0.6753,0.6478,0.6874,0.6545,0.6943,0.6879,0.6524,0.6404,0.6123,0.6931,0.6882,0.6555,0.6733,0.6895,0.693,0.6384,0.6802,0.6833,0.6672,0.6529,0.6963,0.6364,0.6918,0.6817,0.6985,0.7007,0.6805,0.6724,0.6616,0.686,0.685,0.6856,0.6922,0.6705,0.6497,0.6925,0.6599,0.6738,0.6674,0.6524,0.6662
0.6496,0.6453,0.6422,0.6376,0.6485,0.6251,0.6361,0.6369,0.6584,0.6482,0.6471,0.6434,0.6576,0.6623,0.6083,0.6526,0.6363,0.6531,0.6258,0.6502,0.6148,0.651,0.6615,0.6386,0.6418,0.667,0.6143,0.6575,0.6317,0.6453,0.6154,0.6507,0.632,0.6592,0.6245,0.6522,0.6598,0.6079,0.6519,0.6399,0.6496,0.6412,0.6206,0.6538,0.6438,0.6146,0.6383,0.6532,0.6489,0.6477,0.6378,0.6502,0.6542,0.6505,0.6483,0.6313,0.6393,0.641,0.6506,0.6599,0.5956,0.6198,0.6465,0.6285,0.6132,0.6519,0.6533,0.5862,0.6372,0.6254,0.6449,0.6414,0.6335,0.6383,0.6432,0.6518,0.656,0.6515,0.6202,0.643,0.5954,0.6474,0.6456,0.6507,0.6241,0.6388,0.6501,0.6266,0.6372,0.6509,0.6308,0.6174,0.6531,0.6507,0.6417,0.6339,0.6274,0.6617,0.6294,0.6582,0.9318,0.9066,0.8618,0.91,0.8911,0.8821,0.9041,0.8459,0.8727,0.9089,0.9149,0.9103,0.828,0.8809,0.8978,0.8814,0.8649,0.9257,0.8754,0.8819,0.8703,0.8732,0.9056,0.8946,0.908,0.9322,0.919,0.9088,0.915,0.9159,0.8791,0.8684,0.8187,0.9154,0.9164,0.9107,0.9119,0.9097,0.9118,0.9348,0.9104,0.8883,0.8897,0.8877,0.8939,0.8576,0.9271,0.9211,0.9176,0.9236,0.8928,0.8573,0.9083,0.8617,0.896,0.8861,0.8949,0.9036,0.9038,0.9065,0.9081,0.8767,0.9223,0.8543,0.9191,0.9092,0.8542,0.8953,0.9193,0.8543,0.8875,0.9177,0.8562,0.9085,0.9194,0.9209,0.89,0.8738,0.9011,0.9026,0.9205,0.9202,0.8725,0.912,0.8945,0.8989,0.9276,0.8877,0.927,0.8716,0.9155,0.9321,0.8394,0.8568,0.8808,0.9046,0.9166,0.8666,0.8998,1,0.6972,0.6959,0.6892,0.6533,0.679,0.6891,0.6825,0.7113,0.6852,0.6947,0.6845,0.6884,0.6827,0.7042,0.6885,0.6736,0.7001,0.656,0.7019,0.7038,0.6858,0.6704,0.7048,0.7052,0.6934,0.6504,0.6999,0.6846,0.6861,0.6769,0.6704,0.6389,0.6666,0.6975,0.6956,0.659,0.6947,0.6664,0.6818,0.7024,0.6827,0.6916,0.6871,0.6998,0.6768,0.7034,0.6701,0.6886,0.6914,0.7022,0.6329,0.7013,0.6552,0.6651,0.672,0.7031,0.6328,0.6883,0.7033,0.685,0.6568,0.6975,0.664,0.7049,0.6978,0.6629,0.6485,0.6196,0.7028,0.6972,0.6652,0.6836,0.6981,0.7029,0.6478,0.6899,0.6925,0.6767,0.6624,0.706,0.6455,0.7026,0.6921,0.7089,0.7113,0.6904,0.6822,0.6704,0.6964,0.6959,0.6959,0.7024,0.681,0.6594,0.7023,0.6696,0.6841,0.678,0.6621,0.6753
0.638,0.64,0.6353,0.6289,0.6445,0.6203,0.6284,0.6296,0.6515,0.6436,0.642,0.6376,0.6518,0.6561,0.6015,0.647,0.6297,0.6483,0.6184,0.6421,0.6072,0.6429,0.654,0.6294,0.6326,0.66,0.6098,0.6515,0.6251,0.637,0.6073,0.6439,0.626,0.6549,0.6184,0.646,0.6519,0.6019,0.6454,0.6333,0.6422,0.6326,0.6141,0.6466,0.6381,0.6083,0.6342,0.6473,0.6438,0.6416,0.6283,0.6454,0.6478,0.6427,0.6427,0.6234,0.6296,0.6373,0.6452,0.6542,0.5915,0.614,0.6399,0.6209,0.6079,0.6468,0.6478,0.58,0.6352,0.6192,0.6376,0.6357,0.6265,0.6325,0.6374,0.6464,0.6499,0.6447,0.6127,0.6362,0.5898,0.6399,0.6396,0.6442,0.6184,0.6321,0.6427,0.6205,0.6311,0.6451,0.6259,0.6123,0.6481,0.6441,0.6357,0.626,0.6218,0.6553,0.6227,0.6505,0.7118,0.6946,0.6599,0.696,0.6803,0.6723,0.6909,0.6484,0.6655,0.6944,0.6978,0.6949,0.6436,0.6775,0.6841,0.6731,0.6616,0.7091,0.6733,0.6739,0.6679,0.6788,0.6921,0.6818,0.6939,0.7113,0.7009,0.6948,0.6979,0.6989,0.673,0.6621,0.6234,0.6991,0.7001,0.6958,0.6967,0.6955,0.6976,0.7155,0.6942,0.678,0.685,0.6793,0.6846,0.6548,0.7078,0.7038,0.7015,0.707,0.6814,0.6532,0.6979,0.6591,0.6846,0.6771,0.6851,0.691,0.6913,0.6923,0.6951,0.675,0.7043,0.651,0.701,0.696,0.6525,0.6843,0.7018,0.6521,0.6774,0.7021,0.6541,0.6951,0.7054,0.7034,0.6811,0.6676,0.6906,0.6905,0.7036,0.7013,0.6665,0.6974,0.6867,0.6854,0.7079,0.6779,0.7085,0.6673,0.6991,0.7116,0.642,0.6557,0.6784,0.6904,0.7014,0.6619,0.6874,0.6972,1,0.92,0.9101,0.8643,0.8952,0.9137,0.9037,0.9334,0.9073,0.915,0.907,0.9119,0.9033,0.9317,0.9103,0.8913,0.9245,0.8658,0.9297,0.9311,0.9041,0.8874,0.9303,0.9321,0.9177,0.8613,0.9283,0.9064,0.9071,0.8963,0.8875,0.8473,0.8754,0.9219,0.9186,0.8716,0.9197,0.8797,0.8995,0.9277,0.9053,0.9139,0.908,0.9271,0.8943,0.9291,0.8869,0.9077,0.9127,0.9283,0.8381,0.9264,0.8643,0.8775,0.8871,0.9301,0.8372,0.9055,0.9266,0.8831,0.8698,0.9227,0.8783,0.9311,0.9226,0.878,0.8513,0.8199,0.928,0.9229,0.8773,0.9034,0.9216,0.9284,0.8557,0.9106,0.9144,0.8929,0.8772,0.9293,0.8579,0.9287,0.9115,0.9374,0.9387,0.9111,0.9024,0.8858,0.9187,0.9191,0.9209,0.9287,0.895,0.8741,0.9289,0.8835,0.9014,0.8945,0.8739,0.8963
0.6365,0.6373,0.633,0.6277,0.6433,0.6183,0.6272,0.6277,0.6498,0.6414,0.6395,0.6356,0.6495,0.6543,0.5994,0.6447,0.628,0.6462,0.6161,0.6395,0.6057,0.6401,0.6527,0.6276,0.6313,0.6578,0.6086,0.6491,0.6226,0.6359,0.6055,0.6418,0.624,0.653,0.6162,0.6439,0.6502,0.5993,0.6436,0.6308,0.6404,0.6297,0.6124,0.6455,0.6353,0.6059,0.6324,0.6452,0.6409,0.639,0.6263,0.6441,0.646,0.6403,0.6411,0.6222,0.6283,0.6346,0.6427,0.6517,0.5886,0.6128,0.6379,0.6182,0.6067,0.6439,0.6458,0.5784,0.6331,0.618,0.6351,0.6332,0.6246,0.6295,0.6356,0.6451,0.648,0.6429,0.6105,0.6346,0.5888,0.6382,0.6369,0.6424,0.6179,0.6306,0.6413,0.6182,0.6298,0.6422,0.6248,0.6102,0.6462,0.6429,0.6334,0.6253,0.6206,0.6534,0.6207,0.6479,0.7099,0.6929,0.6588,0.6946,0.6787,0.67,0.6891,0.6466,0.6644,0.6929,0.6962,0.6944,0.6424,0.676,0.6821,0.672,0.6602,0.7074,0.6718,0.6718,0.6662,0.6766,0.6906,0.6817,0.6934,0.7099,0.6992,0.6928,0.6966,0.6971,0.6713,0.6614,0.621,0.6966,0.6984,0.6939,0.6949,0.6935,0.6954,0.7139,0.6922,0.6765,0.6836,0.6776,0.6828,0.654,0.7067,0.7027,0.7002,0.7047,0.6799,0.6509,0.6955,0.6573,0.6823,0.6752,0.6824,0.6896,0.69,0.6904,0.6931,0.6724,0.7026,0.6499,0.6989,0.6954,0.6507,0.6835,0.7004,0.6514,0.6749,0.7004,0.6517,0.692,0.7036,0.7018,0.6797,0.6654,0.6878,0.689,0.702,0.6996,0.6648,0.6964,0.6839,0.6836,0.7065,0.6768,0.707,0.6658,0.6969,0.7103,0.64,0.6532,0.6774,0.6894,0.6993,0.6615,0.6862,0.6959,0.92,1,0.9073,0.8652,0.8934,0.9104,0.9013,0.9301,0.9044,0.9136,0.9031,0.9077,0.9,0.9305,0.909,0.8895,0.9241,0.8642,0.9281,0.9287,0.9018,0.8833,0.9289,0.9293,0.9154,0.8578,0.9248,0.9038,0.9057,0.8939,0.8861,0.8424,0.876,0.9202,0.9159,0.869,0.9167,0.8784,0.8982,0.9275,0.9001,0.9108,0.907,0.9253,0.8919,0.9274,0.8829,0.906,0.9101,0.9263,0.8353,0.9255,0.863,0.8775,0.8858,0.9281,0.836,0.9027,0.9254,0.8823,0.8676,0.9202,0.8747,0.9288,0.9195,0.8752,0.8496,0.8173,0.9269,0.922,0.8762,0.9007,0.9204,0.9259,0.8537,0.9098,0.9133,0.8902,0.8755,0.9275,0.8551,0.9262,0.9098,0.9349,0.9366,0.9087,0.8984,0.8835,0.9179,0.917,0.9182,0.9284,0.8948,0.8711,0.9271,0.8836,0.8999,0.893,0.872,0.8932
0.6297,0.632,0.627,0.6223,0.6376,0.6122,0.621,0.6221,0.6441,0.6358,0.6342,0.6296,0.6437,0.6484,0.5948,0.6383,0.6226,0.6405,0.6099,0.6338,0.6011,0.6351,0.6463,0.6218,0.6246,0.652,0.6029,0.6443,0.6171,0.6291,0.6018,0.6361,0.6184,0.648,0.6116,0.6384,0.6443,0.5946,0.6383,0.6255,0.6341,0.6248,0.6065,0.6399,0.6315,0.6015,0.6262,0.64,0.636,0.6333,0.6204,0.6384,0.6408,0.6354,0.6351,0.6165,0.6223,0.6293,0.637,0.6462,0.5842,0.6053,0.6321,0.6135,0.6003,0.6387,0.64,0.573,0.6272,0.6134,0.6306,0.6276,0.6195,0.6243,0.6292,0.6396,0.6418,0.6373,0.6056,0.6285,0.5831,0.6332,0.6316,0.6368,0.6119,0.6247,0.6349,0.6136,0.6242,0.6364,0.6194,0.6048,0.6407,0.6363,0.6282,0.6195,0.6137,0.6477,0.6156,0.6428,0.7028,0.6857,0.6519,0.6874,0.6711,0.6629,0.6812,0.6402,0.657,0.6857,0.6889,0.6864,0.6355,0.6683,0.6751,0.6641,0.6529,0.7003,0.6644,0.6643,0.6588,0.67,0.6842,0.6739,0.6857,0.7022,0.6917,0.686,0.6891,0.6899,0.6649,0.654,0.6153,0.69,0.6905,0.6864,0.687,0.6866,0.6889,0.706,0.6856,0.6696,0.6774,0.6698,0.6749,0.6467,0.6996,0.6954,0.6923,0.6974,0.6725,0.6453,0.688,0.6499,0.6752,0.6681,0.6765,0.6815,0.6828,0.6834,0.6866,0.6668,0.6948,0.6435,0.6917,0.689,0.644,0.6754,0.6931,0.6445,0.6682,0.6929,0.6454,0.6857,0.696,0.694,0.6726,0.6596,0.681,0.6819,0.6947,0.6919,0.6589,0.6884,0.6767,0.6765,0.6989,0.6692,0.6998,0.6584,0.6895,0.7026,0.6338,0.6473,0.6706,0.6817,0.6919,0.6538,0.6789,0.6892,0.9101,0.9073,1,0.8532,0.8848,0.9008,0.8903,0.9207,0.8957,0.9028,0.8951,0.8977,0.8916,0.9199,0.8983,0.8803,0.914,0.8547,0.9177,0.919,0.8918,0.8752,0.9198,0.9191,0.9048,0.848,0.9147,0.8942,0.8976,0.8847,0.8765,0.8375,0.8648,0.9094,0.9057,0.8597,0.9064,0.8697,0.8886,0.916,0.89,0.9024,0.8962,0.9146,0.8835,0.9167,0.8743,0.8958,0.9013,0.9162,0.8297,0.9139,0.8541,0.8647,0.8751,0.9176,0.8247,0.8925,0.9152,0.8715,0.8584,0.9111,0.8648,0.919,0.9106,0.8653,0.8402,0.8092,0.9171,0.9107,0.8653,0.8911,0.9113,0.9163,0.8429,0.9004,0.9011,0.8817,0.8643,0.917,0.8453,0.9172,0.9018,0.9253,0.9268,0.8991,0.8885,0.874,0.9076,0.9061,0.9082,0.9164,0.8827,0.8619,0.9175,0.8738,0.8886,0.8827,0.863,0.884
0.5985,0.5987,0.5951,0.5894,0.6034,0.5809,0.5882,0.5894,0.6103,0.6021,0.6014,0.5971,0.6108,0.6143,0.564,0.6051,0.5889,0.6078,0.5791,0.6009,0.5703,0.6019,0.6125,0.5899,0.5926,0.6177,0.5704,0.6092,0.5857,0.5965,0.5694,0.6037,0.5856,0.6129,0.5789,0.6044,0.6116,0.5632,0.604,0.5925,0.602,0.5917,0.5746,0.6061,0.5969,0.5696,0.5931,0.606,0.6021,0.5991,0.5876,0.6048,0.6063,0.6021,0.6024,0.5844,0.5907,0.597,0.6041,0.6123,0.5537,0.5732,0.599,0.5812,0.5694,0.6059,0.6065,0.5442,0.5936,0.581,0.5968,0.5953,0.5867,0.5915,0.5975,0.6055,0.6084,0.6048,0.5736,0.5964,0.5514,0.5995,0.5987,0.6033,0.5805,0.5918,0.6024,0.5823,0.5911,0.6033,0.5848,0.5725,0.6075,0.6034,0.5958,0.5871,0.5835,0.6134,0.5834,0.6087,0.6658,0.6504,0.6186,0.6523,0.6368,0.63,0.6475,0.61,0.6231,0.6502,0.6541,0.6517,0.6015,0.6345,0.6399,0.6299,0.6199,0.6652,0.6301,0.6304,0.6251,0.6354,0.647,0.6393,0.6493,0.6658,0.6565,0.65,0.6532,0.6541,0.6322,0.6208,0.5837,0.6549,0.6547,0.6512,0.6525,0.6524,0.6539,0.6702,0.65,0.6344,0.6427,0.6373,0.6403,0.6137,0.6624,0.6592,0.6564,0.6615,0.6399,0.6131,0.6527,0.6168,0.6415,0.6324,0.642,0.6467,0.6474,0.6484,0.6506,0.6316,0.6594,0.6084,0.656,0.6527,0.6108,0.6405,0.6582,0.6103,0.6339,0.6571,0.6121,0.6509,0.6611,0.6591,0.6366,0.6266,0.6466,0.6462,0.6587,0.6569,0.6247,0.6548,0.6416,0.6431,0.663,0.6344,0.6638,0.6248,0.6545,0.667,0.601,0.6138,0.6363,0.6473,0.6561,0.6191,0.6439,0.6533,0.8643,0.8652,0.8532,1,0.842,0.8579,0.8476,0.8749,0.8516,0.858,0.8486,0.8545,0.8489,0.8738,0.8542,0.8348,0.8687,0.8124,0.8713,0.8729,0.8496,0.8311,0.8727,0.8756,0.8608,0.8064,0.8694,0.8485,0.8511,0.8402,0.8334,0.7916,0.8217,0.8647,0.8619,0.8164,0.8628,0.8253,0.8457,0.8716,0.8473,0.8569,0.852,0.8688,0.8389,0.8697,0.8315,0.8518,0.8554,0.8702,0.7866,0.869,0.8103,0.8272,0.8329,0.8723,0.7857,0.8494,0.8703,0.828,0.8163,0.8678,0.8217,0.8729,0.8647,0.8215,0.7973,0.7683,0.8721,0.8657,0.8235,0.8474,0.866,0.871,0.8033,0.8545,0.8573,0.8371,0.8215,0.873,0.8034,0.8709,0.8536,0.8784,0.8808,0.8544,0.8469,0.8313,0.862,0.8625,0.8624,0.8718,0.8396,0.8232,0.8703,0.8292,0.8446,0.8382,0.8191,0.8381
0.6197,0.6206,0.6178,0.6108,0.6259,0.6031,0.6112,0.6117,0.6329,0.6253,0.6238,0.6197,0.6336,0.6373,0.5841,0.6286,0.6119,0.6303,0.5994,0.6238,0.5914,0.6241,0.6357,0.6118,0.6145,0.6415,0.5917,0.6326,0.6068,0.6187,0.591,0.6255,0.6081,0.6366,0.6011,0.627,0.6337,0.5853,0.6279,0.6157,0.6241,0.6139,0.5969,0.6289,0.621,0.5907,0.6152,0.629,0.6252,0.6233,0.6106,0.6268,0.6294,0.6249,0.6257,0.6073,0.6127,0.6182,0.6268,0.6355,0.5749,0.5957,0.622,0.6029,0.591,0.6277,0.6291,0.5622,0.6171,0.6025,0.6197,0.6184,0.6084,0.6145,0.6195,0.6283,0.6309,0.6268,0.5948,0.6184,0.5733,0.6227,0.6216,0.6262,0.6018,0.615,0.6242,0.6028,0.6141,0.6258,0.6086,0.5935,0.6305,0.6264,0.6174,0.6085,0.6046,0.6368,0.6046,0.6321,0.6917,0.6754,0.6415,0.6764,0.6609,0.6537,0.6711,0.6296,0.6481,0.6755,0.6786,0.6761,0.6263,0.6585,0.6645,0.6543,0.6441,0.6904,0.6555,0.6546,0.6498,0.6605,0.6724,0.6636,0.6749,0.6923,0.6815,0.676,0.6779,0.679,0.6542,0.6445,0.6066,0.6797,0.6795,0.6763,0.6776,0.676,0.6781,0.6957,0.6743,0.6598,0.6655,0.6612,0.6649,0.6369,0.6882,0.6848,0.682,0.6871,0.6627,0.6362,0.677,0.6405,0.6653,0.6577,0.6659,0.671,0.6729,0.6739,0.6754,0.6565,0.6841,0.6335,0.6809,0.6767,0.6346,0.665,0.6818,0.6347,0.6572,0.6829,0.6368,0.6759,0.6854,0.6842,0.6616,0.6485,0.6706,0.6714,0.6842,0.6814,0.6476,0.6782,0.6678,0.6668,0.6886,0.6594,0.6885,0.6497,0.6798,0.6916,0.6245,0.6372,0.659,0.6712,0.6822,0.6436,0.6684,0.679,0.8952,0.8934,0.8848,0.842,1,0.8876,0.8767,0.9052,0.8808,0.889,0.8818,0.8852,0.8767,0.9051,0.885,0.8654,0.8997,0.8409,0.9039,0.9048,0.8772,0.8605,0.9037,0.9042,0.8932,0.8343,0.9017,0.8793,0.883,0.8717,0.8638,0.8216,0.8516,0.895,0.8924,0.8446,0.8923,0.8549,0.8756,0.9022,0.8763,0.8863,0.8814,0.8992,0.8689,0.9014,0.8596,0.8833,0.8852,0.9015,0.8144,0.8996,0.8402,0.8541,0.8624,0.9027,0.815,0.8806,0.9,0.8598,0.8445,0.8959,0.8502,0.9044,0.8948,0.8533,0.8317,0.7971,0.9027,0.8962,0.8538,0.8776,0.8962,0.9034,0.8318,0.8861,0.8874,0.8705,0.8494,0.9028,0.8354,0.902,0.8863,0.9105,0.9125,0.8857,0.8755,0.8589,0.8936,0.8937,0.8943,0.9034,0.8699,0.8479,0.9021,0.8627,0.8746,0.8682,0.8514,0.87
0.6302,0.6312,0.6274,0.6204,0.6368,0.6115,0.6205,0.6211,0.6431,0.6356,0.6333,0.6296,0.6435,0.6474,0.5942,0.6388,0.6225,0.6397,0.6104,0.6342,0.6007,0.6346,0.646,0.6207,0.6241,0.6518,0.602,0.6433,0.6166,0.6298,0.5993,0.6361,0.6185,0.6465,0.6114,0.638,0.6445,0.5942,0.638,0.6258,0.6339,0.6237,0.6055,0.639,0.6297,0.6003,0.6257,0.6396,0.6351,0.6333,0.6209,0.6376,0.6404,0.6356,0.6353,0.617,0.6216,0.6299,0.6369,0.6456,0.5848,0.6055,0.6319,0.6124,0.5996,0.6385,0.6394,0.5724,0.6264,0.6125,0.629,0.6279,0.6188,0.6237,0.6298,0.6379,0.6411,0.6362,0.6055,0.6283,0.5823,0.632,0.6309,0.6364,0.6115,0.6244,0.6344,0.6128,0.6234,0.6368,0.6178,0.6054,0.64,0.6363,0.6281,0.6181,0.6141,0.6474,0.6148,0.6423,0.703,0.6866,0.6515,0.6878,0.672,0.6647,0.6821,0.6408,0.6572,0.6858,0.6889,0.6874,0.6367,0.6694,0.6746,0.6649,0.6541,0.7005,0.6649,0.6647,0.6605,0.6708,0.6832,0.6743,0.6862,0.703,0.6926,0.6857,0.6889,0.6897,0.6649,0.6549,0.6143,0.6896,0.6909,0.6873,0.688,0.6866,0.6888,0.7069,0.6851,0.6694,0.6768,0.6705,0.6756,0.6471,0.6991,0.6956,0.6932,0.6984,0.6732,0.6448,0.6883,0.6503,0.6758,0.6679,0.6773,0.6827,0.6828,0.6837,0.6863,0.6679,0.6953,0.6438,0.6925,0.688,0.6457,0.6757,0.6934,0.6431,0.6679,0.6929,0.6459,0.6868,0.6964,0.6952,0.6722,0.6596,0.6809,0.6821,0.6953,0.6924,0.6595,0.6891,0.678,0.677,0.6992,0.6696,0.6998,0.6583,0.6901,0.7027,0.6338,0.6467,0.6707,0.6824,0.6927,0.6537,0.6793,0.6891,0.9137,0.9104,0.9008,0.8579,0.8876,1,0.8939,0.9221,0.8983,0.9047,0.8964,0.9005,0.894,0.922,0.9025,0.8821,0.9155,0.8556,0.9209,0.9214,0.8947,0.876,0.9225,0.9223,0.9071,0.8551,0.9184,0.895,0.8986,0.8862,0.8806,0.8366,0.8679,0.9127,0.9097,0.8607,0.9096,0.8717,0.8905,0.9183,0.8932,0.9047,0.899,0.9175,0.8866,0.9189,0.8778,0.8991,0.9027,0.9186,0.8289,0.9165,0.8557,0.8687,0.878,0.9207,0.8306,0.8956,0.9177,0.8733,0.8619,0.9128,0.8671,0.9215,0.9114,0.8682,0.8439,0.8112,0.9197,0.9129,0.8687,0.893,0.912,0.9196,0.8457,0.9021,0.9047,0.8835,0.8675,0.9205,0.8485,0.919,0.9033,0.9276,0.929,0.9016,0.8929,0.8759,0.9111,0.9099,0.9122,0.9192,0.888,0.8627,0.9196,0.8751,0.8928,0.8871,0.8642,0.8858
0.6262,0.6282,0.6226,0.6172,0.6329,0.6083,0.6168,0.6182,0.6395,0.6309,0.6301,0.6259,0.6402,0.6439,0.5904,0.6339,0.618,0.6366,0.6059,0.6298,0.5969,0.6308,0.643,0.6176,0.6203,0.6479,0.5981,0.6393,0.6143,0.6254,0.5962,0.6319,0.6144,0.6424,0.6076,0.6341,0.6407,0.5908,0.6339,0.6206,0.6305,0.6192,0.6026,0.635,0.6262,0.5968,0.6219,0.6352,0.632,0.6302,0.6167,0.6337,0.6363,0.6304,0.6314,0.6124,0.6183,0.6248,0.6331,0.642,0.5805,0.6014,0.6278,0.6084,0.5972,0.6342,0.636,0.5686,0.6223,0.6087,0.6256,0.6243,0.6139,0.6201,0.6262,0.6348,0.638,0.6329,0.6021,0.6245,0.5786,0.6281,0.6278,0.633,0.6081,0.6208,0.631,0.6092,0.62,0.6323,0.6144,0.6017,0.6363,0.6322,0.6237,0.6144,0.61,0.6429,0.612,0.6381,0.6951,0.6786,0.6459,0.6814,0.6643,0.6576,0.6751,0.6351,0.6498,0.6788,0.6805,0.6793,0.6292,0.6612,0.668,0.6574,0.6466,0.6933,0.6571,0.6592,0.6528,0.6628,0.676,0.6666,0.6788,0.6949,0.6852,0.6786,0.682,0.6828,0.6585,0.6476,0.6089,0.6826,0.6838,0.6803,0.6802,0.679,0.6818,0.6993,0.6785,0.6623,0.6692,0.665,0.6684,0.6402,0.6915,0.6884,0.6855,0.6907,0.6654,0.6393,0.6811,0.6437,0.6693,0.6606,0.6696,0.6758,0.6758,0.6763,0.6795,0.6595,0.6877,0.6355,0.6846,0.6803,0.6374,0.669,0.686,0.6368,0.661,0.6866,0.6402,0.6791,0.6883,0.6877,0.6646,0.6533,0.6737,0.6746,0.6875,0.6842,0.6506,0.6816,0.6703,0.6699,0.691,0.6622,0.6925,0.6516,0.6828,0.6962,0.6269,0.6408,0.6637,0.6754,0.6849,0.6474,0.6715,0.6825,0.9037,0.9013,0.8903,0.8476,0.8767,0.8939,1,0.913,0.8888,0.8985,0.8864,0.8942,0.8842,0.9125,0.8913,0.8734,0.9059,0.848,0.9106,0.9121,0.8843,0.8682,0.9128,0.9127,0.8981,0.8449,0.9084,0.8878,0.8883,0.8792,0.8698,0.8313,0.8593,0.9032,0.8995,0.8523,0.9002,0.863,0.8814,0.9098,0.8844,0.8944,0.8903,0.9086,0.8761,0.9106,0.8702,0.8901,0.8941,0.9092,0.8191,0.9078,0.8472,0.8616,0.8693,0.9113,0.8219,0.8867,0.9085,0.866,0.8521,0.9044,0.8586,0.9123,0.9037,0.8581,0.8329,0.8017,0.9102,0.9048,0.8593,0.8869,0.9032,0.9098,0.8381,0.892,0.895,0.8775,0.8581,0.91,0.838,0.9088,0.8944,0.9178,0.9198,0.8916,0.8834,0.8667,0.901,0.8998,0.9019,0.9103,0.8785,0.8552,0.9101,0.8662,0.8824,0.8769,0.8556,0.8782
0.6474,0.6488,0.6444,0.6382,0.6543,0.6296,0.6384,0.6385,0.6609,0.6525,0.6513,0.6466,0.6611,0.6655,0.6104,0.6561,0.6386,0.6577,0.6266,0.6506,0.6164,0.6524,0.6643,0.6383,0.6422,0.6696,0.619,0.6608,0.6345,0.6471,0.6166,0.6533,0.6359,0.6646,0.627,0.6554,0.6623,0.6105,0.6552,0.6427,0.6517,0.6417,0.6239,0.6572,0.6475,0.6179,0.6437,0.6566,0.6526,0.6506,0.6372,0.6556,0.6583,0.6527,0.6528,0.6329,0.6391,0.6461,0.6546,0.6631,0.6008,0.6222,0.6489,0.6293,0.6173,0.6568,0.6576,0.5903,0.6441,0.629,0.6467,0.6453,0.6362,0.6412,0.6473,0.6563,0.6594,0.6545,0.6223,0.6453,0.5992,0.6495,0.6489,0.654,0.6286,0.6417,0.6521,0.6295,0.6404,0.6537,0.6354,0.6213,0.6579,0.654,0.6448,0.636,0.6308,0.6652,0.6318,0.66,0.7257,0.7084,0.6735,0.7106,0.6936,0.6856,0.7044,0.6607,0.6788,0.7083,0.7118,0.7082,0.6576,0.6909,0.697,0.6866,0.6749,0.7231,0.6867,0.6864,0.6815,0.6918,0.7055,0.6961,0.7082,0.7255,0.715,0.7088,0.7115,0.7127,0.6865,0.6756,0.6345,0.7119,0.7138,0.7094,0.7103,0.7094,0.7113,0.7298,0.7078,0.6913,0.6986,0.6929,0.6979,0.6671,0.7217,0.7179,0.7153,0.7204,0.6955,0.6665,0.7099,0.6724,0.6977,0.6895,0.6986,0.7045,0.7053,0.7063,0.7093,0.6879,0.7178,0.6643,0.7146,0.7103,0.6652,0.6977,0.716,0.6651,0.6904,0.7163,0.6669,0.7084,0.7188,0.7175,0.6943,0.6809,0.7035,0.7042,0.7174,0.7148,0.68,0.7109,0.6994,0.6988,0.7219,0.6914,0.7223,0.6809,0.7126,0.7259,0.6553,0.6685,0.6929,0.7044,0.7153,0.6751,0.7018,0.7113,0.9334,0.9301,0.9207,0.8749,0.9052,0.9221,0.913,1,0.9171,0.9254,0.9159,0.921,0.9129,0.9427,0.9211,0.9007,0.9355,0.875,0.9396,0.9408,0.9144,0.8959,0.941,0.9417,0.9281,0.8687,0.9377,0.9145,0.9182,0.9067,0.897,0.8546,0.8857,0.9325,0.9279,0.88,0.9293,0.8913,0.9095,0.9382,0.9127,0.9233,0.9184,0.9369,0.904,0.9387,0.8957,0.9174,0.9223,0.9385,0.847,0.9363,0.8744,0.8882,0.8965,0.9402,0.8462,0.9153,0.9368,0.895,0.8788,0.9323,0.886,0.9412,0.9322,0.8875,0.8608,0.8283,0.9386,0.9333,0.8874,0.9131,0.9326,0.9393,0.8647,0.9213,0.924,0.9028,0.8865,0.9397,0.8663,0.9394,0.9212,0.947,0.95,0.9211,0.9116,0.8947,0.9294,0.9298,0.9312,0.9389,0.9052,0.8828,0.9394,0.8939,0.9118,0.9046,0.8843,0.9057
0.6283,0.6288,0.6251,0.6194,0.635,0.6098,0.6188,0.6195,0.6417,0.6326,0.6311,0.6275,0.6411,0.6449,0.5919,0.6359,0.6195,0.6381,0.6076,0.6312,0.5982,0.6326,0.6438,0.6188,0.6222,0.6493,0.6002,0.6413,0.6146,0.6264,0.5997,0.6338,0.6165,0.6442,0.6083,0.6354,0.6415,0.5912,0.6351,0.6234,0.6324,0.6217,0.6042,0.6363,0.6277,0.5984,0.6246,0.6367,0.6328,0.6307,0.6177,0.6354,0.6383,0.6323,0.6332,0.613,0.6202,0.6271,0.6344,0.6431,0.5829,0.6042,0.6299,0.6103,0.5978,0.6363,0.6369,0.5707,0.6252,0.6103,0.6276,0.6254,0.6162,0.6217,0.627,0.6356,0.639,0.6351,0.6033,0.6261,0.5803,0.6297,0.6291,0.6341,0.6091,0.6224,0.6324,0.6102,0.6211,0.6336,0.6158,0.6021,0.6375,0.6352,0.6251,0.6166,0.6119,0.6448,0.6138,0.6395,0.6984,0.6816,0.6483,0.6841,0.6694,0.6602,0.6776,0.6354,0.6543,0.6816,0.6855,0.6817,0.6316,0.6652,0.6713,0.6604,0.6498,0.6962,0.661,0.6617,0.6551,0.6657,0.6786,0.6707,0.6812,0.699,0.6884,0.6824,0.6848,0.6854,0.6619,0.6502,0.6113,0.6854,0.6866,0.6824,0.6837,0.6828,0.6855,0.7027,0.6814,0.6653,0.6731,0.6671,0.6719,0.6426,0.6948,0.6917,0.6884,0.6941,0.6695,0.6406,0.6839,0.6461,0.6723,0.6635,0.6718,0.6785,0.6796,0.6795,0.6823,0.6627,0.6909,0.6388,0.6874,0.684,0.6408,0.6709,0.6891,0.6388,0.6638,0.6891,0.6414,0.682,0.6916,0.6905,0.669,0.6545,0.6776,0.6778,0.6904,0.6873,0.6556,0.6846,0.6732,0.6728,0.6951,0.6654,0.6956,0.6552,0.6862,0.6992,0.6306,0.6426,0.6665,0.6781,0.6888,0.6489,0.6745,0.6852,0.9073,0.9044,0.8957,0.8516,0.8808,0.8983,0.8888,0.9171,1,0.8991,0.8919,0.896,0.8886,0.9169,0.8958,0.8767,0.9099,0.8511,0.9143,0.9158,0.8884,0.8708,0.9166,0.9167,0.9018,0.8454,0.9125,0.8898,0.8925,0.8808,0.872,0.8316,0.8619,0.9074,0.904,0.857,0.9046,0.8692,0.8838,0.9135,0.8872,0.898,0.8935,0.9112,0.8802,0.9127,0.8719,0.8931,0.8972,0.9124,0.8231,0.9109,0.8509,0.8645,0.8714,0.9156,0.8221,0.8899,0.9116,0.869,0.8562,0.9071,0.8611,0.915,0.907,0.8621,0.835,0.8058,0.9139,0.9087,0.8648,0.8882,0.9066,0.9125,0.8399,0.8961,0.8991,0.8773,0.8612,0.9144,0.8448,0.9128,0.8964,0.921,0.9236,0.8959,0.8864,0.8713,0.9038,0.904,0.9059,0.9135,0.8801,0.86,0.913,0.8685,0.8884,0.8819,0.861,0.8803
0.6346,0.636,0.6314,0.625,0.6415,0.6154,0.6251,0.6253,0.6473,0.6387,0.6385,0.6329,0.6476,0.6514,0.5973,0.6426,0.6262,0.6448,0.6134,0.6383,0.6041,0.6385,0.6507,0.6248,0.6294,0.6561,0.6061,0.6473,0.621,0.6335,0.6034,0.6394,0.6218,0.6504,0.6146,0.6421,0.6484,0.5985,0.6422,0.6288,0.6385,0.6279,0.6101,0.6428,0.6341,0.6047,0.6302,0.6435,0.6398,0.6374,0.6238,0.6424,0.6444,0.6386,0.6394,0.62,0.6262,0.6328,0.6415,0.6503,0.5888,0.61,0.6365,0.6162,0.6036,0.643,0.6439,0.5759,0.6303,0.6158,0.634,0.6328,0.6232,0.6285,0.634,0.6426,0.6453,0.6414,0.6099,0.6323,0.5879,0.6362,0.6347,0.64,0.6158,0.6284,0.6395,0.6166,0.6276,0.6399,0.6228,0.6088,0.6446,0.6404,0.6312,0.6234,0.618,0.6517,0.6192,0.6462,0.7083,0.6916,0.6559,0.6936,0.6762,0.6697,0.6872,0.6451,0.6621,0.6915,0.6942,0.6923,0.6398,0.6738,0.68,0.6699,0.6583,0.7066,0.6683,0.6698,0.6647,0.6753,0.6878,0.679,0.6913,0.7073,0.6969,0.6914,0.6949,0.6954,0.6691,0.6592,0.6182,0.6953,0.6967,0.6923,0.693,0.6915,0.694,0.712,0.6912,0.6746,0.6822,0.6759,0.6812,0.6521,0.7044,0.7007,0.6976,0.7035,0.6784,0.6506,0.6932,0.6557,0.6804,0.6735,0.6806,0.6871,0.6886,0.6888,0.6917,0.6719,0.7001,0.6479,0.6981,0.6928,0.6504,0.6812,0.6983,0.649,0.6732,0.6987,0.6504,0.6916,0.701,0.7003,0.6775,0.664,0.6864,0.6881,0.6994,0.6978,0.6639,0.6945,0.6821,0.6818,0.7039,0.6745,0.7053,0.6641,0.6954,0.7079,0.6378,0.6526,0.6758,0.6871,0.6968,0.6597,0.6851,0.6947,0.915,0.9136,0.9028,0.858,0.889,0.9047,0.8985,0.9254,0.8991,1,0.8989,0.904,0.8959,0.9253,0.9047,0.8838,0.9189,0.8585,0.9221,0.9234,0.8973,0.8808,0.9242,0.9242,0.9118,0.8537,0.921,0.8972,0.9016,0.8883,0.8812,0.8376,0.8707,0.9142,0.911,0.8637,0.9132,0.8746,0.8924,0.9213,0.8944,0.905,0.9024,0.9196,0.8881,0.9216,0.8795,0.9016,0.9046,0.9214,0.8312,0.92,0.8577,0.8723,0.8817,0.925,0.8291,0.8987,0.921,0.8792,0.8626,0.9155,0.8699,0.9242,0.9144,0.8693,0.8436,0.8121,0.9216,0.9156,0.8718,0.8964,0.9156,0.9215,0.8493,0.9049,0.9072,0.8864,0.869,0.9219,0.8519,0.9218,0.9049,0.9297,0.9316,0.903,0.8946,0.8789,0.9118,0.9119,0.9142,0.9219,0.8887,0.8656,0.9223,0.8772,0.8935,0.8884,0.8679,0.8881
0.6262,0.6274,0.6242,0.6178,0.6326,0.6083,0.6171,0.6184,0.6397,0.6311,0.63,0.6267,0.6404,0.6444,0.5918,0.6343,0.6182,0.6369,0.6066,0.6301,0.5958,0.6316,0.642,0.6175,0.6214,0.6482,0.5987,0.6396,0.6131,0.6254,0.5983,0.6314,0.6146,0.6432,0.6077,0.6348,0.6401,0.5908,0.6338,0.622,0.6311,0.6212,0.6029,0.6347,0.6275,0.5987,0.623,0.6359,0.6319,0.6299,0.6172,0.6352,0.6364,0.6311,0.6324,0.6118,0.6188,0.6252,0.6336,0.6415,0.5814,0.6025,0.6285,0.6092,0.5983,0.6341,0.636,0.5703,0.6234,0.6087,0.6256,0.6243,0.6149,0.6202,0.6263,0.6349,0.6374,0.6331,0.6021,0.6246,0.5797,0.6288,0.6275,0.633,0.6078,0.6215,0.6308,0.6091,0.6201,0.633,0.6161,0.5992,0.6364,0.6325,0.6242,0.6155,0.6102,0.6436,0.6111,0.6387,0.6979,0.6813,0.6479,0.684,0.6668,0.6593,0.677,0.6356,0.6539,0.681,0.6842,0.682,0.6321,0.6649,0.6712,0.6605,0.6492,0.6961,0.6604,0.6604,0.655,0.6656,0.679,0.6691,0.6815,0.6982,0.6877,0.6811,0.6847,0.6851,0.6607,0.6506,0.6108,0.6856,0.6865,0.6824,0.6823,0.6818,0.684,0.7017,0.681,0.6661,0.6735,0.6675,0.6706,0.6418,0.6948,0.6908,0.688,0.693,0.6684,0.6397,0.6837,0.6458,0.6715,0.6631,0.6717,0.6778,0.6785,0.6801,0.6816,0.6619,0.691,0.6398,0.6873,0.6835,0.6402,0.6706,0.6883,0.6399,0.6646,0.6883,0.6419,0.6819,0.6916,0.6905,0.6682,0.6549,0.6763,0.6781,0.6903,0.6878,0.6545,0.6844,0.673,0.6721,0.6942,0.6652,0.6948,0.6551,0.6861,0.6986,0.6293,0.6437,0.6662,0.6778,0.6887,0.6493,0.6749,0.6845,0.907,0.9031,0.8951,0.8486,0.8818,0.8964,0.8864,0.9159,0.8919,0.8989,1,0.8948,0.8865,0.9145,0.8948,0.8751,0.9084,0.8499,0.9119,0.9137,0.8872,0.8699,0.9135,0.9146,0.9029,0.8447,0.9113,0.8882,0.8925,0.8797,0.8715,0.8304,0.8603,0.905,0.9013,0.8544,0.9018,0.8641,0.8818,0.9125,0.8863,0.8959,0.8933,0.91,0.8806,0.9126,0.8708,0.8935,0.8976,0.9119,0.8236,0.9089,0.8501,0.8637,0.8723,0.9145,0.8202,0.8883,0.9108,0.8666,0.8541,0.9055,0.8598,0.9147,0.9058,0.8613,0.8354,0.8036,0.9123,0.9063,0.8612,0.8875,0.9056,0.912,0.8432,0.8964,0.8967,0.876,0.8584,0.9129,0.841,0.9113,0.8952,0.9196,0.922,0.8936,0.8845,0.8702,0.9018,0.9017,0.9031,0.9128,0.879,0.8569,0.9117,0.8678,0.8855,0.8786,0.8573,0.8781
0.6312,0.6316,0.6278,0.621,0.6372,0.6129,0.6215,0.6225,0.6437,0.635,0.6338,0.6301,0.6431,0.6481,0.5944,0.6391,0.6225,0.6401,0.6098,0.634,0.6009,0.6347,0.6469,0.622,0.6254,0.652,0.6026,0.6441,0.6173,0.6289,0.6004,0.6358,0.6185,0.6467,0.6121,0.6382,0.6444,0.5963,0.6379,0.6251,0.6342,0.6233,0.6064,0.6385,0.6307,0.6014,0.6267,0.6394,0.6354,0.6336,0.6207,0.638,0.6407,0.6354,0.6356,0.6155,0.6228,0.6294,0.6372,0.6458,0.585,0.6056,0.6322,0.6129,0.6008,0.6383,0.6406,0.5726,0.6272,0.6129,0.6296,0.6279,0.6185,0.6244,0.6301,0.639,0.642,0.6372,0.606,0.6288,0.5831,0.6328,0.631,0.6366,0.6114,0.6246,0.635,0.6132,0.624,0.6365,0.6184,0.6036,0.6407,0.6365,0.6284,0.62,0.6151,0.6471,0.6154,0.6433,0.7015,0.6859,0.6508,0.6866,0.671,0.6624,0.6804,0.6398,0.6578,0.6843,0.6886,0.6856,0.6341,0.668,0.6739,0.664,0.6524,0.6992,0.6637,0.6638,0.6587,0.6691,0.6825,0.6728,0.6848,0.7017,0.6916,0.685,0.6879,0.6898,0.6637,0.6544,0.6147,0.6888,0.6893,0.6865,0.6867,0.6851,0.6881,0.7052,0.6841,0.6675,0.6754,0.6702,0.6751,0.6464,0.6977,0.694,0.6918,0.6964,0.6731,0.6446,0.6871,0.6493,0.6751,0.668,0.6757,0.6805,0.6816,0.6825,0.6856,0.6666,0.6942,0.642,0.6908,0.6871,0.643,0.6743,0.6923,0.6429,0.6671,0.6923,0.6456,0.685,0.695,0.6942,0.6718,0.6585,0.6805,0.6818,0.6938,0.6904,0.6574,0.6879,0.6766,0.6759,0.6977,0.6686,0.6986,0.6583,0.6892,0.7019,0.6332,0.6459,0.6693,0.6802,0.6915,0.6523,0.6787,0.6884,0.9119,0.9077,0.8977,0.8545,0.8852,0.9005,0.8942,0.921,0.896,0.904,0.8948,1,0.8919,0.9196,0.8988,0.8817,0.9134,0.8539,0.9179,0.9189,0.8916,0.8755,0.9192,0.9206,0.9052,0.8481,0.915,0.8947,0.8962,0.8854,0.8757,0.8359,0.8651,0.9112,0.9075,0.8613,0.9079,0.87,0.8879,0.9163,0.8916,0.9009,0.8963,0.9145,0.8823,0.9158,0.8753,0.8971,0.8996,0.9161,0.8269,0.9153,0.8554,0.8664,0.878,0.9183,0.8254,0.8943,0.9149,0.8732,0.8588,0.9102,0.866,0.9187,0.9096,0.8658,0.8386,0.8101,0.9162,0.9114,0.8672,0.8933,0.911,0.9174,0.8442,0.9001,0.9033,0.8821,0.8643,0.9173,0.8462,0.9166,0.9002,0.9258,0.927,0.9005,0.8891,0.8754,0.9073,0.9073,0.9084,0.9167,0.8853,0.8618,0.9181,0.8744,0.889,0.8831,0.8622,0.884
0.6238,0.6252,0.6211,0.6154,0.6311,0.6059,0.6144,0.6154,0.6373,0.6285,0.6272,0.6242,0.6379,0.6412,0.5885,0.6322,0.6159,0.6335,0.6028,0.6282,0.595,0.6289,0.6397,0.6152,0.6192,0.6456,0.5965,0.6371,0.6111,0.623,0.5936,0.6288,0.6118,0.6405,0.6048,0.632,0.6373,0.588,0.6322,0.6194,0.6282,0.6184,0.6016,0.6326,0.6237,0.5956,0.6203,0.633,0.6289,0.6271,0.615,0.6317,0.6345,0.6288,0.6294,0.6096,0.6161,0.6227,0.6303,0.6392,0.5787,0.5999,0.6264,0.6072,0.5941,0.6327,0.6334,0.5675,0.6214,0.6063,0.6231,0.6218,0.6126,0.6179,0.6231,0.632,0.635,0.6313,0.5992,0.6216,0.5764,0.6265,0.6258,0.6307,0.6046,0.6177,0.6283,0.6066,0.6172,0.6302,0.6128,0.599,0.6338,0.6313,0.6209,0.6125,0.6073,0.6408,0.6097,0.6365,0.6961,0.6807,0.6471,0.6817,0.6656,0.6565,0.6751,0.6341,0.6516,0.6797,0.6838,0.6799,0.6292,0.6619,0.6684,0.6592,0.6467,0.6942,0.6587,0.6592,0.6534,0.6628,0.6767,0.6675,0.6789,0.6958,0.6862,0.6799,0.6827,0.6835,0.6585,0.6475,0.6101,0.6836,0.6842,0.6805,0.682,0.6802,0.6821,0.6999,0.6797,0.6634,0.6709,0.6652,0.6691,0.6406,0.6924,0.6889,0.6859,0.6913,0.6668,0.6391,0.6813,0.644,0.6687,0.6612,0.6702,0.6754,0.6765,0.6784,0.6799,0.6606,0.6891,0.637,0.6855,0.6812,0.6372,0.6691,0.6863,0.6376,0.6608,0.6864,0.6385,0.6799,0.6894,0.689,0.6659,0.6527,0.6749,0.6761,0.6881,0.6865,0.6526,0.6822,0.6709,0.6696,0.6922,0.663,0.6939,0.6529,0.6839,0.6963,0.6262,0.6412,0.6637,0.6756,0.6861,0.6473,0.6723,0.6827,0.9033,0.9,0.8916,0.8489,0.8767,0.894,0.8842,0.9129,0.8886,0.8959,0.8865,0.8919,1,0.9123,0.8919,0.872,0.9062,0.8492,0.9112,0.9119,0.885,0.8676,0.9112,0.9127,0.8994,0.8446,0.9085,0.8875,0.8878,0.8771,0.8689,0.8279,0.8594,0.9019,0.8996,0.852,0.9018,0.8623,0.8825,0.9093,0.8833,0.8932,0.89,0.9076,0.8765,0.909,0.8688,0.8893,0.8939,0.9092,0.8193,0.907,0.8461,0.8595,0.8712,0.9108,0.8214,0.8856,0.908,0.8646,0.8519,0.904,0.8575,0.9121,0.9034,0.8604,0.8338,0.802,0.9098,0.9048,0.8595,0.8844,0.9034,0.9091,0.8366,0.8919,0.8943,0.873,0.8581,0.9098,0.8403,0.9095,0.8923,0.9169,0.919,0.8922,0.8832,0.8663,0.8994,0.9004,0.9016,0.9094,0.8758,0.855,0.9094,0.8647,0.8815,0.876,0.8553,0.8767
0.6466,0.6482,0.6437,0.6376,0.6532,0.628,0.6371,0.6374,0.6602,0.6513,0.6504,0.6462,0.6605,0.6647,0.6099,0.655,0.6381,0.6567,0.6249,0.6498,0.6156,0.651,0.6629,0.6378,0.6413,0.669,0.6181,0.66,0.6327,0.6458,0.6158,0.6523,0.6343,0.6636,0.6266,0.6546,0.6607,0.6093,0.6544,0.6414,0.6508,0.6406,0.6222,0.6557,0.646,0.6167,0.643,0.6558,0.6517,0.6495,0.6365,0.6546,0.6569,0.6516,0.6515,0.6321,0.6387,0.6454,0.6537,0.6623,0.5993,0.6218,0.6482,0.6294,0.6157,0.6553,0.6562,0.588,0.643,0.6284,0.6459,0.6444,0.635,0.6403,0.646,0.655,0.6582,0.6533,0.6211,0.6452,0.598,0.6492,0.6478,0.6535,0.6279,0.6407,0.6511,0.629,0.6394,0.6532,0.6343,0.6204,0.6567,0.6527,0.6439,0.6354,0.6296,0.6646,0.6309,0.6591,0.7179,0.7013,0.6666,0.7027,0.6862,0.6784,0.6975,0.6537,0.672,0.7016,0.7043,0.7018,0.6497,0.683,0.6897,0.68,0.6673,0.7164,0.6797,0.6792,0.6745,0.6846,0.6987,0.6887,0.7012,0.7183,0.7075,0.7017,0.7044,0.7051,0.6794,0.6686,0.6285,0.7049,0.7061,0.702,0.7029,0.7013,0.7039,0.7221,0.7005,0.6841,0.6921,0.6855,0.6911,0.6609,0.714,0.7111,0.7076,0.7133,0.6879,0.6594,0.7029,0.6648,0.6904,0.6828,0.6909,0.6972,0.6983,0.6994,0.7014,0.6808,0.7106,0.6576,0.7075,0.7026,0.6593,0.6908,0.7078,0.6574,0.6826,0.7084,0.6602,0.701,0.7117,0.7099,0.6874,0.6737,0.6959,0.6969,0.7097,0.7077,0.6726,0.7041,0.6924,0.692,0.7142,0.6844,0.7148,0.6739,0.7056,0.7187,0.6478,0.6614,0.6854,0.6969,0.7075,0.669,0.6939,0.7042,0.9317,0.9305,0.9199,0.8738,0.9051,0.922,0.9125,0.9427,0.9169,0.9253,0.9145,0.9196,0.9123,1,0.9203,0.9004,0.9354,0.8748,0.9396,0.9405,0.9131,0.8957,0.941,0.9411,0.9274,0.8688,0.9374,0.9155,0.9173,0.904,0.8968,0.8541,0.8852,0.9311,0.9283,0.8794,0.9285,0.8908,0.9075,0.9384,0.9115,0.9218,0.9176,0.936,0.9036,0.9382,0.8955,0.9178,0.9202,0.9385,0.8485,0.9368,0.8751,0.8867,0.8969,0.9408,0.8461,0.9142,0.9366,0.8921,0.8791,0.9322,0.8854,0.9407,0.9323,0.8868,0.8602,0.8281,0.9381,0.9325,0.8879,0.9127,0.9324,0.9386,0.8638,0.9209,0.9234,0.9023,0.884,0.9388,0.8659,0.9381,0.9214,0.9466,0.9488,0.9201,0.9109,0.8949,0.929,0.9279,0.9298,0.9386,0.9048,0.8821,0.9385,0.8936,0.9105,0.9051,0.8834,0.9048
0.6299,0.6316,0.6275,0.6215,0.6369,0.6117,0.621,0.6211,0.6431,0.6349,0.6337,0.6291,0.6439,0.647,0.5934,0.639,0.6212,0.6401,0.6091,0.6335,0.5995,0.6346,0.6456,0.622,0.6244,0.6513,0.6015,0.6419,0.6173,0.6287,0.6014,0.6361,0.6183,0.6467,0.6097,0.6372,0.6436,0.5951,0.6381,0.6247,0.6339,0.6243,0.6066,0.6391,0.6302,0.6009,0.6259,0.6392,0.6352,0.6331,0.6193,0.6373,0.64,0.6344,0.6349,0.616,0.6223,0.6285,0.637,0.6456,0.5841,0.606,0.6311,0.6125,0.5998,0.6381,0.6392,0.5734,0.6268,0.6119,0.629,0.627,0.6178,0.6237,0.6298,0.6382,0.6415,0.6361,0.6051,0.6277,0.5832,0.6318,0.631,0.6369,0.6111,0.6244,0.6347,0.6121,0.6234,0.6355,0.6178,0.6031,0.6395,0.6362,0.6273,0.6183,0.6139,0.647,0.6149,0.6416,0.7026,0.686,0.651,0.6874,0.671,0.6638,0.6816,0.6401,0.6573,0.6855,0.6885,0.686,0.635,0.6687,0.6743,0.6642,0.654,0.7002,0.6637,0.6634,0.6598,0.6703,0.6832,0.6743,0.686,0.7021,0.6916,0.6854,0.6887,0.6893,0.6647,0.6545,0.6142,0.6901,0.6906,0.6867,0.6872,0.6866,0.6887,0.7063,0.6853,0.6698,0.6765,0.6712,0.6754,0.6468,0.6984,0.6947,0.6935,0.698,0.6723,0.6449,0.6874,0.6509,0.6756,0.6663,0.6759,0.6816,0.6827,0.6839,0.686,0.6662,0.6947,0.6426,0.6925,0.6884,0.6443,0.6759,0.6932,0.6443,0.6677,0.6928,0.6446,0.6862,0.6954,0.6948,0.6725,0.6585,0.6805,0.6818,0.6943,0.692,0.6578,0.6885,0.6764,0.6767,0.6989,0.669,0.6993,0.659,0.6896,0.7022,0.6334,0.6464,0.6705,0.6812,0.6923,0.6527,0.6786,0.6885,0.9103,0.909,0.8983,0.8542,0.885,0.9025,0.8913,0.9211,0.8958,0.9047,0.8948,0.8988,0.8919,0.9203,1,0.8808,0.9139,0.855,0.9181,0.9188,0.8923,0.8751,0.9211,0.9199,0.9065,0.8516,0.9166,0.8938,0.8963,0.8841,0.8764,0.8357,0.866,0.9104,0.9069,0.8593,0.9076,0.8695,0.8884,0.9176,0.8917,0.9019,0.897,0.9159,0.8844,0.9176,0.8763,0.8973,0.9016,0.9168,0.8275,0.9147,0.8541,0.8661,0.8765,0.9187,0.8255,0.8937,0.9164,0.8715,0.8595,0.9114,0.865,0.9192,0.9099,0.8675,0.8397,0.8104,0.9161,0.9131,0.8665,0.8913,0.9103,0.9186,0.845,0.9003,0.9023,0.8828,0.8656,0.9191,0.847,0.9175,0.8998,0.9266,0.9277,0.8992,0.8907,0.8745,0.9071,0.9074,0.9094,0.9177,0.8853,0.8625,0.9172,0.8737,0.8916,0.8847,0.8639,0.8839
0.6165,0.6168,0.6137,0.6082,0.6228,0.5984,0.6068,0.6082,0.6287,0.6215,0.6196,0.6163,0.6293,0.6334,0.5802,0.6253,0.6088,0.6266,0.5956,0.6192,0.5872,0.6197,0.6322,0.6081,0.6108,0.6372,0.5886,0.6291,0.602,0.6149,0.5873,0.6221,0.6043,0.6326,0.5966,0.6246,0.6303,0.5803,0.6237,0.6122,0.6205,0.6111,0.5934,0.6244,0.6165,0.5876,0.6118,0.625,0.6213,0.6193,0.6065,0.625,0.6263,0.6207,0.6213,0.6019,0.6076,0.6147,0.6238,0.6312,0.5709,0.5924,0.6191,0.5991,0.5889,0.6246,0.6261,0.5594,0.612,0.5989,0.6153,0.6141,0.6044,0.6106,0.6158,0.6248,0.627,0.6233,0.5924,0.6141,0.5688,0.619,0.6168,0.6233,0.5974,0.6104,0.6208,0.6002,0.6105,0.6226,0.6038,0.5905,0.6259,0.6227,0.614,0.6047,0.6001,0.6332,0.6022,0.6273,0.6872,0.6706,0.6372,0.6725,0.6572,0.6488,0.6674,0.6257,0.6419,0.6706,0.6745,0.6718,0.6211,0.6542,0.6602,0.6503,0.6395,0.6849,0.6496,0.6502,0.6447,0.6555,0.6686,0.6603,0.6711,0.6866,0.6774,0.6713,0.6733,0.6751,0.6503,0.6398,0.6013,0.6748,0.6751,0.6715,0.6723,0.6712,0.6728,0.6904,0.6702,0.6542,0.6615,0.657,0.6612,0.6325,0.6841,0.6798,0.6764,0.6823,0.6583,0.6313,0.6729,0.6368,0.6613,0.654,0.6617,0.6664,0.667,0.6689,0.6718,0.6518,0.6795,0.6284,0.6765,0.6733,0.6295,0.6596,0.6781,0.6285,0.653,0.6785,0.6316,0.6708,0.6807,0.6793,0.6587,0.646,0.6667,0.6674,0.6795,0.6771,0.6442,0.6735,0.6624,0.6618,0.684,0.655,0.6841,0.6444,0.6739,0.6873,0.6193,0.632,0.6551,0.6664,0.678,0.6395,0.6637,0.6736,0.8913,0.8895,0.8803,0.8348,0.8654,0.8821,0.8734,0.9007,0.8767,0.8838,0.8751,0.8817,0.872,0.9004,0.8808,1,0.8943,0.8366,0.898,0.8997,0.872,0.8557,0.8996,0.9,0.887,0.831,0.8962,0.8745,0.877,0.8649,0.8584,0.8231,0.8473,0.8907,0.8876,0.8403,0.8879,0.8552,0.8694,0.8987,0.8715,0.8822,0.8798,0.897,0.8644,0.8974,0.8578,0.8783,0.8815,0.8981,0.8134,0.8949,0.8351,0.8482,0.859,0.899,0.8096,0.874,0.896,0.8529,0.8401,0.8908,0.8486,0.8997,0.8901,0.847,0.8234,0.7954,0.8981,0.8922,0.8489,0.8735,0.8922,0.8972,0.8264,0.8809,0.8848,0.8651,0.8455,0.8993,0.8288,0.8976,0.8816,0.9061,0.9084,0.8805,0.8707,0.856,0.8888,0.8885,0.8901,0.8976,0.866,0.8437,0.8986,0.8536,0.8715,0.8643,0.8471,0.866
0.6395,0.641,0.6366,0.6304,0.6459,0.6214,0.63,0.6308,0.653,0.6443,0.643,0.64,0.6539,0.6575,0.6024,0.648,0.6312,0.6499,0.619,0.643,0.6097,0.6444,0.6555,0.6306,0.6344,0.6617,0.6119,0.6534,0.6259,0.6384,0.6095,0.6446,0.6273,0.6565,0.6198,0.6481,0.6541,0.6027,0.6472,0.6344,0.6438,0.6335,0.6156,0.6488,0.639,0.6102,0.6356,0.6489,0.6445,0.6429,0.6301,0.647,0.6502,0.644,0.6449,0.626,0.6321,0.6387,0.6465,0.6555,0.5937,0.6148,0.6414,0.6223,0.6091,0.6482,0.6491,0.5818,0.636,0.6214,0.6388,0.6371,0.6282,0.6333,0.639,0.6485,0.6507,0.6462,0.6146,0.638,0.5913,0.6417,0.6404,0.646,0.6205,0.6337,0.6445,0.6219,0.6324,0.6455,0.6267,0.6133,0.6503,0.6459,0.6368,0.6282,0.6224,0.6568,0.624,0.6518,0.7141,0.6977,0.6626,0.6985,0.683,0.675,0.6926,0.6497,0.668,0.6965,0.7004,0.6983,0.6461,0.6791,0.686,0.6764,0.6641,0.7122,0.6762,0.6763,0.6694,0.681,0.6943,0.685,0.6973,0.7141,0.7038,0.6972,0.7001,0.7012,0.6752,0.6654,0.6252,0.702,0.7027,0.6977,0.6988,0.6978,0.7004,0.7182,0.697,0.6795,0.6877,0.6821,0.6867,0.6569,0.7104,0.7067,0.7042,0.7092,0.6845,0.6556,0.6989,0.661,0.6868,0.6781,0.6875,0.6936,0.6941,0.6954,0.697,0.6768,0.7065,0.6534,0.7035,0.6997,0.6547,0.6863,0.7049,0.6545,0.6781,0.7048,0.6568,0.697,0.7071,0.7058,0.684,0.6695,0.6923,0.6933,0.7065,0.7032,0.6685,0.6999,0.6879,0.6883,0.7103,0.6801,0.7107,0.6698,0.7012,0.7148,0.6439,0.6571,0.6815,0.6927,0.7035,0.6648,0.6897,0.7001,0.9245,0.9241,0.914,0.8687,0.8997,0.9155,0.9059,0.9355,0.9099,0.9189,0.9084,0.9134,0.9062,0.9354,0.9139,0.8943,1,0.8693,0.934,0.9343,0.9075,0.8894,0.9342,0.9348,0.9212,0.8627,0.9311,0.908,0.9114,0.8977,0.8904,0.8484,0.8814,0.9252,0.9218,0.8724,0.9218,0.8836,0.9019,0.9325,0.9049,0.916,0.9118,0.9302,0.8975,0.9313,0.888,0.911,0.9152,0.9309,0.8416,0.9304,0.8674,0.8808,0.892,0.9335,0.8399,0.9091,0.9305,0.8867,0.8722,0.9257,0.8785,0.9354,0.9252,0.8802,0.8532,0.8236,0.9322,0.9275,0.8809,0.9065,0.9251,0.9327,0.8597,0.9142,0.9177,0.8955,0.8796,0.9333,0.8604,0.933,0.9146,0.9404,0.9425,0.9143,0.9031,0.8886,0.922,0.922,0.9234,0.9327,0.8989,0.8776,0.9324,0.8878,0.9046,0.8985,0.8763,0.8989
0.5991,0.6005,0.597,0.5897,0.6063,0.5821,0.5913,0.5914,0.6121,0.6049,0.6032,0.5989,0.6116,0.6165,0.5646,0.6079,0.5914,0.6086,0.5807,0.6028,0.5714,0.6044,0.6153,0.5904,0.5938,0.6204,0.5731,0.6123,0.5868,0.5989,0.5705,0.6053,0.5872,0.6154,0.5805,0.6062,0.6131,0.5659,0.6064,0.5949,0.6042,0.5938,0.5757,0.6081,0.5996,0.5719,0.5955,0.6094,0.6041,0.6038,0.5902,0.6063,0.609,0.6032,0.6039,0.5853,0.5901,0.5983,0.6062,0.6138,0.5561,0.5774,0.6008,0.5845,0.5722,0.607,0.6091,0.5442,0.5963,0.5819,0.5991,0.5987,0.5885,0.5933,0.5996,0.6073,0.6098,0.6058,0.5752,0.5972,0.5535,0.6013,0.6012,0.6072,0.5817,0.5943,0.604,0.5845,0.5926,0.6058,0.5879,0.5746,0.6097,0.6056,0.5972,0.5881,0.5853,0.6162,0.5847,0.6106,0.6687,0.6526,0.6198,0.6541,0.6388,0.6313,0.6487,0.6093,0.6256,0.6526,0.655,0.6533,0.6032,0.6377,0.642,0.6324,0.6219,0.6661,0.6331,0.6326,0.6289,0.6382,0.6504,0.6417,0.6517,0.6685,0.6585,0.6527,0.656,0.6566,0.6321,0.6227,0.5848,0.6561,0.6574,0.6537,0.6535,0.6523,0.6561,0.6726,0.6525,0.6375,0.6434,0.6388,0.642,0.6144,0.6653,0.6618,0.6596,0.6638,0.641,0.6133,0.6541,0.6189,0.6422,0.6363,0.6425,0.6487,0.6504,0.652,0.6533,0.6348,0.661,0.6115,0.6585,0.6543,0.6137,0.644,0.6597,0.612,0.6353,0.6596,0.6144,0.6534,0.6616,0.6613,0.6403,0.6262,0.6482,0.6491,0.661,0.6583,0.6272,0.6551,0.6447,0.6435,0.6649,0.6362,0.6654,0.6268,0.6559,0.6694,0.6028,0.616,0.6381,0.6486,0.6594,0.6226,0.6443,0.656,0.8658,0.8642,0.8547,0.8124,0.8409,0.8556,0.848,0.875,0.8511,0.8585,0.8499,0.8539,0.8492,0.8748,0.855,0.8366,0.8693,1,0.8743,0.8737,0.8493,0.8317,0.8739,0.8751,0.8608,0.8073,0.871,0.8492,0.8521,0.8401,0.8362,0.7927,0.8217,0.8681,0.8643,0.8215,0.8623,0.8261,0.8479,0.8707,0.8466,0.8566,0.8525,0.8704,0.8418,0.8721,0.8316,0.8535,0.8569,0.8735,0.7868,0.869,0.8112,0.8241,0.8354,0.8727,0.7907,0.8494,0.8703,0.8317,0.8194,0.8656,0.8227,0.8738,0.8664,0.8247,0.7978,0.7757,0.8719,0.8667,0.8246,0.8481,0.8664,0.8721,0.804,0.8554,0.8581,0.838,0.8251,0.8735,0.8041,0.8726,0.8553,0.88,0.8817,0.8545,0.8448,0.8326,0.8619,0.8623,0.866,0.8725,0.8398,0.8199,0.8724,0.8311,0.8454,0.841,0.8205,0.8418
0.6416,0.6434,0.6388,0.6332,0.6485,0.6233,0.6327,0.6331,0.6552,0.6463,0.6453,0.6418,0.6559,0.6598,0.6059,0.65,0.6331,0.6524,0.6211,0.6456,0.6113,0.6461,0.658,0.633,0.6364,0.6643,0.6139,0.6551,0.6286,0.6402,0.612,0.6472,0.63,0.6587,0.6226,0.65,0.6565,0.6051,0.6497,0.6369,0.646,0.6354,0.6176,0.6509,0.6416,0.611,0.6379,0.6517,0.6468,0.6453,0.6323,0.6495,0.6519,0.6466,0.6476,0.6281,0.6347,0.6406,0.6489,0.6573,0.595,0.6168,0.6437,0.6246,0.6113,0.6499,0.6521,0.5838,0.6383,0.6242,0.6414,0.6392,0.6312,0.6352,0.6412,0.6509,0.6534,0.649,0.6165,0.6397,0.5936,0.6442,0.6431,0.6483,0.6227,0.6362,0.6468,0.6239,0.6358,0.6481,0.6305,0.6162,0.6523,0.6482,0.6387,0.6306,0.6262,0.6591,0.6265,0.654,0.7162,0.6991,0.6646,0.7005,0.6842,0.6761,0.695,0.6523,0.6693,0.6987,0.7019,0.6999,0.6485,0.6816,0.6882,0.6766,0.665,0.7137,0.6773,0.6776,0.6718,0.6832,0.6959,0.6873,0.6985,0.7158,0.7054,0.6995,0.7018,0.7032,0.677,0.6663,0.6267,0.7024,0.7043,0.6992,0.7002,0.6993,0.7019,0.7198,0.6988,0.6819,0.6891,0.6842,0.6881,0.6581,0.7122,0.7084,0.7056,0.7111,0.6859,0.6579,0.7009,0.6621,0.6887,0.6807,0.6883,0.6953,0.6958,0.6963,0.6992,0.6796,0.7081,0.6555,0.7046,0.7006,0.6562,0.6883,0.7063,0.6568,0.6812,0.706,0.658,0.699,0.7089,0.7079,0.6852,0.671,0.6937,0.6946,0.7075,0.7048,0.6711,0.7018,0.6899,0.6894,0.7119,0.6819,0.7125,0.6717,0.703,0.716,0.6455,0.6586,0.683,0.695,0.7053,0.6656,0.6921,0.7019,0.9297,0.9281,0.9177,0.8713,0.9039,0.9209,0.9106,0.9396,0.9143,0.9221,0.9119,0.9179,0.9112,0.9396,0.9181,0.898,0.934,0.8743,1,0.9384,0.9103,0.8938,0.9399,0.939,0.9251,0.8677,0.9351,0.9126,0.9144,0.9031,0.8959,0.8525,0.8838,0.9299,0.9257,0.8791,0.9265,0.8867,0.9062,0.9365,0.9097,0.92,0.9159,0.9341,0.9023,0.9353,0.8948,0.9156,0.9194,0.9355,0.8451,0.9344,0.8729,0.8853,0.8951,0.938,0.8443,0.9121,0.9348,0.8904,0.8787,0.9308,0.8833,0.939,0.9294,0.8848,0.8594,0.8262,0.9366,0.9311,0.8851,0.91,0.9303,0.9373,0.8616,0.9196,0.9215,0.8997,0.883,0.9367,0.8638,0.9366,0.9196,0.9445,0.947,0.9178,0.9074,0.8927,0.9272,0.9267,0.9289,0.9367,0.9029,0.8801,0.9367,0.892,0.9091,0.9027,0.8813,0.9031
0.6448,0.6462,0.6417,0.6355,0.6515,0.6256,0.6357,0.6361,0.658,0.6498,0.648,0.6438,0.6591,0.6624,0.6079,0.6535,0.6362,0.6554,0.6241,0.6483,0.6144,0.6491,0.6607,0.6353,0.6397,0.6668,0.6162,0.6581,0.6308,0.6436,0.6142,0.6503,0.6324,0.6615,0.6247,0.6526,0.6591,0.6079,0.6528,0.6397,0.649,0.6385,0.6203,0.6535,0.6443,0.6148,0.6404,0.654,0.6501,0.6473,0.6354,0.6525,0.6547,0.6497,0.6504,0.6304,0.6367,0.6442,0.6514,0.6604,0.5982,0.6189,0.6471,0.6268,0.6144,0.6531,0.6545,0.5864,0.6411,0.6265,0.6439,0.6424,0.6328,0.6378,0.6436,0.6536,0.6559,0.6519,0.6183,0.6431,0.5966,0.647,0.6457,0.6512,0.6253,0.639,0.6492,0.6271,0.6382,0.6511,0.6322,0.6184,0.6548,0.6508,0.6418,0.6325,0.6287,0.662,0.629,0.6574,0.7172,0.7003,0.665,0.7016,0.6855,0.678,0.6962,0.6535,0.6716,0.7,0.7027,0.7008,0.6484,0.6825,0.689,0.6786,0.6668,0.715,0.6795,0.6788,0.673,0.6845,0.6971,0.6876,0.7001,0.7167,0.7064,0.7001,0.7033,0.7039,0.6786,0.6682,0.628,0.704,0.7054,0.7011,0.7021,0.7008,0.7031,0.7212,0.6999,0.683,0.6903,0.6845,0.6894,0.6602,0.7137,0.7097,0.7073,0.7122,0.6876,0.6592,0.7021,0.6639,0.6898,0.6811,0.6904,0.6959,0.6966,0.698,0.7005,0.6811,0.7095,0.656,0.7064,0.7025,0.6582,0.6891,0.7078,0.6564,0.6824,0.7077,0.6595,0.7005,0.711,0.7091,0.6867,0.6728,0.6952,0.6963,0.7093,0.7065,0.6725,0.7032,0.6917,0.6901,0.7137,0.6835,0.7142,0.673,0.7041,0.7175,0.6468,0.6601,0.6841,0.6956,0.707,0.6671,0.694,0.7038,0.9311,0.9287,0.919,0.8729,0.9048,0.9214,0.9121,0.9408,0.9158,0.9234,0.9137,0.9189,0.9119,0.9405,0.9188,0.8997,0.9343,0.8737,0.9384,1,0.9134,0.8953,0.9398,0.9411,0.9263,0.8685,0.9367,0.9131,0.9161,0.9041,0.8961,0.8534,0.8846,0.93,0.9272,0.8786,0.9275,0.8895,0.9069,0.937,0.9108,0.9211,0.9169,0.9358,0.9029,0.9371,0.8959,0.9164,0.9194,0.9372,0.8464,0.9352,0.874,0.8864,0.8962,0.9391,0.846,0.9135,0.9357,0.8917,0.878,0.9314,0.8844,0.9401,0.9296,0.8862,0.8593,0.8265,0.9374,0.9314,0.8867,0.9115,0.931,0.9378,0.864,0.9207,0.9219,0.9019,0.8854,0.9381,0.8658,0.9371,0.9206,0.9459,0.9479,0.9189,0.9092,0.895,0.9275,0.9271,0.9296,0.9381,0.905,0.8814,0.9375,0.8929,0.9112,0.903,0.8827,0.9048
0.6309,0.6332,0.629,0.6231,0.6384,0.6137,0.6219,0.6235,0.6448,0.6361,0.6349,0.6309,0.6453,0.6498,0.5949,0.6401,0.6237,0.6416,0.612,0.6359,0.6027,0.6367,0.648,0.6229,0.6267,0.6529,0.6034,0.6449,0.6173,0.6314,0.6027,0.6373,0.6194,0.6487,0.6124,0.6398,0.6458,0.5952,0.6394,0.6263,0.6352,0.6263,0.6095,0.6404,0.6319,0.6027,0.6283,0.6409,0.6363,0.6347,0.6216,0.6394,0.6414,0.6363,0.6372,0.6177,0.6235,0.6318,0.6387,0.647,0.5869,0.6073,0.6338,0.614,0.6019,0.6397,0.6417,0.5749,0.628,0.6132,0.6312,0.6291,0.6206,0.6254,0.6306,0.6395,0.6429,0.6385,0.6064,0.6297,0.5836,0.6344,0.6328,0.638,0.613,0.6264,0.6354,0.6145,0.625,0.6384,0.6197,0.6069,0.6415,0.6379,0.6294,0.6199,0.6151,0.6495,0.6167,0.6442,0.6994,0.6829,0.649,0.6847,0.6682,0.6609,0.6787,0.6375,0.6548,0.6837,0.6866,0.6843,0.6324,0.6653,0.6725,0.6613,0.6501,0.6982,0.6612,0.6618,0.6568,0.6677,0.6804,0.6707,0.682,0.6995,0.6895,0.683,0.6856,0.6867,0.6623,0.6515,0.6124,0.6871,0.6887,0.6835,0.6843,0.6833,0.686,0.7037,0.6823,0.6655,0.674,0.6691,0.6727,0.6436,0.6964,0.6923,0.6894,0.6951,0.6705,0.6429,0.6843,0.6478,0.6731,0.6656,0.6729,0.679,0.6794,0.6816,0.683,0.6649,0.6926,0.6396,0.6886,0.6847,0.6414,0.6719,0.69,0.6413,0.6655,0.6904,0.6433,0.6829,0.6926,0.6918,0.6694,0.6564,0.6775,0.6796,0.6915,0.6893,0.6557,0.6858,0.6735,0.6742,0.696,0.6666,0.6964,0.6556,0.6869,0.7,0.6302,0.6439,0.6681,0.6787,0.6892,0.651,0.6764,0.6858,0.9041,0.9018,0.8918,0.8496,0.8772,0.8947,0.8843,0.9144,0.8884,0.8973,0.8872,0.8916,0.885,0.9131,0.8923,0.872,0.9075,0.8493,0.9103,0.9134,1,0.8688,0.9122,0.9126,0.8975,0.8432,0.9097,0.8886,0.8889,0.8769,0.871,0.8326,0.8593,0.9042,0.9,0.8519,0.9007,0.8634,0.8816,0.9107,0.8847,0.8961,0.8901,0.9081,0.8761,0.9093,0.8668,0.889,0.8926,0.9092,0.8207,0.9074,0.8472,0.8603,0.8688,0.9114,0.8197,0.8882,0.9085,0.8658,0.8512,0.9038,0.8581,0.9118,0.9029,0.8594,0.8318,0.8021,0.909,0.9048,0.8601,0.8867,0.9025,0.9108,0.8393,0.8931,0.8951,0.8737,0.8578,0.9102,0.8403,0.9118,0.8928,0.9181,0.9192,0.8929,0.8832,0.8676,0.9008,0.8999,0.9009,0.9104,0.8764,0.8559,0.911,0.8661,0.8832,0.8773,0.8561,0.8787
0.6173,0.6186,0.615,0.6094,0.6247,0.5999,0.609,0.6084,0.6308,0.6229,0.621,0.6173,0.6324,0.6343,0.5817,0.6253,0.6098,0.6272,0.5967,0.6212,0.5886,0.6226,0.6332,0.61,0.6118,0.6387,0.5903,0.6304,0.6046,0.6167,0.5893,0.6231,0.6058,0.6336,0.599,0.6259,0.6318,0.5822,0.6252,0.6127,0.6211,0.6134,0.5946,0.6263,0.6173,0.5898,0.614,0.6267,0.6224,0.621,0.6088,0.6251,0.627,0.623,0.6232,0.6041,0.6112,0.6172,0.6248,0.633,0.5728,0.5941,0.6195,0.6008,0.5893,0.6255,0.6273,0.5617,0.6143,0.6002,0.6162,0.6146,0.6062,0.6113,0.6186,0.6264,0.628,0.6246,0.5943,0.6163,0.5724,0.6197,0.618,0.6239,0.5988,0.6127,0.6217,0.6007,0.6123,0.6241,0.6059,0.5921,0.6276,0.6231,0.6148,0.6066,0.6021,0.6349,0.6023,0.6296,0.6842,0.6677,0.634,0.6697,0.6548,0.6467,0.6639,0.6231,0.6391,0.6683,0.6716,0.6676,0.6172,0.6512,0.6583,0.6473,0.6354,0.682,0.6476,0.6481,0.6428,0.6529,0.6658,0.6569,0.6676,0.6842,0.6744,0.6687,0.6712,0.6713,0.6469,0.6364,0.5992,0.6716,0.6729,0.6694,0.67,0.6683,0.6708,0.6882,0.6685,0.651,0.6592,0.6537,0.6582,0.6284,0.6807,0.677,0.6746,0.6797,0.6564,0.6291,0.6698,0.6345,0.6587,0.651,0.6583,0.6642,0.6647,0.6658,0.6687,0.6494,0.6775,0.627,0.6742,0.6705,0.6277,0.6584,0.6752,0.6278,0.651,0.675,0.6296,0.6676,0.678,0.6766,0.655,0.6413,0.6624,0.6652,0.6768,0.6738,0.6401,0.6714,0.6598,0.6596,0.6808,0.6516,0.6816,0.6414,0.6718,0.6846,0.6159,0.6303,0.6527,0.6634,0.674,0.6366,0.6608,0.6704,0.8874,0.8833,0.8752,0.8311,0.8605,0.876,0.8682,0.8959,0.8708,0.8808,0.8699,0.8755,0.8676,0.8957,0.8751,0.8557,0.8894,0.8317,0.8938,0.8953,0.8688,1,0.8942,0.8953,0.8821,0.8296,0.8923,0.8722,0.8737,0.8598,0.8536,0.8135,0.8436,0.8853,0.8852,0.8372,0.8832,0.8472,0.8654,0.8931,0.8685,0.8784,0.8723,0.8908,0.8594,0.8933,0.8534,0.8719,0.8766,0.8929,0.8049,0.8899,0.8333,0.8438,0.8539,0.8933,0.8038,0.8706,0.8916,0.8483,0.8351,0.8875,0.8406,0.8946,0.8886,0.8448,0.8163,0.7868,0.8933,0.8886,0.843,0.8699,0.8873,0.8939,0.8217,0.8778,0.8788,0.8581,0.8414,0.8927,0.8237,0.8921,0.8779,0.9008,0.9025,0.8755,0.8651,0.8515,0.8831,0.8829,0.8843,0.8932,0.8611,0.8401,0.8921,0.8486,0.8653,0.8591,0.8404,0.8604
0.6434,0.6455,0.6404,0.6344,0.6506,0.625,0.6339,0.6347,0.6574,0.6485,0.6476,0.6435,0.6572,0.6613,0.6061,0.6519,0.635,0.6536,0.6233,0.6472,0.6135,0.6478,0.6599,0.6343,0.6375,0.6656,0.6147,0.6564,0.6301,0.642,0.6141,0.6493,0.6307,0.6605,0.624,0.6515,0.6576,0.6063,0.6509,0.6378,0.6477,0.6373,0.619,0.652,0.6436,0.6128,0.6394,0.6533,0.649,0.6467,0.6342,0.6512,0.6538,0.6481,0.6491,0.6289,0.6359,0.6426,0.6503,0.6593,0.5967,0.6183,0.6452,0.6254,0.6137,0.6515,0.6537,0.5848,0.6405,0.625,0.6427,0.6412,0.6316,0.6376,0.6426,0.6525,0.6552,0.6503,0.6178,0.6413,0.5948,0.6456,0.6442,0.65,0.6238,0.6376,0.6477,0.6249,0.637,0.6497,0.6318,0.6174,0.6536,0.6495,0.6407,0.6319,0.6273,0.6613,0.6283,0.656,0.7188,0.7018,0.667,0.7033,0.6867,0.6795,0.6978,0.6556,0.6729,0.702,0.7054,0.7025,0.6501,0.6841,0.6911,0.6809,0.6692,0.7169,0.6802,0.6805,0.675,0.6863,0.6993,0.6894,0.7015,0.7192,0.7081,0.7026,0.705,0.7063,0.6804,0.6699,0.6291,0.7056,0.707,0.703,0.7035,0.7024,0.7053,0.723,0.702,0.6852,0.6918,0.6863,0.6914,0.6615,0.7153,0.711,0.7083,0.7138,0.6884,0.6608,0.7041,0.6652,0.6911,0.6833,0.6913,0.6983,0.6983,0.6996,0.7025,0.6818,0.7118,0.6583,0.7086,0.7038,0.6607,0.6914,0.7096,0.6586,0.684,0.709,0.6608,0.7019,0.7118,0.7113,0.6884,0.6746,0.6968,0.6975,0.7109,0.7081,0.6732,0.7043,0.6926,0.6926,0.7152,0.6849,0.7159,0.6748,0.7062,0.7192,0.648,0.6623,0.6865,0.6981,0.7081,0.6686,0.6954,0.7048,0.9303,0.9289,0.9198,0.8727,0.9037,0.9225,0.9128,0.941,0.9166,0.9242,0.9135,0.9192,0.9112,0.941,0.9211,0.8996,0.9342,0.8739,0.9399,0.9398,0.9122,0.8942,1,0.9396,0.9271,0.8687,0.9363,0.9134,0.9165,0.9034,0.8962,0.8536,0.8863,0.9301,0.9271,0.8781,0.9278,0.8888,0.9075,0.9375,0.911,0.9215,0.9163,0.936,0.9021,0.9373,0.8945,0.9175,0.9209,0.9375,0.847,0.935,0.8719,0.8861,0.8968,0.9398,0.8448,0.9142,0.9362,0.8922,0.8786,0.9314,0.886,0.9399,0.9299,0.8854,0.859,0.8276,0.9374,0.9316,0.8886,0.912,0.9312,0.9379,0.8637,0.9205,0.9237,0.9011,0.8842,0.9388,0.865,0.9369,0.9203,0.946,0.948,0.9193,0.9103,0.8938,0.9278,0.9278,0.9292,0.9374,0.9041,0.8809,0.9383,0.8924,0.9095,0.9042,0.8819,0.9032
0.6446,0.6463,0.642,0.6367,0.6523,0.6258,0.6356,0.637,0.6591,0.65,0.6488,0.6442,0.659,0.6631,0.6084,0.6535,0.6364,0.6554,0.6243,0.649,0.6139,0.65,0.6615,0.6362,0.6398,0.6678,0.6158,0.6586,0.6317,0.6448,0.6149,0.6505,0.6331,0.6619,0.6258,0.6535,0.6595,0.6083,0.6531,0.6403,0.6493,0.6389,0.6213,0.6547,0.6449,0.6153,0.641,0.6544,0.6507,0.6482,0.6355,0.6534,0.6557,0.6497,0.6504,0.631,0.6371,0.6444,0.6526,0.6607,0.5981,0.6206,0.647,0.6277,0.6147,0.6534,0.6556,0.5867,0.6422,0.6265,0.6445,0.6424,0.6333,0.6389,0.6448,0.6536,0.6566,0.6525,0.619,0.6433,0.597,0.6474,0.646,0.6517,0.6262,0.639,0.6499,0.6273,0.6385,0.6518,0.6329,0.6184,0.6555,0.6517,0.6429,0.6338,0.6287,0.6624,0.6297,0.6573,0.7183,0.7019,0.6659,0.7029,0.687,0.6793,0.6971,0.6545,0.6728,0.7011,0.7043,0.7024,0.6494,0.6847,0.6906,0.6796,0.6682,0.7163,0.6798,0.6805,0.6744,0.6855,0.6989,0.6891,0.7017,0.7189,0.7075,0.702,0.7046,0.7062,0.6793,0.6692,0.631,0.706,0.7071,0.7028,0.7031,0.702,0.7045,0.7228,0.701,0.6851,0.6923,0.6868,0.6912,0.6612,0.7152,0.7112,0.7086,0.7137,0.689,0.6599,0.7033,0.6654,0.6915,0.683,0.6915,0.6981,0.6987,0.6993,0.7023,0.6818,0.711,0.657,0.7082,0.7036,0.6588,0.6909,0.7092,0.6582,0.6834,0.7088,0.6591,0.7015,0.7119,0.7105,0.6879,0.6739,0.6969,0.6979,0.7108,0.7085,0.6735,0.7044,0.6927,0.6924,0.7152,0.6846,0.7156,0.6743,0.7057,0.7188,0.6487,0.6616,0.6857,0.6974,0.7084,0.6683,0.6942,0.7052,0.9321,0.9293,0.9191,0.8756,0.9042,0.9223,0.9127,0.9417,0.9167,0.9242,0.9146,0.9206,0.9127,0.9411,0.9199,0.9,0.9348,0.8751,0.939,0.9411,0.9126,0.8953,0.9396,1,0.9269,0.8692,0.9371,0.9147,0.9161,0.9053,0.8962,0.8547,0.8852,0.9313,0.9293,0.8783,0.928,0.8888,0.9083,0.9379,0.9111,0.9229,0.9172,0.9361,0.904,0.9378,0.8947,0.9182,0.9213,0.9381,0.847,0.9358,0.8749,0.887,0.8964,0.9392,0.8486,0.9138,0.9368,0.8928,0.8795,0.9324,0.8861,0.9409,0.9312,0.8854,0.8597,0.8291,0.9382,0.9329,0.8873,0.9129,0.9324,0.9392,0.865,0.9208,0.9235,0.9013,0.885,0.9387,0.8655,0.9385,0.9218,0.9468,0.9484,0.9197,0.9109,0.8945,0.9285,0.9285,0.9298,0.9387,0.904,0.8819,0.9383,0.8947,0.9122,0.9039,0.8838,0.9046
0.6347,0.6358,0.6318,0.6258,0.6414,0.6162,0.6247,0.6255,0.6482,0.6393,0.6381,0.6335,0.6484,0.6523,0.5981,0.6428,0.626,0.6449,0.6143,0.6381,0.6039,0.6394,0.6507,0.6259,0.6299,0.6565,0.6063,0.6477,0.6215,0.6339,0.6045,0.6406,0.6223,0.6513,0.6157,0.6426,0.649,0.5981,0.6427,0.6292,0.6381,0.6286,0.6109,0.6435,0.6344,0.605,0.6305,0.6437,0.6398,0.6376,0.6247,0.6414,0.6447,0.6392,0.6396,0.6209,0.6266,0.6331,0.6419,0.6504,0.5884,0.6102,0.6362,0.6163,0.6057,0.6425,0.645,0.5772,0.6319,0.617,0.6338,0.6317,0.6224,0.6277,0.6334,0.6427,0.646,0.6419,0.609,0.633,0.5859,0.6368,0.6359,0.641,0.6151,0.6292,0.6392,0.6171,0.6277,0.6412,0.6224,0.6081,0.6439,0.6407,0.6318,0.623,0.6184,0.6518,0.6185,0.6463,0.7069,0.6909,0.6554,0.692,0.6762,0.6679,0.6866,0.6439,0.6615,0.6899,0.6936,0.6905,0.6388,0.6723,0.6786,0.6685,0.6574,0.7052,0.6691,0.6693,0.6639,0.6743,0.6872,0.6779,0.6896,0.7067,0.6962,0.6907,0.6931,0.6947,0.67,0.6585,0.6182,0.6942,0.695,0.6914,0.692,0.6906,0.6927,0.711,0.6899,0.6727,0.6807,0.6753,0.6799,0.6499,0.703,0.7,0.6971,0.7017,0.6774,0.6489,0.6916,0.6546,0.6801,0.6727,0.6805,0.6863,0.687,0.6879,0.6905,0.6714,0.6993,0.6469,0.696,0.6921,0.6481,0.6801,0.6977,0.6475,0.6724,0.6977,0.6494,0.6902,0.7011,0.6987,0.6773,0.6628,0.6851,0.6856,0.6991,0.6963,0.6622,0.6932,0.6817,0.6809,0.7035,0.6738,0.7043,0.6628,0.6944,0.7068,0.6374,0.6513,0.6744,0.6857,0.6965,0.6584,0.6838,0.6934,0.9177,0.9154,0.9048,0.8608,0.8932,0.9071,0.8981,0.9281,0.9018,0.9118,0.9029,0.9052,0.8994,0.9274,0.9065,0.887,0.9212,0.8608,0.9251,0.9263,0.8975,0.8821,0.9271,0.9269,1,0.8556,0.9231,0.8999,0.903,0.8903,0.8833,0.841,0.873,0.9162,0.9154,0.8658,0.9152,0.8764,0.8965,0.9239,0.8967,0.9076,0.9034,0.9224,0.8923,0.9236,0.8824,0.9047,0.9065,0.9231,0.8377,0.9214,0.8608,0.8723,0.8844,0.9252,0.8348,0.9013,0.9232,0.8793,0.8645,0.9178,0.8716,0.9257,0.9165,0.8716,0.8483,0.8164,0.9239,0.9178,0.8735,0.9005,0.9178,0.9251,0.8508,0.9073,0.9098,0.8881,0.8709,0.9256,0.8544,0.923,0.9071,0.9322,0.935,0.9056,0.8975,0.8829,0.915,0.9152,0.916,0.9245,0.89,0.8684,0.9238,0.879,0.8959,0.8906,0.87,0.8904
0.5941,0.595,0.5921,0.5851,0.6005,0.5768,0.5871,0.5869,0.6068,0.5996,0.5988,0.5944,0.6065,0.6104,0.5602,0.6023,0.586,0.6037,0.5763,0.5981,0.5663,0.5992,0.6099,0.5874,0.59,0.6149,0.5681,0.6075,0.5824,0.5933,0.5663,0.5997,0.5831,0.6094,0.5759,0.6011,0.6074,0.5608,0.6014,0.5897,0.5988,0.5895,0.5716,0.6027,0.5948,0.5667,0.5906,0.6028,0.599,0.5972,0.5851,0.6017,0.604,0.5984,0.5983,0.5808,0.5866,0.5931,0.601,0.6089,0.55,0.5711,0.5966,0.5774,0.566,0.603,0.6043,0.5397,0.5919,0.5789,0.5933,0.5918,0.5833,0.5887,0.5936,0.6032,0.6051,0.5998,0.5698,0.5928,0.5502,0.5975,0.5956,0.6008,0.5762,0.5889,0.5986,0.5784,0.5879,0.5999,0.5835,0.5705,0.6033,0.6014,0.5904,0.5846,0.5789,0.6102,0.5805,0.6065,0.6631,0.6485,0.616,0.6499,0.6333,0.6259,0.6438,0.6042,0.6194,0.6476,0.649,0.6478,0.5997,0.6308,0.6362,0.6269,0.6155,0.6601,0.6276,0.6266,0.6218,0.6317,0.6437,0.6363,0.6464,0.6629,0.653,0.6471,0.649,0.6511,0.6275,0.6174,0.5802,0.6502,0.6524,0.6489,0.6481,0.6475,0.6498,0.6667,0.6459,0.6304,0.639,0.632,0.6371,0.6114,0.6588,0.6561,0.6528,0.6584,0.635,0.6087,0.6493,0.6138,0.637,0.6303,0.6387,0.6438,0.6443,0.6458,0.6472,0.6296,0.6556,0.6077,0.6538,0.6491,0.6077,0.6371,0.6535,0.6068,0.6313,0.6534,0.6084,0.6473,0.6562,0.6557,0.6348,0.6218,0.6436,0.6443,0.6552,0.6529,0.622,0.6494,0.6393,0.6378,0.659,0.6321,0.6595,0.6211,0.6508,0.6634,0.5975,0.6093,0.6328,0.6427,0.6534,0.6172,0.6399,0.6504,0.8613,0.8578,0.848,0.8064,0.8343,0.8551,0.8449,0.8687,0.8454,0.8537,0.8447,0.8481,0.8446,0.8688,0.8516,0.831,0.8627,0.8073,0.8677,0.8685,0.8432,0.8296,0.8687,0.8692,0.8556,1,0.8653,0.8447,0.8492,0.8361,0.8316,0.7929,0.818,0.86,0.8562,0.8105,0.8577,0.8219,0.8416,0.8665,0.8436,0.8528,0.8478,0.864,0.8343,0.8658,0.8249,0.8469,0.8526,0.8658,0.7815,0.8644,0.8096,0.8187,0.8291,0.8692,0.7828,0.8437,0.8653,0.8227,0.8126,0.8594,0.8167,0.8675,0.8596,0.8185,0.7932,0.77,0.8658,0.8607,0.8158,0.8429,0.8606,0.8656,0.7963,0.8504,0.8514,0.8341,0.8172,0.8666,0.8038,0.8655,0.8527,0.8729,0.8758,0.8495,0.8418,0.827,0.8567,0.8572,0.8576,0.866,0.8358,0.8149,0.8685,0.8243,0.8445,0.8358,0.8142,0.8347
0.6405,0.6415,0.6379,0.6312,0.6469,0.6217,0.6315,0.6315,0.6538,0.645,0.6436,0.6394,0.6537,0.6579,0.6037,0.6491,0.632,0.6499,0.6194,0.6434,0.6099,0.6448,0.6565,0.6316,0.6344,0.6622,0.6127,0.6536,0.627,0.6388,0.6098,0.6458,0.6274,0.657,0.6202,0.6482,0.6548,0.6041,0.6478,0.6348,0.6447,0.6348,0.6156,0.649,0.6397,0.61,0.6363,0.6496,0.6453,0.643,0.6304,0.6483,0.6508,0.6455,0.6454,0.6261,0.6318,0.6389,0.647,0.6558,0.5938,0.6156,0.6414,0.6225,0.6094,0.6483,0.6499,0.5818,0.6369,0.6218,0.6397,0.6382,0.6292,0.6336,0.6395,0.649,0.6516,0.6468,0.6149,0.6386,0.5922,0.6421,0.6416,0.6472,0.6212,0.6347,0.6449,0.6227,0.633,0.6462,0.6289,0.6143,0.6507,0.6464,0.6375,0.6283,0.6232,0.6575,0.6245,0.6525,0.7144,0.6977,0.6624,0.6991,0.6829,0.675,0.6938,0.6502,0.6682,0.6968,0.7008,0.6978,0.6455,0.6808,0.6866,0.6754,0.6641,0.7123,0.6751,0.6754,0.6706,0.6809,0.6952,0.6855,0.6967,0.714,0.7037,0.6979,0.7003,0.7012,0.6758,0.6653,0.6245,0.7014,0.7026,0.6987,0.6997,0.6986,0.7,0.7179,0.6969,0.6807,0.6883,0.6823,0.6869,0.6566,0.7109,0.7073,0.7038,0.7094,0.6845,0.6558,0.6993,0.6614,0.6867,0.6798,0.6878,0.6937,0.6939,0.6952,0.6983,0.6775,0.7066,0.6535,0.7035,0.6995,0.6546,0.6863,0.7044,0.6537,0.6791,0.7048,0.6565,0.6973,0.7071,0.7064,0.6844,0.6701,0.6923,0.6934,0.7068,0.7039,0.6694,0.7003,0.6888,0.6887,0.7107,0.6811,0.711,0.67,0.7018,0.7145,0.6434,0.6575,0.6814,0.6927,0.7041,0.6645,0.6906,0.6999,0.9283,0.9248,0.9147,0.8694,0.9017,0.9184,0.9084,0.9377,0.9125,0.921,0.9113,0.915,0.9085,0.9374,0.9166,0.8962,0.9311,0.871,0.9351,0.9367,0.9097,0.8923,0.9363,0.9371,0.9231,0.8653,1,0.9105,0.9131,0.9006,0.8943,0.8505,0.8806,0.9264,0.9236,0.8759,0.9238,0.886,0.9051,0.934,0.9082,0.9179,0.9142,0.9324,0.8994,0.9345,0.8916,0.9141,0.9169,0.9333,0.8428,0.9316,0.8707,0.8827,0.8932,0.9351,0.8441,0.9104,0.9324,0.8879,0.8752,0.9292,0.8813,0.9369,0.927,0.881,0.8549,0.8246,0.9345,0.9289,0.8825,0.9095,0.9273,0.9354,0.8599,0.917,0.9203,0.8994,0.8831,0.9347,0.8623,0.9341,0.9164,0.9425,0.9445,0.9161,0.9057,0.8903,0.9239,0.9251,0.9259,0.9344,0.9002,0.8796,0.9344,0.8885,0.9067,0.9005,0.8803,0.9008
0.631,0.6331,0.629,0.6228,0.6384,0.6139,0.6225,0.6233,0.6441,0.6366,0.636,0.6309,0.6455,0.6493,0.5959,0.6398,0.624,0.641,0.6118,0.6344,0.6011,0.636,0.6476,0.6226,0.6266,0.6536,0.6039,0.6453,0.619,0.6312,0.6009,0.6369,0.6198,0.6486,0.612,0.6393,0.6454,0.596,0.6391,0.626,0.6357,0.6258,0.6077,0.6406,0.6314,0.6024,0.6274,0.6402,0.6378,0.6347,0.6228,0.6395,0.642,0.6366,0.6373,0.6186,0.6234,0.6308,0.6389,0.6474,0.5869,0.6073,0.634,0.6159,0.6013,0.6396,0.6413,0.5733,0.6288,0.6134,0.6305,0.63,0.6202,0.626,0.6319,0.6401,0.6437,0.6387,0.6067,0.6304,0.5834,0.6339,0.6321,0.6384,0.6141,0.6259,0.6371,0.6148,0.6254,0.6378,0.6193,0.6065,0.6418,0.638,0.6294,0.6201,0.6157,0.6491,0.6176,0.6439,0.6981,0.6819,0.6476,0.6836,0.6677,0.6604,0.6778,0.6366,0.6549,0.6819,0.6849,0.6832,0.6309,0.6644,0.6712,0.6611,0.6489,0.6956,0.6609,0.6605,0.656,0.6651,0.6789,0.6708,0.6816,0.6982,0.6873,0.6826,0.685,0.6857,0.66,0.6501,0.6125,0.6858,0.686,0.6824,0.6828,0.682,0.6837,0.7022,0.6812,0.6649,0.6742,0.6663,0.6712,0.6426,0.6949,0.6918,0.6887,0.6934,0.6702,0.6418,0.6843,0.6482,0.6724,0.6648,0.671,0.6772,0.679,0.6793,0.682,0.6633,0.6907,0.6392,0.6878,0.6835,0.6407,0.6714,0.6893,0.6405,0.6637,0.69,0.6423,0.6812,0.6917,0.6906,0.6687,0.6556,0.6772,0.6786,0.6906,0.6876,0.6542,0.6842,0.6725,0.6726,0.6948,0.6668,0.6956,0.6548,0.6856,0.6984,0.6295,0.6422,0.6658,0.6774,0.6877,0.65,0.6749,0.6846,0.9064,0.9038,0.8942,0.8485,0.8793,0.895,0.8878,0.9145,0.8898,0.8972,0.8882,0.8947,0.8875,0.9155,0.8938,0.8745,0.908,0.8492,0.9126,0.9131,0.8886,0.8722,0.9134,0.9147,0.8999,0.8447,0.9105,1,0.8927,0.8782,0.8721,0.8304,0.8605,0.9057,0.9016,0.8546,0.9021,0.8637,0.8829,0.9111,0.8871,0.8965,0.8921,0.9098,0.8786,0.9115,0.8689,0.8918,0.8946,0.9113,0.8226,0.9088,0.852,0.8625,0.8727,0.9125,0.8219,0.889,0.9097,0.867,0.8573,0.9053,0.8593,0.9139,0.9051,0.8598,0.8346,0.8058,0.9116,0.9071,0.8611,0.886,0.9066,0.9129,0.8393,0.8956,0.8988,0.8771,0.859,0.9121,0.8415,0.9117,0.8965,0.9206,0.9221,0.8943,0.8842,0.8702,0.9028,0.9021,0.9026,0.9119,0.8795,0.8561,0.912,0.8684,0.8863,0.8792,0.8571,0.8786
0.6277,0.6302,0.6256,0.6195,0.6355,0.6103,0.6196,0.6211,0.6418,0.6335,0.6318,0.6284,0.6424,0.6466,0.5929,0.637,0.6197,0.6387,0.609,0.6321,0.5984,0.6338,0.6451,0.6206,0.6231,0.6502,0.6007,0.6416,0.6146,0.6279,0.5989,0.6341,0.6174,0.6453,0.6092,0.6366,0.6423,0.5927,0.6369,0.6235,0.6329,0.6231,0.6052,0.6377,0.6285,0.5995,0.6245,0.6373,0.6335,0.6313,0.6195,0.6363,0.6385,0.6333,0.6338,0.6143,0.6209,0.6272,0.635,0.6441,0.5829,0.6045,0.6298,0.6117,0.5984,0.6365,0.6381,0.5724,0.6253,0.6107,0.6286,0.6264,0.6175,0.6218,0.6281,0.637,0.6393,0.6355,0.6044,0.6267,0.5812,0.6302,0.6297,0.6344,0.61,0.6238,0.6338,0.6117,0.6231,0.6346,0.6165,0.6023,0.6384,0.6349,0.6263,0.6173,0.6131,0.6458,0.6139,0.641,0.6989,0.6827,0.648,0.6841,0.6675,0.6612,0.6782,0.6371,0.6534,0.6826,0.6858,0.6832,0.6317,0.6654,0.6713,0.6619,0.6509,0.6974,0.6613,0.6619,0.6562,0.6674,0.6796,0.6709,0.6822,0.6985,0.6883,0.6822,0.6853,0.6866,0.661,0.6511,0.6112,0.687,0.6879,0.6835,0.685,0.6836,0.6856,0.7029,0.6819,0.6656,0.674,0.6676,0.6726,0.6438,0.6954,0.6922,0.689,0.6943,0.6709,0.6422,0.6851,0.6473,0.6722,0.6644,0.6725,0.6793,0.6793,0.6809,0.6823,0.6637,0.6922,0.6399,0.6883,0.6847,0.6425,0.6721,0.6893,0.641,0.6647,0.6897,0.6422,0.6823,0.6923,0.6911,0.6694,0.6556,0.6774,0.6792,0.6908,0.6882,0.6572,0.6851,0.6734,0.6736,0.6952,0.6659,0.6962,0.655,0.6869,0.7,0.6293,0.6437,0.6666,0.6782,0.6886,0.6496,0.6758,0.6861,0.9071,0.9057,0.8976,0.8511,0.883,0.8986,0.8883,0.9182,0.8925,0.9016,0.8925,0.8962,0.8878,0.9173,0.8963,0.877,0.9114,0.8521,0.9144,0.9161,0.8889,0.8737,0.9165,0.9161,0.903,0.8492,0.9131,0.8927,1,0.8823,0.8751,0.8321,0.8638,0.9071,0.9036,0.8558,0.9054,0.8687,0.8847,0.9141,0.8902,0.8987,0.8945,0.9115,0.8799,0.9138,0.8709,0.8941,0.8972,0.9134,0.8243,0.9126,0.8503,0.8663,0.8738,0.9159,0.8247,0.8906,0.9127,0.8717,0.8557,0.9074,0.862,0.9165,0.9076,0.8619,0.8374,0.8066,0.9141,0.909,0.8644,0.8886,0.908,0.9139,0.8409,0.8981,0.9005,0.8817,0.8611,0.9148,0.8421,0.914,0.8967,0.9225,0.924,0.8973,0.8859,0.872,0.9041,0.9051,0.9065,0.9156,0.8808,0.8587,0.9154,0.8697,0.8866,0.8793,0.8601,0.8818
0.6178,0.6196,0.6151,0.6093,0.6243,0.6005,0.6091,0.6097,0.6311,0.6229,0.6221,0.6175,0.6316,0.6355,0.5837,0.6259,0.6103,0.6278,0.5979,0.6222,0.5896,0.6229,0.6339,0.6094,0.6123,0.6394,0.5906,0.6304,0.6056,0.6171,0.5891,0.6242,0.606,0.6347,0.5993,0.6259,0.6315,0.5828,0.6253,0.6125,0.6228,0.6125,0.5948,0.6273,0.6182,0.5894,0.6134,0.627,0.6232,0.6207,0.609,0.6253,0.6282,0.6226,0.6237,0.6038,0.6102,0.6174,0.6255,0.633,0.573,0.5937,0.6193,0.6011,0.5895,0.626,0.6277,0.5618,0.6145,0.6003,0.6179,0.616,0.6076,0.6118,0.6178,0.6264,0.6303,0.6257,0.5934,0.6167,0.5705,0.621,0.6184,0.6247,0.6,0.6131,0.6226,0.6014,0.6124,0.6241,0.6078,0.593,0.6281,0.6244,0.6156,0.6072,0.603,0.6347,0.6026,0.6306,0.6906,0.6739,0.6405,0.675,0.6599,0.6517,0.6693,0.6278,0.6468,0.6736,0.6758,0.6746,0.6247,0.6584,0.6631,0.6531,0.6418,0.6879,0.6535,0.653,0.648,0.6592,0.6709,0.6617,0.6729,0.69,0.6793,0.6749,0.677,0.6779,0.6536,0.6434,0.6049,0.677,0.6788,0.6748,0.6761,0.6742,0.6768,0.6943,0.6734,0.6577,0.6654,0.6595,0.6637,0.6354,0.6867,0.6831,0.6805,0.6858,0.6616,0.6341,0.6755,0.6394,0.6632,0.6563,0.6641,0.6701,0.6707,0.6715,0.6736,0.6555,0.6824,0.6336,0.68,0.6758,0.6324,0.6637,0.681,0.6331,0.6565,0.6807,0.6343,0.6734,0.6838,0.6831,0.6602,0.6477,0.6685,0.67,0.6822,0.6801,0.6467,0.6767,0.6667,0.6655,0.6865,0.6587,0.6869,0.6477,0.6777,0.6901,0.6234,0.6354,0.6588,0.6693,0.6796,0.643,0.668,0.6769,0.8963,0.8939,0.8847,0.8402,0.8717,0.8862,0.8792,0.9067,0.8808,0.8883,0.8797,0.8854,0.8771,0.904,0.8841,0.8649,0.8977,0.8401,0.9031,0.9041,0.8769,0.8598,0.9034,0.9053,0.8903,0.8361,0.9006,0.8782,0.8823,1,0.8624,0.8216,0.8508,0.8948,0.8919,0.8463,0.8926,0.856,0.874,0.9021,0.8765,0.8862,0.8817,0.9005,0.8697,0.9014,0.86,0.8811,0.8849,0.9015,0.8136,0.8994,0.8397,0.8519,0.8611,0.9031,0.813,0.8782,0.9,0.8581,0.8449,0.8958,0.8504,0.9059,0.8967,0.8511,0.8266,0.7962,0.9014,0.8958,0.8519,0.8794,0.8965,0.9021,0.831,0.8849,0.8868,0.8665,0.8504,0.9023,0.8311,0.9009,0.886,0.9104,0.9119,0.8863,0.8752,0.8595,0.8936,0.8919,0.8945,0.9011,0.8692,0.8515,0.9036,0.8575,0.8748,0.8691,0.8483,0.8696
0.6147,0.6152,0.6121,0.605,0.6211,0.596,0.6051,0.6058,0.6272,0.6204,0.6168,0.6135,0.6279,0.6309,0.5786,0.6217,0.6054,0.6234,0.5943,0.618,0.5852,0.6184,0.6298,0.6057,0.6092,0.6353,0.5865,0.6267,0.601,0.6125,0.5852,0.6191,0.6028,0.6299,0.5948,0.6221,0.6279,0.579,0.6213,0.6088,0.6184,0.6079,0.5913,0.6236,0.6147,0.5855,0.6109,0.6234,0.6194,0.617,0.6049,0.6222,0.6243,0.6187,0.6197,0.6,0.6064,0.6129,0.6201,0.6286,0.5709,0.5909,0.6156,0.5964,0.5846,0.6224,0.6239,0.5581,0.6108,0.5964,0.6126,0.6124,0.603,0.6075,0.6136,0.6227,0.6253,0.6213,0.5899,0.6127,0.5669,0.6166,0.6153,0.6208,0.5956,0.6089,0.6194,0.5978,0.6079,0.6205,0.6029,0.5903,0.6239,0.6203,0.6111,0.6044,0.5977,0.631,0.5996,0.6256,0.6841,0.6682,0.6345,0.6701,0.6538,0.6463,0.6645,0.6221,0.6407,0.6683,0.6707,0.6687,0.6172,0.6519,0.6576,0.6467,0.6358,0.6823,0.6471,0.6466,0.6427,0.6521,0.6653,0.6561,0.6677,0.6848,0.6748,0.6677,0.6707,0.6712,0.6458,0.6374,0.5986,0.6715,0.6733,0.6686,0.6697,0.6694,0.6707,0.6879,0.668,0.651,0.6591,0.6534,0.6582,0.6303,0.6804,0.677,0.6752,0.6789,0.6547,0.6296,0.6692,0.6335,0.6582,0.6495,0.6588,0.6635,0.6647,0.6656,0.6681,0.6503,0.6777,0.6257,0.6735,0.6693,0.6271,0.6578,0.6747,0.6271,0.6504,0.6755,0.6273,0.6678,0.6781,0.6764,0.6548,0.6419,0.6622,0.6653,0.6756,0.6743,0.6422,0.6708,0.6596,0.6594,0.6802,0.6532,0.6812,0.6423,0.6722,0.6846,0.6159,0.6306,0.6543,0.6637,0.674,0.6367,0.6616,0.6704,0.8875,0.8861,0.8765,0.8334,0.8638,0.8806,0.8698,0.897,0.872,0.8812,0.8715,0.8757,0.8689,0.8968,0.8764,0.8584,0.8904,0.8362,0.8959,0.8961,0.871,0.8536,0.8962,0.8962,0.8833,0.8316,0.8943,0.8721,0.8751,0.8624,1,0.8178,0.8425,0.8879,0.8838,0.8366,0.8842,0.848,0.8661,0.8935,0.8687,0.8785,0.8742,0.8918,0.8609,0.8926,0.8524,0.8748,0.8794,0.8927,0.8082,0.8914,0.8354,0.8475,0.8548,0.8951,0.8066,0.8718,0.8935,0.8499,0.8364,0.8888,0.8434,0.8966,0.8876,0.8436,0.8189,0.7891,0.8952,0.8896,0.844,0.8686,0.8875,0.8945,0.8236,0.8777,0.8797,0.8584,0.8419,0.8943,0.8267,0.8925,0.8798,0.9019,0.9035,0.8767,0.8676,0.8547,0.8845,0.885,0.8858,0.8938,0.8619,0.8435,0.8946,0.8512,0.8679,0.8605,0.8409,0.8619
0.5835,0.5858,0.5812,0.5758,0.5897,0.5665,0.5746,0.575,0.5956,0.5882,0.5886,0.5832,0.5972,0.6001,0.5505,0.5913,0.575,0.5928,0.5655,0.5878,0.5561,0.5883,0.5987,0.5758,0.5781,0.6042,0.558,0.5958,0.5716,0.5827,0.5572,0.5885,0.5733,0.5993,0.5675,0.5918,0.5968,0.5511,0.5913,0.5793,0.588,0.5795,0.5616,0.5914,0.5836,0.5573,0.5795,0.5922,0.5893,0.5862,0.5746,0.5902,0.5939,0.5878,0.5887,0.5708,0.5756,0.5842,0.5904,0.5976,0.541,0.5618,0.5837,0.5687,0.5564,0.5914,0.5926,0.5312,0.581,0.5671,0.5841,0.5821,0.5728,0.5773,0.5833,0.5915,0.5946,0.5896,0.5613,0.5823,0.5399,0.5865,0.5832,0.5895,0.5671,0.5799,0.5881,0.5691,0.5776,0.5889,0.573,0.5597,0.5926,0.5891,0.5809,0.5726,0.5698,0.6005,0.5683,0.5948,0.652,0.6355,0.6046,0.6366,0.6229,0.6164,0.6327,0.5938,0.6104,0.6366,0.639,0.6372,0.59,0.6203,0.6272,0.6165,0.6071,0.649,0.6151,0.6165,0.6123,0.622,0.6355,0.6244,0.6351,0.6522,0.6408,0.637,0.6383,0.6407,0.618,0.6086,0.5701,0.6399,0.6403,0.6378,0.6377,0.6364,0.6393,0.6548,0.6356,0.6197,0.6263,0.6219,0.6271,0.6009,0.6482,0.6449,0.6417,0.6473,0.6239,0.598,0.6375,0.6017,0.6268,0.6191,0.6272,0.6323,0.6345,0.6341,0.635,0.6192,0.6447,0.596,0.6425,0.6381,0.5979,0.6256,0.6419,0.5963,0.6195,0.6442,0.5992,0.6357,0.6454,0.6446,0.625,0.6114,0.6316,0.6342,0.6454,0.6416,0.6102,0.6385,0.6272,0.6265,0.6473,0.6205,0.6481,0.6111,0.6407,0.6522,0.5887,0.5997,0.6217,0.6325,0.6414,0.6051,0.6297,0.6389,0.8473,0.8424,0.8375,0.7916,0.8216,0.8366,0.8313,0.8546,0.8316,0.8376,0.8304,0.8359,0.8279,0.8541,0.8357,0.8231,0.8484,0.7927,0.8525,0.8534,0.8326,0.8135,0.8536,0.8547,0.841,0.7929,0.8505,0.8304,0.8321,0.8216,0.8178,1,0.8035,0.844,0.8413,0.8017,0.8443,0.8049,0.8242,0.853,0.8294,0.8367,0.8322,0.8509,0.8199,0.8516,0.8127,0.8325,0.8357,0.8503,0.7701,0.8487,0.7928,0.8064,0.8165,0.8539,0.7663,0.8311,0.8495,0.8092,0.7978,0.8472,0.8034,0.8544,0.8444,0.8027,0.7796,0.7503,0.8508,0.8481,0.8052,0.8269,0.846,0.851,0.7846,0.8375,0.8373,0.8178,0.803,0.8523,0.7842,0.8524,0.836,0.8589,0.8601,0.8342,0.8264,0.8128,0.8415,0.8414,0.8447,0.8518,0.821,0.7996,0.8525,0.8102,0.8257,0.8213,0.8017,0.8203
0.6084,0.6088,0.6044,0.5995,0.6144,0.5899,0.5993,0.6,0.6196,0.6113,0.6108,0.6071,0.6204,0.624,0.5719,0.6156,0.6006,0.6177,0.5886,0.611,0.5782,0.6122,0.6235,0.5985,0.602,0.6286,0.5803,0.6194,0.5938,0.6061,0.5794,0.6128,0.5966,0.6231,0.588,0.616,0.6212,0.573,0.6147,0.6021,0.6118,0.6009,0.584,0.6163,0.6077,0.5794,0.6032,0.6164,0.6124,0.6108,0.5984,0.6149,0.6178,0.6121,0.6122,0.594,0.5992,0.6066,0.6135,0.622,0.5625,0.5837,0.6096,0.5902,0.5785,0.6154,0.617,0.5523,0.6049,0.5897,0.6071,0.6059,0.5963,0.6008,0.6064,0.616,0.618,0.6136,0.5828,0.6059,0.562,0.6093,0.608,0.6134,0.5886,0.6028,0.6118,0.5904,0.6001,0.6136,0.5961,0.5818,0.6175,0.6141,0.6049,0.5966,0.5935,0.6242,0.5933,0.6188,0.6801,0.6649,0.6304,0.6661,0.6512,0.6435,0.6603,0.6194,0.6374,0.6627,0.6665,0.6645,0.6121,0.6477,0.6534,0.643,0.6319,0.6779,0.6422,0.644,0.6378,0.6485,0.6612,0.6525,0.6639,0.6799,0.6702,0.6637,0.6668,0.6681,0.6425,0.633,0.5942,0.6672,0.6692,0.664,0.6653,0.6655,0.6663,0.6835,0.663,0.6484,0.6548,0.6491,0.6537,0.6249,0.6767,0.673,0.6698,0.6755,0.6523,0.6251,0.6651,0.6305,0.6533,0.6459,0.655,0.6597,0.6609,0.6617,0.6641,0.6446,0.6727,0.6218,0.6698,0.6656,0.624,0.6533,0.6702,0.6241,0.6461,0.671,0.6236,0.6636,0.6738,0.6721,0.6504,0.6382,0.6588,0.6598,0.6722,0.6696,0.6375,0.6655,0.6554,0.654,0.6769,0.6466,0.6769,0.6372,0.6681,0.6802,0.6129,0.6257,0.6484,0.6589,0.67,0.6315,0.6574,0.6666,0.8754,0.876,0.8648,0.8217,0.8516,0.8679,0.8593,0.8857,0.8619,0.8707,0.8603,0.8651,0.8594,0.8852,0.866,0.8473,0.8814,0.8217,0.8838,0.8846,0.8593,0.8436,0.8863,0.8852,0.873,0.818,0.8806,0.8605,0.8638,0.8508,0.8425,0.8035,1,0.8753,0.8733,0.827,0.8734,0.8377,0.8542,0.8827,0.8562,0.8661,0.8635,0.8807,0.8502,0.8826,0.8419,0.8628,0.8676,0.8824,0.7966,0.8803,0.8225,0.8338,0.8438,0.8863,0.7966,0.8607,0.8819,0.8396,0.8264,0.8779,0.8324,0.8867,0.8756,0.8344,0.8087,0.7784,0.882,0.878,0.8362,0.8604,0.8777,0.8833,0.8122,0.8666,0.8688,0.849,0.8326,0.8837,0.8144,0.882,0.8671,0.8906,0.893,0.866,0.8588,0.8411,0.8738,0.8728,0.8753,0.8826,0.8526,0.8294,0.8828,0.8415,0.8557,0.8496,0.8319,0.8524
0.6389,0.6401,0.6359,0.6297,0.6449,0.6207,0.6297,0.6299,0.6522,0.6436,0.6421,0.6381,0.6525,0.656,0.6018,0.6473,0.6304,0.6484,0.6172,0.6425,0.6085,0.6432,0.6546,0.6297,0.6332,0.6604,0.6108,0.6517,0.6254,0.6376,0.6089,0.6445,0.6256,0.6551,0.6181,0.6466,0.653,0.6016,0.6469,0.6333,0.6423,0.6331,0.6153,0.6479,0.6383,0.6083,0.6349,0.648,0.6437,0.6419,0.6289,0.6459,0.6486,0.6428,0.6435,0.6251,0.631,0.6375,0.6455,0.6544,0.5928,0.6146,0.64,0.6211,0.6091,0.6471,0.6484,0.5805,0.635,0.6204,0.6382,0.636,0.6274,0.6326,0.638,0.6477,0.6498,0.6458,0.6127,0.6367,0.5922,0.6407,0.6402,0.6454,0.6191,0.6328,0.6434,0.6215,0.6323,0.6451,0.6265,0.6123,0.6485,0.6453,0.6363,0.6267,0.6217,0.656,0.6227,0.6511,0.7118,0.6948,0.6602,0.6968,0.6805,0.6725,0.6909,0.6489,0.6658,0.6946,0.6978,0.6948,0.6446,0.6773,0.6844,0.6727,0.6608,0.7095,0.6737,0.6731,0.6674,0.679,0.6914,0.6831,0.6949,0.7112,0.7009,0.6941,0.6977,0.6989,0.6729,0.6632,0.6231,0.6986,0.6999,0.6956,0.6961,0.6947,0.6975,0.7161,0.6942,0.6782,0.6854,0.6799,0.6852,0.6551,0.7078,0.7041,0.7013,0.7066,0.6825,0.653,0.6968,0.6579,0.6857,0.6765,0.6847,0.6908,0.6913,0.6931,0.6955,0.6756,0.7045,0.651,0.7006,0.6967,0.6527,0.684,0.7016,0.6526,0.6774,0.7022,0.6532,0.6951,0.7045,0.7032,0.6813,0.6666,0.6905,0.6907,0.7034,0.7009,0.6671,0.6976,0.6862,0.6852,0.7078,0.6785,0.7089,0.6669,0.6991,0.7117,0.6407,0.6545,0.6787,0.6902,0.7016,0.6617,0.688,0.6975,0.9219,0.9202,0.9094,0.8647,0.895,0.9127,0.9032,0.9325,0.9074,0.9142,0.905,0.9112,0.9019,0.9311,0.9104,0.8907,0.9252,0.8681,0.9299,0.93,0.9042,0.8853,0.9301,0.9313,0.9162,0.86,0.9264,0.9057,0.9071,0.8948,0.8879,0.844,0.8753,1,0.9175,0.869,0.9186,0.8823,0.8983,0.9279,0.902,0.9142,0.9071,0.9258,0.8928,0.9282,0.885,0.9081,0.9118,0.9273,0.8385,0.9264,0.8649,0.8777,0.887,0.9299,0.837,0.9058,0.9268,0.8825,0.8693,0.9221,0.8777,0.9304,0.9209,0.8753,0.8509,0.8202,0.9275,0.9225,0.8768,0.9036,0.9219,0.9283,0.8538,0.9102,0.9141,0.892,0.8761,0.9284,0.8567,0.9277,0.9109,0.9361,0.9383,0.9093,0.8996,0.8847,0.9181,0.9186,0.9197,0.9278,0.8955,0.873,0.9285,0.884,0.9,0.8958,0.8736,0.8954
0.6351,0.6353,0.6321,0.6258,0.6411,0.6159,0.6259,0.6263,0.6485,0.6396,0.6386,0.6348,0.6488,0.6524,0.5982,0.6436,0.6265,0.6448,0.6151,0.6385,0.6045,0.6392,0.6512,0.6267,0.6296,0.6571,0.606,0.6483,0.6211,0.6342,0.6048,0.6407,0.6236,0.6524,0.6151,0.6429,0.6496,0.5985,0.6424,0.6299,0.6391,0.629,0.6111,0.6441,0.6346,0.6058,0.6311,0.6438,0.6399,0.6383,0.6265,0.6424,0.6455,0.64,0.6404,0.6204,0.6268,0.6341,0.6415,0.6504,0.5878,0.6105,0.637,0.6176,0.6053,0.6426,0.645,0.5763,0.6319,0.6179,0.6339,0.6332,0.6235,0.6293,0.635,0.6433,0.6463,0.6423,0.6089,0.6333,0.5881,0.6373,0.6358,0.6418,0.6164,0.6291,0.6393,0.6181,0.6282,0.6417,0.6226,0.6091,0.6457,0.6409,0.6321,0.6237,0.6179,0.6526,0.6193,0.6477,0.709,0.692,0.6572,0.6937,0.6779,0.6698,0.6886,0.6457,0.6632,0.6926,0.6953,0.6923,0.6411,0.6756,0.6821,0.6715,0.6598,0.7068,0.6706,0.6707,0.6656,0.6763,0.6895,0.6797,0.6918,0.7094,0.6983,0.6926,0.6953,0.6964,0.6711,0.6592,0.6211,0.6956,0.6971,0.6931,0.6944,0.693,0.6954,0.7129,0.692,0.6749,0.6824,0.6777,0.6827,0.6527,0.7059,0.702,0.6989,0.7045,0.6805,0.6515,0.6941,0.6566,0.6826,0.6738,0.6824,0.6883,0.6887,0.6897,0.6926,0.6725,0.7017,0.6485,0.6983,0.6937,0.6519,0.6815,0.6996,0.6499,0.6745,0.6992,0.6513,0.6918,0.7027,0.7009,0.6783,0.6661,0.6869,0.6885,0.7012,0.6983,0.6643,0.6954,0.6834,0.6829,0.7056,0.6748,0.706,0.6652,0.6964,0.7092,0.6391,0.6527,0.6768,0.6883,0.6987,0.6596,0.685,0.6956,0.9186,0.9159,0.9057,0.8619,0.8924,0.9097,0.8995,0.9279,0.904,0.911,0.9013,0.9075,0.8996,0.9283,0.9069,0.8876,0.9218,0.8643,0.9257,0.9272,0.9,0.8852,0.9271,0.9293,0.9154,0.8562,0.9236,0.9016,0.9036,0.8919,0.8838,0.8413,0.8733,0.9175,1,0.8666,0.9149,0.8768,0.8956,0.9247,0.8984,0.9097,0.9039,0.9235,0.8924,0.9251,0.8822,0.9046,0.9091,0.9244,0.835,0.9222,0.8613,0.8746,0.8829,0.9259,0.8328,0.901,0.9237,0.88,0.8672,0.9182,0.8724,0.9273,0.9179,0.8739,0.8496,0.8203,0.925,0.9194,0.8741,0.9001,0.9184,0.9249,0.852,0.9077,0.9109,0.8911,0.872,0.9255,0.8535,0.9248,0.9083,0.9338,0.9352,0.9059,0.8967,0.883,0.9161,0.9147,0.9166,0.9252,0.891,0.8701,0.9252,0.8807,0.8978,0.8927,0.8701,0.8932
0.6,0.6017,0.5967,0.593,0.6071,0.5835,0.5921,0.592,0.6127,0.6049,0.6037,0.5995,0.6126,0.6176,0.5675,0.6082,0.5933,0.6097,0.5799,0.6038,0.5728,0.6053,0.6151,0.5912,0.5952,0.6209,0.5722,0.6129,0.5888,0.5992,0.5708,0.6049,0.5891,0.6159,0.5809,0.6073,0.6135,0.5653,0.6072,0.5948,0.6045,0.595,0.5771,0.6083,0.5997,0.5721,0.5966,0.6096,0.6049,0.603,0.5905,0.6076,0.6096,0.6042,0.6058,0.5856,0.5923,0.5987,0.6068,0.6143,0.5563,0.5765,0.6011,0.584,0.5711,0.608,0.6093,0.5454,0.5965,0.583,0.5994,0.5986,0.589,0.594,0.5997,0.6086,0.6101,0.6063,0.5782,0.5987,0.5542,0.6013,0.6017,0.6067,0.5837,0.5952,0.6043,0.5839,0.5934,0.6063,0.5875,0.5753,0.6095,0.6052,0.5974,0.5898,0.5851,0.6169,0.5854,0.6118,0.6728,0.657,0.6233,0.6584,0.6409,0.6356,0.6528,0.6127,0.6289,0.6566,0.6595,0.6567,0.6082,0.6407,0.6472,0.6358,0.6263,0.6707,0.6362,0.6359,0.6321,0.6421,0.6535,0.6449,0.656,0.6725,0.6629,0.657,0.6599,0.6607,0.637,0.627,0.5883,0.6608,0.6618,0.6579,0.6584,0.6571,0.6598,0.6769,0.6562,0.6421,0.6475,0.6429,0.6464,0.6183,0.6689,0.6645,0.663,0.668,0.6435,0.6177,0.6578,0.6236,0.6461,0.6386,0.6475,0.6522,0.6526,0.6549,0.6566,0.6385,0.6661,0.6148,0.6626,0.6585,0.6172,0.6456,0.6631,0.6165,0.639,0.6635,0.619,0.6563,0.6652,0.6652,0.6443,0.6311,0.6515,0.6541,0.6648,0.6629,0.631,0.6588,0.6485,0.6472,0.6693,0.6423,0.6698,0.6318,0.6611,0.6725,0.6076,0.6197,0.6419,0.653,0.6631,0.6262,0.6487,0.659,0.8716,0.869,0.8597,0.8164,0.8446,0.8607,0.8523,0.88,0.857,0.8637,0.8544,0.8613,0.852,0.8794,0.8593,0.8403,0.8724,0.8215,0.8791,0.8786,0.8519,0.8372,0.8781,0.8783,0.8658,0.8105,0.8759,0.8546,0.8558,0.8463,0.8366,0.8017,0.827,0.869,0.8666,1,0.8677,0.8302,0.8496,0.8756,0.8534,0.8621,0.8572,0.8743,0.8448,0.878,0.8349,0.857,0.8615,0.8761,0.7907,0.8736,0.8163,0.8292,0.8368,0.8782,0.7893,0.854,0.877,0.8339,0.8217,0.8717,0.8253,0.8798,0.8695,0.8283,0.8074,0.7737,0.876,0.871,0.829,0.8552,0.8711,0.8772,0.8081,0.8597,0.8621,0.8427,0.8252,0.8787,0.8077,0.8766,0.8585,0.884,0.8859,0.8584,0.8529,0.8368,0.8698,0.8696,0.8685,0.8772,0.8454,0.823,0.8771,0.8342,0.8515,0.8444,0.8276,0.8457
0.6357,0.6371,0.6328,0.6264,0.6426,0.6176,0.6264,0.6271,0.6494,0.6402,0.6396,0.6351,0.6499,0.6535,0.5992,0.644,0.6281,0.6461,0.6146,0.6399,0.6056,0.6405,0.6521,0.6275,0.6305,0.6573,0.6078,0.6488,0.6229,0.6348,0.6062,0.6411,0.6234,0.6523,0.6167,0.6439,0.6498,0.5992,0.644,0.6306,0.64,0.6296,0.6121,0.6451,0.6356,0.6067,0.6318,0.6453,0.6413,0.6395,0.6262,0.6443,0.6465,0.6403,0.6417,0.622,0.6286,0.6357,0.6428,0.6513,0.5893,0.6116,0.6377,0.6195,0.606,0.6441,0.6453,0.5788,0.6334,0.618,0.6347,0.6332,0.6247,0.6307,0.6341,0.6441,0.6472,0.6431,0.6103,0.6339,0.5874,0.6376,0.6369,0.6422,0.6168,0.6299,0.6411,0.6184,0.6299,0.6423,0.6236,0.6097,0.6464,0.642,0.634,0.6241,0.6199,0.6534,0.6209,0.648,0.7082,0.6917,0.658,0.6935,0.6777,0.6697,0.6874,0.6455,0.664,0.692,0.6946,0.6925,0.639,0.6753,0.6813,0.6701,0.6591,0.7061,0.6706,0.6708,0.6654,0.6764,0.6895,0.6797,0.6921,0.7085,0.6979,0.6917,0.6949,0.6953,0.6709,0.6598,0.6197,0.6957,0.6967,0.6923,0.6936,0.6928,0.6952,0.7124,0.6912,0.6755,0.6831,0.6779,0.6822,0.6512,0.7051,0.7013,0.6988,0.7035,0.6787,0.6499,0.694,0.6567,0.6813,0.6735,0.682,0.688,0.6891,0.6895,0.6915,0.6731,0.7018,0.6482,0.6979,0.6941,0.6501,0.6804,0.6992,0.6497,0.6734,0.6988,0.6509,0.6922,0.7021,0.7012,0.679,0.6648,0.6876,0.688,0.7006,0.6986,0.6647,0.6944,0.6836,0.6833,0.7047,0.676,0.7063,0.6653,0.696,0.7087,0.6384,0.6526,0.6768,0.688,0.6983,0.6594,0.6849,0.6947,0.9197,0.9167,0.9064,0.8628,0.8923,0.9096,0.9002,0.9293,0.9046,0.9132,0.9018,0.9079,0.9018,0.9285,0.9076,0.8879,0.9218,0.8623,0.9265,0.9275,0.9007,0.8832,0.9278,0.928,0.9152,0.8577,0.9238,0.9021,0.9054,0.8926,0.8842,0.8443,0.8734,0.9186,0.9149,0.8677,1,0.8783,0.8966,0.9261,0.8993,0.9087,0.9046,0.9234,0.8927,0.9249,0.8823,0.9046,0.9081,0.9255,0.835,0.9237,0.8617,0.8742,0.8845,0.9267,0.8351,0.9022,0.9251,0.8809,0.8673,0.9194,0.8725,0.928,0.918,0.8747,0.8473,0.8164,0.9244,0.9202,0.8755,0.8993,0.9185,0.9254,0.851,0.9078,0.9108,0.8895,0.8756,0.9253,0.8534,0.9249,0.9081,0.9335,0.9356,0.9076,0.8976,0.8833,0.9147,0.9156,0.9172,0.9249,0.8922,0.8695,0.9249,0.8805,0.8975,0.8923,0.8709,0.8929
0.6116,0.6119,0.6085,0.6024,0.6172,0.5944,0.6023,0.6028,0.6238,0.6158,0.6146,0.6097,0.6236,0.6277,0.5764,0.6182,0.6031,0.6209,0.5896,0.6145,0.5824,0.6152,0.6256,0.6017,0.6055,0.6315,0.5836,0.6231,0.5982,0.6092,0.5826,0.6163,0.5986,0.6262,0.5914,0.6179,0.6239,0.5756,0.6189,0.6058,0.6152,0.6054,0.5876,0.6196,0.6104,0.5816,0.606,0.6196,0.6155,0.6152,0.6018,0.6184,0.6203,0.6148,0.6156,0.5972,0.6034,0.6096,0.6171,0.6262,0.5669,0.5875,0.6113,0.5945,0.5827,0.6187,0.6206,0.5562,0.6065,0.5929,0.6105,0.6082,0.5993,0.6053,0.6098,0.6187,0.6213,0.6172,0.586,0.6098,0.5656,0.6128,0.6115,0.6163,0.5928,0.6054,0.6148,0.594,0.6041,0.6168,0.6001,0.5863,0.6202,0.6159,0.6079,0.6004,0.5955,0.6267,0.5963,0.6225,0.6801,0.6649,0.6317,0.6669,0.6509,0.6425,0.6611,0.6184,0.6363,0.6642,0.6676,0.664,0.6159,0.6466,0.6549,0.6431,0.6324,0.6783,0.644,0.6446,0.6381,0.6494,0.6617,0.6528,0.6638,0.6804,0.6701,0.6641,0.6672,0.6683,0.6437,0.6336,0.5959,0.6672,0.6691,0.6649,0.6661,0.6648,0.6672,0.6841,0.6637,0.6482,0.6554,0.6495,0.6546,0.6258,0.6773,0.6742,0.6711,0.6759,0.6516,0.6246,0.6664,0.6308,0.6543,0.647,0.6557,0.66,0.6604,0.6632,0.6641,0.6462,0.673,0.6224,0.6703,0.6661,0.6236,0.6538,0.6709,0.6235,0.647,0.6715,0.6245,0.6644,0.6734,0.6731,0.6521,0.6387,0.6595,0.6598,0.6727,0.6701,0.6387,0.6671,0.6556,0.6538,0.6766,0.6479,0.6782,0.6384,0.6674,0.6806,0.6119,0.6267,0.6495,0.6601,0.67,0.6342,0.6572,0.6664,0.8797,0.8784,0.8697,0.8253,0.8549,0.8717,0.863,0.8913,0.8692,0.8746,0.8641,0.87,0.8623,0.8908,0.8695,0.8552,0.8836,0.8261,0.8867,0.8895,0.8634,0.8472,0.8888,0.8888,0.8764,0.8219,0.886,0.8637,0.8687,0.856,0.848,0.8049,0.8377,0.8823,0.8768,0.8302,0.8783,1,0.8591,0.8874,0.8601,0.8711,0.8692,0.8842,0.8543,0.886,0.8464,0.867,0.8701,0.8869,0.8033,0.8842,0.8262,0.8381,0.8467,0.8885,0.7993,0.8658,0.8843,0.8431,0.8293,0.8803,0.8361,0.8883,0.8799,0.8388,0.8114,0.783,0.8869,0.8814,0.8378,0.8613,0.8809,0.8872,0.8179,0.8705,0.8741,0.8529,0.8357,0.8881,0.8187,0.8868,0.8719,0.8943,0.897,0.8689,0.8597,0.8461,0.8779,0.8787,0.8801,0.8872,0.8571,0.8327,0.8865,0.8446,0.8635,0.855,0.8345,0.8571
0.6208,0.6225,0.618,0.6125,0.6272,0.6039,0.6126,0.6133,0.6341,0.6254,0.6239,0.6207,0.6344,0.6385,0.5868,0.6298,0.6132,0.6313,0.602,0.6242,0.5932,0.6258,0.637,0.6125,0.6165,0.6423,0.5927,0.6336,0.6076,0.6203,0.5913,0.6269,0.6094,0.6382,0.6029,0.629,0.6352,0.5848,0.6286,0.6162,0.6258,0.6156,0.5976,0.6305,0.6208,0.5932,0.617,0.6307,0.626,0.6246,0.6118,0.6283,0.6308,0.6257,0.6262,0.6069,0.6134,0.6197,0.6284,0.6365,0.5764,0.5971,0.6224,0.6039,0.5923,0.6291,0.6313,0.5664,0.6186,0.6037,0.622,0.6183,0.61,0.6149,0.6205,0.6295,0.6319,0.6282,0.5957,0.6191,0.5739,0.624,0.6223,0.6277,0.6023,0.6163,0.626,0.6048,0.6142,0.628,0.61,0.5962,0.6307,0.6275,0.6185,0.6097,0.6057,0.6383,0.6063,0.6334,0.6949,0.6787,0.6442,0.6795,0.6648,0.6563,0.6743,0.6329,0.6498,0.6789,0.6817,0.6788,0.6278,0.6609,0.6677,0.658,0.6452,0.6931,0.6568,0.6573,0.6538,0.6633,0.6758,0.6669,0.678,0.6946,0.6846,0.6785,0.6825,0.682,0.6571,0.6483,0.6079,0.6823,0.6833,0.6799,0.68,0.6788,0.6816,0.6986,0.6788,0.6624,0.6703,0.6636,0.6676,0.6394,0.6916,0.6884,0.6859,0.6909,0.666,0.6394,0.6795,0.6435,0.6673,0.6613,0.6684,0.6753,0.6748,0.6766,0.6788,0.6593,0.6874,0.6345,0.6844,0.6806,0.6368,0.6674,0.6853,0.6364,0.6602,0.6859,0.6385,0.6785,0.6888,0.6877,0.6654,0.6518,0.6738,0.6748,0.6871,0.6847,0.6502,0.6813,0.67,0.669,0.6914,0.6627,0.6916,0.6515,0.6824,0.6957,0.6267,0.6399,0.6631,0.6745,0.6847,0.6462,0.6718,0.6818,0.8995,0.8982,0.8886,0.8457,0.8756,0.8905,0.8814,0.9095,0.8838,0.8924,0.8818,0.8879,0.8825,0.9075,0.8884,0.8694,0.9019,0.8479,0.9062,0.9069,0.8816,0.8654,0.9075,0.9083,0.8965,0.8416,0.9051,0.8829,0.8847,0.874,0.8661,0.8242,0.8542,0.8983,0.8956,0.8496,0.8966,0.8591,1,0.9051,0.8796,0.89,0.8851,0.9042,0.8722,0.9045,0.8629,0.8854,0.8886,0.9051,0.8175,0.9032,0.8444,0.8582,0.8644,0.9069,0.8174,0.8846,0.9043,0.8625,0.8486,0.9014,0.8528,0.9085,0.8999,0.8548,0.8299,0.7984,0.9068,0.8995,0.8561,0.883,0.8997,0.907,0.8334,0.8893,0.8909,0.8708,0.8545,0.9071,0.8358,0.9054,0.8898,0.9137,0.9159,0.8893,0.8794,0.864,0.8973,0.8969,0.8972,0.9067,0.8728,0.8511,0.9061,0.8623,0.8817,0.8725,0.8522,0.8731
0.6423,0.6435,0.6394,0.6335,0.6493,0.6235,0.6326,0.6339,0.6559,0.6477,0.6459,0.6417,0.6564,0.6603,0.6058,0.6509,0.6338,0.653,0.6217,0.6457,0.613,0.6468,0.6586,0.6339,0.6372,0.6642,0.6142,0.6556,0.6285,0.6418,0.6127,0.6479,0.6309,0.6599,0.6229,0.6511,0.6566,0.6061,0.65,0.6375,0.6471,0.6361,0.6181,0.6517,0.6419,0.6118,0.6378,0.6517,0.6475,0.6449,0.632,0.6504,0.6528,0.6468,0.6479,0.6281,0.6342,0.6414,0.6491,0.6579,0.5954,0.6178,0.6442,0.6257,0.6121,0.6506,0.6525,0.5839,0.6392,0.6241,0.6418,0.6394,0.6309,0.6359,0.6421,0.6508,0.654,0.6501,0.6174,0.6404,0.5944,0.6443,0.644,0.6493,0.6235,0.6374,0.6468,0.6252,0.6357,0.6488,0.6301,0.6159,0.6526,0.6491,0.6394,0.631,0.626,0.6596,0.627,0.6544,0.7162,0.6993,0.6639,0.701,0.6848,0.6774,0.6951,0.6524,0.6699,0.6994,0.7025,0.7002,0.6484,0.6823,0.6876,0.6786,0.6667,0.7138,0.6778,0.6775,0.6712,0.6833,0.6961,0.6877,0.6991,0.716,0.7059,0.6992,0.7029,0.7033,0.6781,0.6674,0.626,0.7028,0.7045,0.7004,0.7005,0.6995,0.7022,0.7199,0.6988,0.6825,0.6896,0.6838,0.6891,0.66,0.7127,0.7085,0.7059,0.7114,0.6863,0.6577,0.7011,0.6623,0.6899,0.68,0.6892,0.6944,0.6959,0.6972,0.6991,0.6797,0.7083,0.656,0.7053,0.7016,0.6569,0.6881,0.7062,0.6563,0.6807,0.7062,0.6582,0.6992,0.7097,0.7085,0.6853,0.671,0.6939,0.6952,0.708,0.7054,0.6707,0.7022,0.6897,0.6896,0.7123,0.6827,0.7127,0.6721,0.7034,0.7166,0.6455,0.6602,0.6832,0.6946,0.7058,0.6661,0.6918,0.7024,0.9277,0.9275,0.916,0.8716,0.9022,0.9183,0.9098,0.9382,0.9135,0.9213,0.9125,0.9163,0.9093,0.9384,0.9176,0.8987,0.9325,0.8707,0.9365,0.937,0.9107,0.8931,0.9375,0.9379,0.9239,0.8665,0.934,0.9111,0.9141,0.9021,0.8935,0.853,0.8827,0.9279,0.9247,0.8756,0.9261,0.8874,0.9051,1,0.9082,0.9186,0.9138,0.9333,0.9013,0.9345,0.8916,0.9138,0.9194,0.9343,0.8451,0.9333,0.8707,0.8846,0.8936,0.9379,0.8417,0.9119,0.9336,0.8884,0.8776,0.9284,0.8826,0.9373,0.9288,0.884,0.8569,0.8262,0.9351,0.9298,0.8853,0.909,0.9288,0.9359,0.8605,0.9184,0.9203,0.899,0.8818,0.9354,0.8631,0.9345,0.9176,0.9433,0.9452,0.9163,0.9075,0.8915,0.9252,0.9249,0.927,0.9353,0.9004,0.8786,0.9357,0.8901,0.9074,0.9009,0.879,0.9015
0.6247,0.625,0.6216,0.6165,0.6305,0.6062,0.6147,0.6157,0.6373,0.6299,0.628,0.6237,0.6376,0.6417,0.5888,0.633,0.6158,0.6343,0.6046,0.6283,0.5953,0.6292,0.64,0.6165,0.6185,0.6455,0.5956,0.6374,0.6111,0.6231,0.5951,0.6298,0.6117,0.6406,0.6054,0.6324,0.638,0.5897,0.6322,0.6198,0.6289,0.619,0.6005,0.6331,0.624,0.5954,0.621,0.6335,0.6289,0.6271,0.6154,0.6322,0.6342,0.6293,0.6303,0.6109,0.6177,0.6239,0.6311,0.6402,0.5789,0.5995,0.6266,0.6068,0.5955,0.632,0.6346,0.5669,0.6211,0.6081,0.6236,0.6219,0.6125,0.6173,0.6233,0.6328,0.6357,0.6311,0.6,0.6224,0.5772,0.6267,0.6251,0.6312,0.6054,0.6193,0.6291,0.6066,0.6176,0.6297,0.6117,0.5979,0.6345,0.631,0.6215,0.6135,0.6085,0.6414,0.6096,0.6364,0.6964,0.6807,0.646,0.6812,0.665,0.657,0.6758,0.6343,0.6525,0.6807,0.6826,0.6796,0.6299,0.6638,0.6692,0.6589,0.6462,0.6937,0.6589,0.6582,0.6545,0.6644,0.677,0.6677,0.6792,0.6958,0.6856,0.6801,0.6824,0.683,0.659,0.6486,0.6106,0.6836,0.6851,0.6811,0.6814,0.6792,0.6829,0.7001,0.6795,0.6626,0.6706,0.6654,0.6699,0.6398,0.6927,0.6896,0.686,0.6916,0.6671,0.6397,0.6819,0.644,0.6698,0.6616,0.6698,0.6763,0.6767,0.6777,0.6804,0.6614,0.689,0.6378,0.6856,0.6817,0.6394,0.6695,0.6864,0.6385,0.6632,0.6868,0.6383,0.6799,0.6898,0.6879,0.6664,0.653,0.6754,0.6751,0.6885,0.6853,0.6527,0.6821,0.6705,0.6703,0.6922,0.6627,0.6932,0.6531,0.6835,0.6963,0.6277,0.6407,0.6647,0.6753,0.6859,0.648,0.6731,0.6827,0.9053,0.9001,0.89,0.8473,0.8763,0.8932,0.8844,0.9127,0.8872,0.8944,0.8863,0.8916,0.8833,0.9115,0.8917,0.8715,0.9049,0.8466,0.9097,0.9108,0.8847,0.8685,0.911,0.9111,0.8967,0.8436,0.9082,0.8871,0.8902,0.8765,0.8687,0.8294,0.8562,0.902,0.8984,0.8534,0.8993,0.8601,0.8796,0.9082,1,0.8946,0.8895,0.9072,0.8754,0.9083,0.8658,0.8881,0.8915,0.9075,0.8196,0.9069,0.8453,0.8594,0.8693,0.9106,0.8196,0.885,0.9074,0.8643,0.8515,0.9028,0.8581,0.9112,0.9024,0.8576,0.8323,0.8016,0.909,0.9038,0.8578,0.8831,0.9027,0.9089,0.8357,0.892,0.8941,0.8731,0.8588,0.9095,0.8374,0.9088,0.8922,0.9171,0.9181,0.891,0.8812,0.8664,0.8998,0.8995,0.9017,0.9086,0.8774,0.8537,0.9081,0.8658,0.8837,0.8768,0.854,0.8766
0.6326,0.634,0.6303,0.6241,0.6393,0.614,0.6242,0.6247,0.6466,0.6376,0.637,0.6324,0.6466,0.6509,0.5972,0.642,0.6243,0.6431,0.6133,0.6365,0.6035,0.6376,0.6495,0.6243,0.6276,0.6548,0.6056,0.6464,0.6191,0.6326,0.6027,0.6395,0.6212,0.6498,0.6129,0.6411,0.6473,0.5965,0.6409,0.6278,0.6373,0.6272,0.6099,0.642,0.633,0.6044,0.629,0.6426,0.6384,0.6361,0.623,0.6406,0.6437,0.6381,0.6381,0.6191,0.6258,0.6311,0.6407,0.6488,0.588,0.6076,0.6343,0.6156,0.6026,0.6416,0.6425,0.5766,0.6306,0.6153,0.6325,0.6303,0.6218,0.6271,0.6324,0.6416,0.6443,0.6402,0.6076,0.6312,0.5852,0.6356,0.634,0.6406,0.6148,0.6276,0.6374,0.6158,0.6269,0.6394,0.6205,0.6073,0.6432,0.6389,0.6316,0.6218,0.617,0.6501,0.6177,0.6458,0.7034,0.6875,0.6533,0.6891,0.6735,0.6645,0.6835,0.6411,0.6593,0.6872,0.6904,0.6877,0.6371,0.6695,0.6767,0.6652,0.6546,0.7013,0.666,0.666,0.6602,0.6721,0.6845,0.6747,0.6864,0.7042,0.694,0.6874,0.6905,0.6909,0.6654,0.6553,0.6154,0.6912,0.6917,0.6882,0.6886,0.6872,0.6905,0.7078,0.6868,0.6713,0.6778,0.6718,0.6767,0.6472,0.7006,0.6962,0.6938,0.6992,0.6735,0.6461,0.689,0.6513,0.6777,0.6696,0.6773,0.683,0.6841,0.6852,0.6876,0.6676,0.6965,0.644,0.6938,0.6895,0.6459,0.6768,0.694,0.6453,0.6693,0.6943,0.6458,0.6873,0.697,0.6966,0.6738,0.6599,0.6824,0.6833,0.6959,0.6933,0.6595,0.6899,0.679,0.6777,0.7001,0.6706,0.7003,0.6604,0.691,0.7044,0.635,0.6484,0.6719,0.6826,0.694,0.6551,0.6814,0.6916,0.9139,0.9108,0.9024,0.8569,0.8863,0.9047,0.8944,0.9233,0.898,0.905,0.8959,0.9009,0.8932,0.9218,0.9019,0.8822,0.916,0.8566,0.92,0.9211,0.8961,0.8784,0.9215,0.9229,0.9076,0.8528,0.9179,0.8965,0.8987,0.8862,0.8785,0.8367,0.8661,0.9142,0.9097,0.8621,0.9087,0.8711,0.89,0.9186,0.8946,1,0.8995,0.918,0.8855,0.9191,0.8765,0.8984,0.9028,0.9185,0.8304,0.9166,0.8588,0.8704,0.8795,0.9204,0.8309,0.8978,0.9181,0.8736,0.8616,0.9134,0.8677,0.9215,0.9121,0.8684,0.8431,0.8116,0.919,0.913,0.8691,0.8932,0.9129,0.9205,0.8477,0.9042,0.9058,0.8844,0.8682,0.9207,0.8505,0.9193,0.9028,0.9278,0.9308,0.9016,0.8908,0.8766,0.9094,0.91,0.9128,0.9199,0.8878,0.8656,0.9192,0.8758,0.8929,0.8866,0.8658,0.8857
0.6292,0.6304,0.6256,0.6203,0.6348,0.6103,0.6201,0.6203,0.6417,0.6326,0.6321,0.628,0.6426,0.6461,0.594,0.6371,0.62,0.6392,0.6091,0.6324,0.5997,0.6335,0.6448,0.6194,0.6236,0.6502,0.6007,0.6419,0.6149,0.6284,0.5977,0.6341,0.617,0.6452,0.609,0.6364,0.6429,0.594,0.6364,0.6239,0.633,0.6227,0.6049,0.6379,0.6283,0.6,0.6254,0.6379,0.6334,0.6315,0.6196,0.6364,0.6388,0.6339,0.6339,0.6145,0.6208,0.6276,0.6355,0.6439,0.5841,0.6038,0.6305,0.6121,0.5986,0.637,0.6389,0.5722,0.6257,0.6101,0.6282,0.6261,0.6177,0.6227,0.6281,0.6374,0.6401,0.636,0.6027,0.6269,0.5811,0.6301,0.6304,0.635,0.6108,0.623,0.633,0.6114,0.6226,0.6347,0.6177,0.6033,0.6393,0.6349,0.6265,0.6177,0.6129,0.6465,0.6139,0.6405,0.7012,0.6844,0.6488,0.6858,0.6695,0.6622,0.6799,0.6385,0.6562,0.6842,0.6865,0.6852,0.6336,0.6667,0.6731,0.6633,0.6506,0.6983,0.6628,0.6635,0.6584,0.6686,0.6817,0.673,0.6838,0.7005,0.69,0.6848,0.6867,0.6881,0.6627,0.6528,0.6129,0.6877,0.6886,0.6847,0.6858,0.6842,0.6874,0.7043,0.6837,0.6672,0.6758,0.6685,0.6735,0.6446,0.6969,0.6932,0.6907,0.6955,0.6712,0.6431,0.6863,0.6493,0.674,0.6655,0.6751,0.6804,0.6809,0.6817,0.6845,0.6644,0.6936,0.6411,0.6893,0.6864,0.6424,0.6735,0.6916,0.6419,0.6661,0.6921,0.6437,0.6839,0.694,0.6927,0.6706,0.6569,0.6791,0.6804,0.6927,0.6901,0.6561,0.6872,0.6748,0.6739,0.6973,0.668,0.6973,0.6568,0.6882,0.7009,0.6319,0.6451,0.6696,0.6808,0.6903,0.6516,0.6771,0.6871,0.908,0.907,0.8962,0.852,0.8814,0.899,0.8903,0.9184,0.8935,0.9024,0.8933,0.8963,0.89,0.9176,0.897,0.8798,0.9118,0.8525,0.9159,0.9169,0.8901,0.8723,0.9163,0.9172,0.9034,0.8478,0.9142,0.8921,0.8945,0.8817,0.8742,0.8322,0.8635,0.9071,0.9039,0.8572,0.9046,0.8692,0.8851,0.9138,0.8895,0.8995,1,0.9126,0.8816,0.914,0.8723,0.8951,0.8994,0.915,0.8248,0.9131,0.8518,0.8647,0.8728,0.9166,0.824,0.8915,0.9143,0.8699,0.8567,0.9084,0.8634,0.9169,0.9082,0.8637,0.8367,0.8091,0.9144,0.9102,0.8646,0.8888,0.9084,0.9151,0.8423,0.8982,0.9,0.8783,0.8622,0.9152,0.8433,0.9149,0.8972,0.9223,0.9253,0.8963,0.8868,0.872,0.9051,0.9046,0.9059,0.9161,0.8802,0.8589,0.9152,0.8713,0.8885,0.8804,0.8629,0.8826
0.6405,0.642,0.6369,0.6316,0.6476,0.6215,0.6316,0.6316,0.6537,0.6452,0.6435,0.6397,0.6541,0.6584,0.6045,0.6486,0.6322,0.6503,0.6198,0.6436,0.6106,0.6448,0.6567,0.6316,0.635,0.6621,0.6116,0.6539,0.6266,0.6399,0.6095,0.6465,0.6277,0.6578,0.6206,0.6488,0.6546,0.6037,0.6481,0.6357,0.6454,0.6341,0.6161,0.6495,0.6404,0.6104,0.636,0.6494,0.6459,0.6444,0.6311,0.6483,0.6508,0.6456,0.6458,0.6259,0.6316,0.6392,0.647,0.6557,0.5947,0.6157,0.6431,0.6229,0.6099,0.6484,0.65,0.5826,0.637,0.6224,0.6397,0.6386,0.6292,0.6336,0.6395,0.6489,0.6517,0.6472,0.6147,0.6393,0.592,0.6426,0.6418,0.6469,0.6216,0.6351,0.6454,0.6221,0.6337,0.647,0.6282,0.6142,0.6503,0.6468,0.6373,0.6288,0.6238,0.6576,0.625,0.6533,0.714,0.6967,0.6633,0.6986,0.6822,0.6741,0.6926,0.6507,0.6681,0.6976,0.6999,0.6976,0.6446,0.68,0.6863,0.6756,0.6635,0.7116,0.6752,0.6747,0.6702,0.6811,0.6934,0.6847,0.6967,0.7134,0.7035,0.6971,0.7,0.7011,0.6755,0.6653,0.6253,0.7005,0.7024,0.6983,0.6981,0.6973,0.6996,0.7176,0.6968,0.68,0.6871,0.6812,0.6864,0.656,0.7104,0.7066,0.7033,0.7087,0.6837,0.6569,0.6987,0.661,0.6862,0.6775,0.6872,0.6925,0.6939,0.6947,0.6976,0.6777,0.7063,0.6527,0.7028,0.6987,0.6549,0.6864,0.7042,0.6535,0.6784,0.7048,0.6561,0.697,0.7071,0.706,0.6838,0.6684,0.6925,0.6926,0.7054,0.7033,0.6693,0.6999,0.6877,0.688,0.7102,0.6803,0.7104,0.6697,0.7008,0.714,0.6434,0.6585,0.6807,0.6928,0.7034,0.6634,0.6902,0.6998,0.9271,0.9253,0.9146,0.8688,0.8992,0.9175,0.9086,0.9369,0.9112,0.9196,0.91,0.9145,0.9076,0.936,0.9159,0.897,0.9302,0.8704,0.9341,0.9358,0.9081,0.8908,0.936,0.9361,0.9224,0.864,0.9324,0.9098,0.9115,0.9005,0.8918,0.8509,0.8807,0.9258,0.9235,0.8743,0.9234,0.8842,0.9042,0.9333,0.9072,0.918,0.9126,1,0.898,0.933,0.8902,0.9139,0.9161,0.9331,0.8418,0.9305,0.8688,0.8817,0.8919,0.9348,0.8413,0.9105,0.9325,0.8877,0.8742,0.9272,0.8814,0.9352,0.9269,0.8807,0.854,0.8241,0.9325,0.9279,0.8828,0.9079,0.9267,0.9335,0.8619,0.9158,0.9201,0.8964,0.8794,0.9335,0.8624,0.9332,0.9161,0.9412,0.9443,0.915,0.9062,0.8904,0.9233,0.9238,0.9248,0.9339,0.8988,0.8771,0.9334,0.889,0.907,0.8999,0.8789,0.9006
0.6184,0.6182,0.6152,0.6088,0.624,0.6004,0.6095,0.6096,0.6313,0.6227,0.6228,0.6175,0.6305,0.6367,0.5823,0.6263,0.6104,0.6276,0.5996,0.6209,0.5878,0.6228,0.6334,0.6081,0.6122,0.6388,0.5901,0.6312,0.605,0.6176,0.5883,0.6233,0.6062,0.6335,0.5987,0.6257,0.6323,0.5823,0.6257,0.6122,0.6226,0.6118,0.5932,0.6271,0.6173,0.5892,0.6131,0.6274,0.6231,0.6202,0.6071,0.6253,0.6278,0.6226,0.6232,0.6038,0.6098,0.6168,0.6243,0.6327,0.5722,0.5928,0.6186,0.6008,0.5885,0.6253,0.6276,0.5616,0.6154,0.5997,0.6168,0.6162,0.6066,0.6117,0.6171,0.6263,0.629,0.6245,0.5922,0.6155,0.5712,0.6198,0.6192,0.6237,0.5994,0.612,0.6224,0.6016,0.6095,0.6238,0.6056,0.5911,0.6275,0.6249,0.6148,0.6058,0.6016,0.6359,0.6034,0.6297,0.6899,0.6737,0.6408,0.6747,0.6592,0.6523,0.6704,0.6275,0.6456,0.6736,0.6769,0.6746,0.6237,0.6567,0.6629,0.6527,0.6412,0.6879,0.6529,0.6519,0.649,0.6591,0.6716,0.6619,0.6735,0.6903,0.6793,0.6735,0.6763,0.6773,0.6526,0.6428,0.604,0.6772,0.6778,0.6742,0.6751,0.6744,0.6769,0.6939,0.6734,0.6576,0.6643,0.6594,0.6639,0.6346,0.6867,0.6833,0.6802,0.6849,0.6614,0.6342,0.6755,0.6388,0.6641,0.6567,0.6645,0.6702,0.6703,0.6717,0.6735,0.6551,0.6826,0.6326,0.6795,0.6767,0.632,0.6635,0.681,0.6322,0.6556,0.681,0.6341,0.6737,0.6842,0.683,0.6602,0.6471,0.6681,0.6703,0.6831,0.6794,0.6467,0.677,0.6654,0.6647,0.6862,0.6578,0.6868,0.6471,0.6771,0.6907,0.6226,0.6356,0.6584,0.6699,0.68,0.6411,0.667,0.6768,0.8943,0.8919,0.8835,0.8389,0.8689,0.8866,0.8761,0.904,0.8802,0.8881,0.8806,0.8823,0.8765,0.9036,0.8844,0.8644,0.8975,0.8418,0.9023,0.9029,0.8761,0.8594,0.9021,0.904,0.8923,0.8343,0.8994,0.8786,0.8799,0.8697,0.8609,0.8199,0.8502,0.8928,0.8924,0.8448,0.8927,0.8543,0.8722,0.9013,0.8754,0.8855,0.8816,0.898,1,0.8994,0.8581,0.8796,0.8838,0.8998,0.8133,0.898,0.8379,0.8522,0.8622,0.9013,0.8111,0.8772,0.8995,0.8569,0.8437,0.8945,0.8524,0.9028,0.8948,0.8512,0.8255,0.7966,0.9007,0.8951,0.8499,0.8756,0.8948,0.9018,0.8297,0.8854,0.8858,0.8658,0.8512,0.9006,0.8306,0.9009,0.8841,0.9083,0.9108,0.8819,0.8731,0.8585,0.8906,0.891,0.893,0.9011,0.8689,0.8473,0.9002,0.8568,0.8744,0.8695,0.8479,0.8698
0.6464,0.6487,0.6442,0.6379,0.6535,0.6277,0.6367,0.6374,0.6603,0.6517,0.6506,0.6459,0.6606,0.6649,0.6104,0.6558,0.638,0.657,0.6261,0.6501,0.6161,0.652,0.6631,0.6378,0.6412,0.6687,0.6179,0.6601,0.6331,0.6463,0.6165,0.6521,0.6353,0.6638,0.6266,0.6557,0.6613,0.61,0.6549,0.6411,0.651,0.6412,0.6227,0.6563,0.6468,0.617,0.643,0.6566,0.6523,0.6508,0.638,0.6547,0.6572,0.6524,0.6521,0.6323,0.6386,0.6457,0.6537,0.6628,0.5993,0.6218,0.6486,0.6294,0.6164,0.6555,0.6566,0.5884,0.6438,0.6275,0.6459,0.6438,0.634,0.6404,0.6468,0.6552,0.6585,0.6537,0.6212,0.6452,0.5975,0.6485,0.6474,0.6534,0.6275,0.641,0.651,0.6292,0.6408,0.6535,0.6348,0.6207,0.657,0.6533,0.644,0.6349,0.63,0.6642,0.6311,0.659,0.7177,0.7012,0.6657,0.7024,0.6858,0.6791,0.6961,0.6535,0.6722,0.7008,0.7044,0.7013,0.6484,0.6826,0.6893,0.6793,0.6674,0.7156,0.6792,0.6793,0.6739,0.6843,0.6978,0.6885,0.7006,0.7174,0.7066,0.7013,0.7039,0.7046,0.6789,0.6688,0.6275,0.7045,0.7059,0.7012,0.7022,0.7021,0.7034,0.7217,0.7001,0.6835,0.692,0.6856,0.6907,0.6604,0.7138,0.7102,0.7074,0.7129,0.6876,0.6593,0.7025,0.664,0.6904,0.6825,0.691,0.6968,0.6968,0.6983,0.7015,0.6811,0.7104,0.6565,0.707,0.7017,0.6579,0.6899,0.7081,0.6575,0.6829,0.708,0.6596,0.7005,0.7105,0.7099,0.687,0.6738,0.6962,0.6969,0.7093,0.707,0.673,0.7036,0.6921,0.6916,0.7136,0.6837,0.7151,0.6735,0.705,0.718,0.6481,0.662,0.6855,0.6958,0.7072,0.668,0.6936,0.7034,0.9291,0.9274,0.9167,0.8697,0.9014,0.9189,0.9106,0.9387,0.9127,0.9216,0.9126,0.9158,0.909,0.9382,0.9176,0.8974,0.9313,0.8721,0.9353,0.9371,0.9093,0.8933,0.9373,0.9378,0.9236,0.8658,0.9345,0.9115,0.9138,0.9014,0.8926,0.8516,0.8826,0.9282,0.9251,0.878,0.9249,0.886,0.9045,0.9345,0.9083,0.9191,0.914,0.933,0.8994,1,0.8923,0.9147,0.9178,0.9356,0.8449,0.9323,0.8707,0.8841,0.8945,0.9365,0.842,0.9109,0.9335,0.8902,0.8766,0.9288,0.8822,0.9376,0.9277,0.8837,0.8569,0.8248,0.9351,0.9292,0.8846,0.91,0.929,0.9347,0.8608,0.9177,0.9204,0.8997,0.8824,0.9351,0.8642,0.9342,0.9173,0.9437,0.9454,0.9176,0.907,0.8909,0.926,0.9252,0.926,0.9349,0.9018,0.8794,0.9348,0.8899,0.9066,0.9019,0.881,0.9019
0.6139,0.6162,0.6126,0.6063,0.6214,0.5971,0.6063,0.6059,0.6279,0.6191,0.6184,0.6147,0.6281,0.6323,0.5808,0.6225,0.6071,0.6246,0.595,0.6183,0.5865,0.6194,0.6308,0.607,0.61,0.6364,0.5883,0.6278,0.6023,0.6136,0.5851,0.6206,0.6036,0.6315,0.5959,0.6222,0.6291,0.5815,0.6228,0.6101,0.6193,0.6101,0.5912,0.6236,0.6147,0.5863,0.6116,0.6241,0.6206,0.6178,0.6064,0.6219,0.6243,0.6194,0.6206,0.6011,0.6065,0.6138,0.6217,0.6298,0.5691,0.591,0.6172,0.5987,0.5856,0.6233,0.6244,0.5607,0.6118,0.5979,0.6138,0.6119,0.6027,0.6095,0.6138,0.6235,0.6264,0.622,0.5906,0.6131,0.5686,0.6165,0.6156,0.6217,0.5966,0.61,0.619,0.5983,0.6088,0.6221,0.6045,0.5902,0.6241,0.6203,0.6127,0.6041,0.6003,0.6317,0.5994,0.6266,0.6828,0.6669,0.6333,0.6691,0.6531,0.6456,0.663,0.6242,0.6388,0.6664,0.6703,0.6672,0.6189,0.6506,0.6571,0.6452,0.6361,0.6819,0.6465,0.6469,0.6429,0.6523,0.6643,0.6547,0.6661,0.6836,0.6723,0.6672,0.6712,0.6706,0.6462,0.6376,0.5974,0.6715,0.672,0.6684,0.6692,0.6679,0.6704,0.6873,0.6676,0.6507,0.6589,0.6531,0.658,0.6293,0.6807,0.6762,0.6738,0.6803,0.6546,0.6282,0.6696,0.6331,0.6575,0.6488,0.6581,0.6641,0.6642,0.6652,0.6685,0.6483,0.6759,0.626,0.6738,0.6695,0.6269,0.6564,0.6741,0.6266,0.6503,0.6736,0.6274,0.6672,0.6766,0.6756,0.655,0.6416,0.6614,0.663,0.6761,0.674,0.6405,0.6708,0.6591,0.6579,0.6796,0.6513,0.6808,0.641,0.6713,0.6835,0.6164,0.6294,0.6531,0.663,0.6734,0.6347,0.6609,0.6701,0.8869,0.8829,0.8743,0.8315,0.8596,0.8778,0.8702,0.8957,0.8719,0.8795,0.8708,0.8753,0.8688,0.8955,0.8763,0.8578,0.888,0.8316,0.8948,0.8959,0.8668,0.8534,0.8945,0.8947,0.8824,0.8249,0.8916,0.8689,0.8709,0.86,0.8524,0.8127,0.8419,0.885,0.8822,0.8349,0.8823,0.8464,0.8629,0.8916,0.8658,0.8765,0.8723,0.8902,0.8581,0.8923,1,0.8727,0.8751,0.892,0.8054,0.8892,0.834,0.8439,0.8511,0.8951,0.8025,0.8708,0.8898,0.8493,0.8377,0.8861,0.8421,0.8944,0.8854,0.8447,0.8167,0.7859,0.8917,0.8863,0.8436,0.8666,0.8861,0.8924,0.8222,0.8757,0.8785,0.8577,0.8417,0.8926,0.8227,0.892,0.877,0.9003,0.9024,0.8764,0.8652,0.8529,0.8829,0.882,0.8835,0.8919,0.86,0.8419,0.892,0.8481,0.8657,0.8623,0.8397,0.8619
0.628,0.63,0.6253,0.6197,0.6354,0.6098,0.6189,0.6192,0.6413,0.6331,0.6315,0.6282,0.6423,0.646,0.5926,0.6365,0.6197,0.6378,0.6085,0.6325,0.5989,0.6331,0.644,0.6196,0.622,0.6498,0.5998,0.6406,0.6146,0.6271,0.599,0.6338,0.6166,0.6451,0.6088,0.6364,0.6421,0.5917,0.6358,0.6235,0.6325,0.6225,0.6049,0.6373,0.6281,0.5991,0.6241,0.6375,0.6329,0.6309,0.6191,0.636,0.6384,0.6331,0.634,0.6144,0.62,0.6272,0.6352,0.6433,0.5829,0.6032,0.6304,0.6112,0.5985,0.6366,0.6375,0.5709,0.6244,0.6103,0.6274,0.6257,0.6164,0.6217,0.627,0.6374,0.6392,0.6357,0.6036,0.6255,0.5804,0.6302,0.6302,0.6352,0.6096,0.6226,0.6324,0.6105,0.6214,0.6353,0.6163,0.6024,0.6378,0.634,0.6249,0.6175,0.6122,0.6447,0.6126,0.6395,0.7017,0.6851,0.6519,0.687,0.6705,0.663,0.6809,0.6394,0.657,0.6848,0.6882,0.6854,0.634,0.6679,0.6736,0.6644,0.6525,0.7,0.6636,0.6645,0.6589,0.6679,0.6819,0.6735,0.685,0.7014,0.6908,0.6846,0.6876,0.6889,0.6632,0.6531,0.6152,0.6886,0.6901,0.6862,0.6867,0.685,0.6877,0.7055,0.6843,0.6679,0.6754,0.6705,0.6742,0.6457,0.6978,0.6936,0.6911,0.6971,0.6733,0.6444,0.687,0.6495,0.6739,0.6671,0.6752,0.6813,0.6815,0.6831,0.6854,0.6654,0.6939,0.6418,0.6913,0.6859,0.643,0.674,0.692,0.6429,0.6669,0.6921,0.6445,0.6857,0.6946,0.694,0.6732,0.6578,0.6806,0.6818,0.693,0.6913,0.6573,0.6883,0.6773,0.6759,0.6981,0.669,0.6987,0.6577,0.6893,0.7017,0.6321,0.6465,0.6706,0.6809,0.6913,0.6518,0.6781,0.6886,0.9077,0.906,0.8958,0.8518,0.8833,0.8991,0.8901,0.9174,0.8931,0.9016,0.8935,0.8971,0.8893,0.9178,0.8973,0.8783,0.911,0.8535,0.9156,0.9164,0.889,0.8719,0.9175,0.9182,0.9047,0.8469,0.9141,0.8918,0.8941,0.8811,0.8748,0.8325,0.8628,0.9081,0.9046,0.857,0.9046,0.867,0.8854,0.9138,0.8881,0.8984,0.8951,0.9139,0.8796,0.9147,0.8727,1,0.9005,0.9153,0.8245,0.9115,0.8519,0.8642,0.8737,0.9159,0.8256,0.8922,0.9129,0.87,0.8556,0.9085,0.8615,0.9163,0.9083,0.8628,0.8392,0.8082,0.9137,0.908,0.866,0.8893,0.9091,0.9149,0.8429,0.8985,0.9003,0.879,0.8621,0.9146,0.8445,0.9142,0.8976,0.9232,0.925,0.8966,0.8872,0.8728,0.9058,0.9047,0.9062,0.9148,0.8813,0.8608,0.9141,0.8726,0.8873,0.8809,0.8618,0.8808
0.6309,0.6324,0.628,0.622,0.638,0.6129,0.6219,0.6224,0.6447,0.6364,0.6352,0.6315,0.6447,0.6491,0.595,0.6394,0.6239,0.6413,0.6117,0.6353,0.6021,0.6362,0.6476,0.6235,0.6255,0.6528,0.604,0.6444,0.6185,0.6307,0.6016,0.6368,0.6192,0.6479,0.6123,0.6386,0.6453,0.5962,0.6383,0.6263,0.6357,0.6242,0.6071,0.6404,0.6318,0.6014,0.627,0.6404,0.636,0.6346,0.6218,0.639,0.6414,0.636,0.6363,0.616,0.6236,0.6302,0.6384,0.6466,0.5854,0.6067,0.6325,0.6143,0.6011,0.6393,0.6406,0.575,0.6279,0.6137,0.6302,0.6292,0.6197,0.6245,0.6311,0.6395,0.6427,0.6385,0.6073,0.6297,0.5835,0.634,0.6325,0.6382,0.6121,0.6254,0.6351,0.6146,0.6247,0.6376,0.6196,0.6056,0.6412,0.6376,0.6287,0.6201,0.615,0.6485,0.6158,0.6441,0.7056,0.6888,0.654,0.69,0.6745,0.6661,0.6845,0.6418,0.6605,0.6888,0.6912,0.6889,0.6362,0.6715,0.6781,0.6671,0.6563,0.703,0.667,0.6679,0.6615,0.6722,0.6854,0.6765,0.6884,0.7051,0.6943,0.6886,0.6916,0.6927,0.6667,0.6573,0.6169,0.6928,0.6929,0.6892,0.6901,0.6886,0.6913,0.709,0.6884,0.6729,0.6784,0.6734,0.6783,0.6491,0.7014,0.6977,0.6954,0.7004,0.6754,0.6475,0.6903,0.6533,0.6775,0.6701,0.679,0.6847,0.6848,0.6871,0.6888,0.6701,0.6978,0.6445,0.6942,0.6908,0.6477,0.6784,0.6956,0.6462,0.6703,0.6959,0.6476,0.6888,0.6985,0.6975,0.675,0.6629,0.683,0.6846,0.6974,0.6942,0.6612,0.6914,0.6792,0.6795,0.7015,0.6716,0.702,0.6617,0.692,0.7051,0.6355,0.6492,0.674,0.6846,0.6946,0.6567,0.6815,0.6914,0.9127,0.9101,0.9013,0.8554,0.8852,0.9027,0.8941,0.9223,0.8972,0.9046,0.8976,0.8996,0.8939,0.9202,0.9016,0.8815,0.9152,0.8569,0.9194,0.9194,0.8926,0.8766,0.9209,0.9213,0.9065,0.8526,0.9169,0.8946,0.8972,0.8849,0.8794,0.8357,0.8676,0.9118,0.9091,0.8615,0.9081,0.8701,0.8886,0.9194,0.8915,0.9028,0.8994,0.9161,0.8838,0.9178,0.8751,0.9005,1,0.9183,0.8312,0.9157,0.8554,0.8684,0.8782,0.9209,0.8276,0.8952,0.9175,0.8731,0.8601,0.9125,0.8667,0.9213,0.9115,0.8681,0.8403,0.8115,0.9179,0.9122,0.8682,0.8924,0.9116,0.9182,0.8456,0.9016,0.9048,0.8822,0.8667,0.9189,0.8482,0.918,0.901,0.9266,0.9279,0.9011,0.891,0.8758,0.908,0.9083,0.9098,0.9177,0.8846,0.8622,0.9185,0.8741,0.8911,0.8853,0.8654,0.8851
0.6429,0.644,0.6406,0.6337,0.6496,0.6247,0.6335,0.634,0.6562,0.648,0.6461,0.6422,0.6567,0.6606,0.6069,0.6518,0.6338,0.6532,0.6228,0.6467,0.6135,0.6478,0.6591,0.6347,0.6377,0.6648,0.6143,0.6562,0.6296,0.6417,0.6136,0.649,0.6307,0.6604,0.6235,0.6512,0.6579,0.6071,0.6512,0.6372,0.6467,0.6364,0.6194,0.6523,0.6427,0.6134,0.6387,0.6529,0.6485,0.6466,0.6332,0.6507,0.6534,0.6484,0.6482,0.6282,0.6347,0.6418,0.6497,0.6582,0.5969,0.6188,0.6451,0.6259,0.6127,0.6514,0.6531,0.5841,0.6395,0.6238,0.6425,0.6409,0.6312,0.6362,0.6425,0.6516,0.6546,0.65,0.6168,0.6413,0.5945,0.6447,0.6438,0.6494,0.6231,0.6368,0.6479,0.6248,0.6363,0.6494,0.6306,0.6174,0.653,0.6494,0.6402,0.6321,0.6267,0.6601,0.6283,0.6551,0.7162,0.6995,0.6647,0.7008,0.6849,0.6759,0.6951,0.6527,0.671,0.6993,0.7019,0.6995,0.649,0.6825,0.688,0.6773,0.6657,0.7138,0.678,0.6773,0.6735,0.6835,0.6963,0.6874,0.6985,0.7162,0.7049,0.6996,0.7018,0.7033,0.6773,0.6667,0.6263,0.7035,0.7045,0.6999,0.7008,0.6998,0.7027,0.72,0.6993,0.6826,0.6893,0.6844,0.6885,0.6595,0.7126,0.7086,0.7063,0.7111,0.6857,0.6579,0.7015,0.6632,0.6895,0.6807,0.6898,0.6956,0.6954,0.6968,0.6992,0.6797,0.7089,0.6558,0.7058,0.7012,0.6573,0.688,0.7066,0.6559,0.6806,0.7071,0.6574,0.6992,0.7095,0.7083,0.6856,0.6713,0.6946,0.6953,0.7076,0.7054,0.6718,0.7024,0.6912,0.6898,0.7122,0.6829,0.7134,0.6718,0.7036,0.7167,0.6461,0.6593,0.6838,0.6955,0.7054,0.666,0.6915,0.7022,0.9283,0.9263,0.9162,0.8702,0.9015,0.9186,0.9092,0.9385,0.9124,0.9214,0.9119,0.9161,0.9092,0.9385,0.9168,0.8981,0.9309,0.8735,0.9355,0.9372,0.9092,0.8929,0.9375,0.9381,0.9231,0.8658,0.9333,0.9113,0.9134,0.9015,0.8927,0.8503,0.8824,0.9273,0.9244,0.8761,0.9255,0.8869,0.9051,0.9343,0.9075,0.9185,0.915,0.9331,0.8998,0.9356,0.892,0.9153,0.9183,1,0.844,0.9323,0.8713,0.8831,0.8932,0.9365,0.8435,0.9108,0.9334,0.8911,0.8758,0.9286,0.8808,0.9378,0.9275,0.8829,0.8555,0.8272,0.9345,0.9297,0.8856,0.9099,0.9283,0.9358,0.8629,0.9176,0.9201,0.8993,0.8817,0.9364,0.864,0.934,0.9182,0.943,0.9451,0.9162,0.9072,0.8913,0.9259,0.9255,0.9262,0.9348,0.9007,0.88,0.9341,0.8905,0.9072,0.9017,0.8791,0.9008
0.5824,0.5837,0.5791,0.5735,0.5883,0.5647,0.5739,0.5736,0.5936,0.5867,0.5855,0.581,0.595,0.5979,0.5482,0.5888,0.5734,0.5911,0.5643,0.5855,0.553,0.5866,0.5965,0.5733,0.5771,0.6019,0.5556,0.5938,0.5689,0.5803,0.5541,0.5865,0.5715,0.597,0.564,0.5894,0.5946,0.5477,0.5894,0.5775,0.5842,0.5764,0.5597,0.5896,0.5815,0.5557,0.5778,0.5904,0.5868,0.5855,0.5736,0.5893,0.5911,0.5861,0.5862,0.5692,0.5734,0.5803,0.5874,0.596,0.5391,0.5591,0.5843,0.5653,0.5536,0.5897,0.5915,0.529,0.5788,0.5659,0.5809,0.5792,0.5714,0.5767,0.5805,0.5899,0.5917,0.588,0.5587,0.5793,0.5376,0.5837,0.5835,0.588,0.5641,0.5761,0.5865,0.565,0.5745,0.5867,0.5713,0.5577,0.591,0.5862,0.5799,0.5705,0.5661,0.5978,0.5673,0.5926,0.6457,0.6293,0.5978,0.6317,0.6168,0.609,0.6279,0.588,0.603,0.63,0.6338,0.6304,0.5841,0.6135,0.619,0.6111,0.5983,0.6439,0.6102,0.6108,0.6066,0.6167,0.6278,0.6188,0.6301,0.6448,0.6353,0.6303,0.6339,0.6342,0.6089,0.6016,0.5636,0.6335,0.6341,0.6315,0.6298,0.6311,0.633,0.6487,0.6301,0.6152,0.6209,0.6155,0.6211,0.5938,0.6421,0.6389,0.6363,0.6402,0.6175,0.5931,0.6319,0.5979,0.6209,0.6132,0.6211,0.627,0.6281,0.6285,0.6304,0.6106,0.6401,0.5894,0.6354,0.6317,0.5939,0.6194,0.6359,0.5911,0.6138,0.6364,0.5917,0.6301,0.6392,0.6377,0.6168,0.6054,0.6253,0.6266,0.6386,0.6355,0.6041,0.632,0.6224,0.6226,0.6423,0.6141,0.6428,0.6062,0.6343,0.6461,0.5826,0.5933,0.615,0.6255,0.6355,0.5996,0.6245,0.6329,0.8381,0.8353,0.8297,0.7866,0.8144,0.8289,0.8191,0.847,0.8231,0.8312,0.8236,0.8269,0.8193,0.8485,0.8275,0.8134,0.8416,0.7868,0.8451,0.8464,0.8207,0.8049,0.847,0.847,0.8377,0.7815,0.8428,0.8226,0.8243,0.8136,0.8082,0.7701,0.7966,0.8385,0.835,0.7907,0.835,0.8033,0.8175,0.8451,0.8196,0.8304,0.8248,0.8418,0.8133,0.8449,0.8054,0.8245,0.8312,0.844,1,0.8414,0.7867,0.8014,0.8061,0.8453,0.7601,0.8205,0.8419,0.8026,0.7882,0.8395,0.7959,0.8461,0.8364,0.8008,0.7728,0.7449,0.8434,0.8409,0.7984,0.8197,0.8384,0.845,0.7781,0.8285,0.8299,0.811,0.7956,0.8458,0.7775,0.843,0.8294,0.8515,0.8531,0.8262,0.8184,0.8047,0.8364,0.8359,0.8357,0.8441,0.813,0.7929,0.8445,0.8041,0.822,0.8161,0.7984,0.8139
0.6412,0.6426,0.6389,0.6328,0.648,0.6233,0.6324,0.6323,0.6551,0.6467,0.6449,0.6406,0.6554,0.6594,0.6055,0.6497,0.6332,0.6516,0.621,0.6457,0.6102,0.6461,0.6572,0.6324,0.6361,0.6635,0.613,0.6543,0.6282,0.6407,0.6107,0.647,0.6286,0.658,0.6227,0.6492,0.6555,0.6051,0.6495,0.6362,0.6456,0.6353,0.6174,0.6506,0.6411,0.6116,0.6374,0.6505,0.6467,0.644,0.6323,0.6489,0.6519,0.6463,0.6467,0.6274,0.6325,0.64,0.6481,0.6571,0.5954,0.617,0.6427,0.624,0.6106,0.6496,0.6517,0.5824,0.6379,0.6227,0.6409,0.6391,0.6297,0.6356,0.6405,0.6508,0.6534,0.6484,0.6158,0.6392,0.5929,0.6436,0.6424,0.648,0.6227,0.6358,0.6466,0.6234,0.6347,0.6479,0.6288,0.615,0.6514,0.6477,0.6388,0.6292,0.6249,0.6584,0.6268,0.6542,0.7153,0.6982,0.6631,0.6999,0.6834,0.6752,0.6941,0.652,0.6692,0.698,0.7015,0.6985,0.6467,0.681,0.6872,0.6766,0.6649,0.7131,0.6771,0.6769,0.6713,0.6816,0.6943,0.6865,0.6982,0.7148,0.7046,0.6985,0.7013,0.703,0.6758,0.6664,0.6259,0.7031,0.7029,0.6996,0.7005,0.699,0.7017,0.7189,0.6986,0.6814,0.6884,0.6838,0.6879,0.6584,0.7115,0.7075,0.7051,0.7099,0.686,0.6563,0.7003,0.6619,0.6876,0.6793,0.6881,0.6944,0.6955,0.6965,0.6989,0.6787,0.7079,0.6542,0.7044,0.7001,0.6559,0.6872,0.7054,0.6559,0.6802,0.7054,0.6567,0.6982,0.7083,0.7069,0.6847,0.6711,0.6934,0.6943,0.7069,0.7046,0.6692,0.7008,0.6897,0.6881,0.7112,0.6816,0.712,0.6717,0.7018,0.7157,0.645,0.6591,0.6824,0.6938,0.7046,0.6657,0.6914,0.7013,0.9264,0.9255,0.9139,0.869,0.8996,0.9165,0.9078,0.9363,0.9109,0.92,0.9089,0.9153,0.907,0.9368,0.9147,0.8949,0.9304,0.869,0.9344,0.9352,0.9074,0.8899,0.935,0.9358,0.9214,0.8644,0.9316,0.9088,0.9126,0.8994,0.8914,0.8487,0.8803,0.9264,0.9222,0.8736,0.9237,0.8842,0.9032,0.9333,0.9069,0.9166,0.9131,0.9305,0.898,0.9323,0.8892,0.9115,0.9157,0.9323,0.8414,1,0.8699,0.8829,0.8906,0.9345,0.8408,0.9108,0.9323,0.8874,0.8735,0.9268,0.8804,0.9352,0.926,0.8812,0.8541,0.8237,0.9325,0.9278,0.8825,0.9074,0.9276,0.9342,0.8591,0.9158,0.9187,0.8966,0.8811,0.9339,0.8603,0.9324,0.9166,0.9412,0.9437,0.9149,0.9044,0.8895,0.9228,0.9228,0.925,0.9333,0.8992,0.878,0.9343,0.8882,0.9067,0.8993,0.8765,0.9011
0.5997,0.6003,0.5964,0.5905,0.6063,0.582,0.591,0.5902,0.6119,0.6039,0.6022,0.5994,0.6131,0.6154,0.5649,0.607,0.5902,0.6081,0.5797,0.6038,0.5719,0.6032,0.6149,0.592,0.5945,0.6193,0.5729,0.6113,0.5862,0.5981,0.5703,0.6043,0.5884,0.6144,0.5821,0.607,0.6127,0.5662,0.6069,0.5946,0.6033,0.5932,0.5759,0.6079,0.5993,0.5709,0.5958,0.6092,0.6042,0.602,0.5905,0.6072,0.6093,0.6041,0.6044,0.5855,0.592,0.5971,0.606,0.6142,0.5556,0.576,0.601,0.5831,0.5714,0.6065,0.6085,0.5458,0.5964,0.5828,0.5988,0.597,0.5881,0.5932,0.5983,0.6084,0.6098,0.606,0.5754,0.5978,0.5539,0.6007,0.5998,0.6059,0.5817,0.5934,0.6035,0.5828,0.5923,0.6049,0.5872,0.5739,0.6089,0.6055,0.5961,0.5894,0.5839,0.6157,0.5839,0.6104,0.669,0.6534,0.6209,0.6537,0.6391,0.6323,0.6495,0.6079,0.6261,0.6531,0.6559,0.6538,0.6059,0.6381,0.6429,0.6338,0.6224,0.6672,0.6334,0.6339,0.6287,0.638,0.6499,0.6428,0.6527,0.6699,0.6586,0.6533,0.6561,0.6571,0.6319,0.6233,0.5843,0.6563,0.6578,0.6536,0.6543,0.6541,0.6553,0.6718,0.6524,0.6364,0.645,0.6389,0.6431,0.6151,0.6653,0.6612,0.6588,0.6638,0.6414,0.6152,0.6547,0.6176,0.6443,0.6362,0.6447,0.6492,0.65,0.6512,0.6538,0.6347,0.6614,0.6113,0.6592,0.6562,0.6124,0.6423,0.6603,0.6138,0.6355,0.6604,0.6157,0.6529,0.6628,0.6615,0.6398,0.6274,0.6487,0.6495,0.6618,0.6587,0.6269,0.6555,0.6452,0.6448,0.6661,0.6381,0.6659,0.6279,0.6565,0.6693,0.6027,0.6155,0.6391,0.6503,0.659,0.6231,0.6452,0.6552,0.8643,0.863,0.8541,0.8103,0.8402,0.8557,0.8472,0.8744,0.8509,0.8577,0.8501,0.8554,0.8461,0.8751,0.8541,0.8351,0.8674,0.8112,0.8729,0.874,0.8472,0.8333,0.8719,0.8749,0.8608,0.8096,0.8707,0.852,0.8503,0.8397,0.8354,0.7928,0.8225,0.8649,0.8613,0.8163,0.8617,0.8262,0.8444,0.8707,0.8453,0.8588,0.8518,0.8688,0.8379,0.8707,0.834,0.8519,0.8554,0.8713,0.7867,0.8699,1,0.8283,0.8332,0.8732,0.7844,0.849,0.8702,0.8299,0.8168,0.8654,0.8204,0.8723,0.8657,0.8224,0.7972,0.7702,0.8705,0.8656,0.8225,0.8471,0.8654,0.8726,0.801,0.8568,0.8565,0.8381,0.822,0.8739,0.8062,0.8702,0.8553,0.879,0.8821,0.8542,0.8475,0.833,0.8643,0.8608,0.8633,0.8728,0.84,0.8177,0.8707,0.8286,0.8452,0.843,0.8199,0.8401
0.6077,0.6088,0.6048,0.5994,0.6142,0.5901,0.5992,0.5998,0.6207,0.6125,0.6114,0.6074,0.6202,0.6251,0.5725,0.6153,0.6,0.6176,0.5883,0.6112,0.5781,0.6118,0.6232,0.5998,0.6021,0.6283,0.5793,0.6209,0.5944,0.6064,0.579,0.613,0.5969,0.6233,0.5892,0.6151,0.6216,0.5727,0.6153,0.6031,0.6116,0.6022,0.5855,0.6161,0.6074,0.5798,0.6042,0.6167,0.612,0.6118,0.5989,0.6154,0.6178,0.6128,0.6129,0.5932,0.6001,0.6073,0.6141,0.6223,0.5624,0.584,0.6086,0.5906,0.5787,0.6153,0.617,0.5529,0.6042,0.5913,0.6071,0.6056,0.5959,0.6019,0.6069,0.616,0.618,0.6148,0.5844,0.6066,0.5623,0.61,0.6091,0.6144,0.5895,0.6026,0.6127,0.5916,0.6017,0.6136,0.5964,0.5837,0.617,0.614,0.6055,0.5968,0.5916,0.6241,0.5933,0.6192,0.678,0.6632,0.6285,0.6643,0.6487,0.6406,0.6572,0.6172,0.6344,0.6624,0.665,0.6633,0.6147,0.6468,0.6519,0.6416,0.631,0.6767,0.6406,0.6404,0.6377,0.6468,0.6586,0.6507,0.6627,0.6786,0.6674,0.6616,0.665,0.666,0.6423,0.6325,0.5934,0.6653,0.6661,0.6634,0.6642,0.663,0.6644,0.6822,0.6615,0.6449,0.6536,0.6469,0.6524,0.6241,0.6741,0.6711,0.6683,0.6745,0.6511,0.6223,0.6645,0.6264,0.6524,0.6445,0.6525,0.6587,0.6592,0.6609,0.6627,0.6441,0.6713,0.6204,0.6681,0.6632,0.6214,0.6512,0.6689,0.6203,0.645,0.6692,0.622,0.6628,0.6711,0.6704,0.649,0.6364,0.6579,0.6593,0.6706,0.6675,0.6352,0.6653,0.6532,0.6524,0.6741,0.6461,0.6751,0.6359,0.6658,0.6786,0.612,0.6251,0.6474,0.658,0.6685,0.6312,0.6558,0.6651,0.8775,0.8775,0.8647,0.8272,0.8541,0.8687,0.8616,0.8882,0.8645,0.8723,0.8637,0.8664,0.8595,0.8867,0.8661,0.8482,0.8808,0.8241,0.8853,0.8864,0.8603,0.8438,0.8861,0.887,0.8723,0.8187,0.8827,0.8625,0.8663,0.8519,0.8475,0.8064,0.8338,0.8777,0.8746,0.8292,0.8742,0.8381,0.8582,0.8846,0.8594,0.8704,0.8647,0.8817,0.8522,0.8841,0.8439,0.8642,0.8684,0.8831,0.8014,0.8829,0.8283,1,0.8446,0.886,0.7967,0.8616,0.8826,0.8416,0.8283,0.8789,0.8341,0.8867,0.8795,0.8336,0.81,0.7823,0.8835,0.8793,0.8356,0.8619,0.8785,0.884,0.8147,0.8693,0.8694,0.853,0.8323,0.8853,0.8191,0.8835,0.8706,0.8918,0.8955,0.8665,0.8587,0.8435,0.8761,0.8732,0.8766,0.8854,0.8521,0.8345,0.8837,0.8446,0.8582,0.8517,0.8313,0.8556
0.6144,0.6143,0.6109,0.6052,0.6201,0.5956,0.6042,0.6049,0.6268,0.6186,0.6171,0.6141,0.6268,0.6308,0.5785,0.6218,0.6051,0.6231,0.5942,0.6169,0.5848,0.6178,0.6297,0.6059,0.6089,0.6348,0.5858,0.6267,0.6003,0.6124,0.5832,0.619,0.6026,0.6297,0.5944,0.6213,0.627,0.5788,0.6209,0.6088,0.6181,0.6069,0.5907,0.622,0.6129,0.5853,0.6107,0.6222,0.6182,0.6181,0.6035,0.6206,0.6242,0.6183,0.6185,0.5994,0.6062,0.6125,0.6201,0.6286,0.5698,0.589,0.6156,0.5972,0.5853,0.6218,0.6227,0.5579,0.6108,0.596,0.6129,0.6113,0.6013,0.6078,0.613,0.6215,0.6248,0.6197,0.5902,0.612,0.5662,0.6156,0.6138,0.6201,0.5951,0.6073,0.6182,0.5966,0.6066,0.6195,0.6013,0.5888,0.6236,0.6198,0.6114,0.6025,0.5975,0.6308,0.5984,0.6253,0.6851,0.6697,0.6355,0.6699,0.6537,0.6466,0.6646,0.6234,0.6406,0.6694,0.6708,0.6687,0.6194,0.6516,0.6585,0.6479,0.6368,0.6831,0.6471,0.6473,0.6424,0.6524,0.6654,0.6558,0.6681,0.6842,0.6746,0.668,0.6709,0.6725,0.647,0.6376,0.5999,0.6719,0.6736,0.6689,0.671,0.6686,0.6714,0.6882,0.6678,0.6512,0.6594,0.6536,0.6578,0.6306,0.6818,0.6774,0.6751,0.6795,0.6564,0.6286,0.6705,0.633,0.6601,0.651,0.6586,0.6639,0.6659,0.6666,0.6691,0.6498,0.6781,0.6263,0.6756,0.6707,0.6274,0.6585,0.676,0.6283,0.6511,0.6751,0.631,0.6683,0.6783,0.6772,0.6558,0.6418,0.6635,0.6659,0.6774,0.674,0.6406,0.6713,0.6594,0.6602,0.6809,0.6524,0.6811,0.6409,0.6727,0.6854,0.6174,0.6306,0.6536,0.6639,0.6751,0.6372,0.6618,0.672,0.8871,0.8858,0.8751,0.8329,0.8624,0.878,0.8693,0.8965,0.8714,0.8817,0.8723,0.878,0.8712,0.8969,0.8765,0.859,0.892,0.8354,0.8951,0.8962,0.8688,0.8539,0.8968,0.8964,0.8844,0.8291,0.8932,0.8727,0.8738,0.8611,0.8548,0.8165,0.8438,0.887,0.8829,0.8368,0.8845,0.8467,0.8644,0.8936,0.8693,0.8795,0.8728,0.8919,0.8622,0.8945,0.8511,0.8737,0.8782,0.8932,0.8061,0.8906,0.8332,0.8446,1,0.8956,0.8083,0.8715,0.8922,0.8499,0.8394,0.8893,0.8456,0.8973,0.8867,0.8439,0.8183,0.7891,0.8934,0.8874,0.8456,0.8682,0.8878,0.8943,0.8259,0.879,0.8794,0.8591,0.8448,0.8943,0.8253,0.8937,0.8774,0.9017,0.9046,0.8766,0.8677,0.8512,0.8848,0.8852,0.8857,0.8946,0.8636,0.8391,0.8936,0.851,0.8681,0.8638,0.8407,0.8614
0.6443,0.6445,0.6411,0.6347,0.6508,0.626,0.6343,0.6356,0.6577,0.649,0.6471,0.6433,0.6577,0.6618,0.6076,0.653,0.6353,0.6544,0.6227,0.6476,0.6139,0.6485,0.66,0.635,0.6383,0.6659,0.615,0.657,0.6298,0.6424,0.6131,0.6501,0.6326,0.6608,0.624,0.6522,0.6581,0.607,0.6514,0.6388,0.6489,0.6376,0.6186,0.6531,0.6436,0.6141,0.6395,0.6532,0.6493,0.6472,0.6343,0.6515,0.6546,0.6489,0.6486,0.6292,0.6358,0.6426,0.6509,0.6594,0.598,0.6181,0.6459,0.626,0.6135,0.6521,0.6537,0.5863,0.6406,0.6254,0.6437,0.6412,0.632,0.6376,0.6435,0.6529,0.6552,0.6507,0.6181,0.6417,0.5966,0.6466,0.6442,0.6506,0.6245,0.6376,0.6487,0.6259,0.6373,0.6508,0.6314,0.6169,0.6542,0.6498,0.6417,0.6327,0.6276,0.6613,0.6285,0.6567,0.7173,0.7003,0.664,0.7022,0.6851,0.6776,0.6965,0.6547,0.6716,0.6997,0.7037,0.7007,0.6486,0.6822,0.6892,0.6783,0.6673,0.7147,0.6789,0.6784,0.6745,0.6847,0.6972,0.6877,0.6998,0.717,0.707,0.7004,0.7034,0.7041,0.6777,0.6678,0.6275,0.7038,0.7051,0.7013,0.7022,0.7002,0.7028,0.7207,0.6996,0.6835,0.6902,0.6851,0.6895,0.6597,0.7134,0.7095,0.7071,0.712,0.6866,0.6581,0.7021,0.6637,0.6902,0.6817,0.6899,0.6961,0.6972,0.6975,0.7005,0.6804,0.7092,0.6556,0.7063,0.7021,0.6591,0.689,0.7078,0.6567,0.6826,0.7077,0.6584,0.7002,0.7103,0.7092,0.6867,0.6723,0.6953,0.6959,0.7086,0.7066,0.6726,0.7027,0.6919,0.6902,0.7132,0.6834,0.7138,0.673,0.7047,0.7173,0.6473,0.6602,0.6844,0.6957,0.7073,0.6678,0.6933,0.7031,0.9301,0.9281,0.9176,0.8723,0.9027,0.9207,0.9113,0.9402,0.9156,0.925,0.9145,0.9183,0.9108,0.9408,0.9187,0.899,0.9335,0.8727,0.938,0.9391,0.9114,0.8933,0.9398,0.9392,0.9252,0.8692,0.9351,0.9125,0.9159,0.9031,0.8951,0.8539,0.8863,0.9299,0.9259,0.8782,0.9267,0.8885,0.9069,0.9379,0.9106,0.9204,0.9166,0.9348,0.9013,0.9365,0.8951,0.9159,0.9209,0.9365,0.8453,0.9345,0.8732,0.886,0.8956,1,0.8449,0.9124,0.9358,0.8925,0.8777,0.9303,0.8847,0.9395,0.9303,0.8851,0.8585,0.8262,0.9367,0.9311,0.8863,0.9106,0.9302,0.9369,0.8633,0.9202,0.9225,0.9005,0.8839,0.9374,0.8647,0.9364,0.9188,0.9447,0.9469,0.9201,0.9094,0.8939,0.927,0.9271,0.9281,0.9367,0.9035,0.8803,0.9366,0.8917,0.9099,0.9033,0.8814,0.9027
0.5787,0.5789,0.5772,0.5711,0.585,0.5619,0.5721,0.5707,0.5914,0.5839,0.5821,0.577,0.5912,0.595,0.5458,0.5872,0.572,0.5884,0.5609,0.5834,0.551,0.583,0.5936,0.5701,0.5742,0.5986,0.5538,0.592,0.5675,0.5778,0.552,0.5837,0.5683,0.5943,0.5608,0.5861,0.5922,0.5464,0.5866,0.5746,0.5827,0.5737,0.5588,0.5872,0.5782,0.5511,0.5754,0.587,0.5843,0.5813,0.5706,0.5869,0.588,0.5819,0.5846,0.5661,0.5729,0.5774,0.5861,0.5936,0.5374,0.5568,0.5799,0.5644,0.5524,0.5864,0.5885,0.5263,0.5758,0.5622,0.5782,0.5775,0.5688,0.5739,0.5788,0.5871,0.5895,0.5842,0.5554,0.5774,0.5345,0.5808,0.5794,0.5851,0.5619,0.5733,0.5834,0.5639,0.5737,0.585,0.5685,0.5556,0.588,0.5854,0.5768,0.568,0.5651,0.5949,0.5655,0.5901,0.6449,0.631,0.5971,0.6309,0.617,0.6106,0.6265,0.5878,0.6051,0.6289,0.6316,0.6315,0.5813,0.6164,0.6204,0.6101,0.6006,0.643,0.6105,0.6108,0.6066,0.6154,0.6278,0.6196,0.6291,0.6457,0.6357,0.6291,0.6322,0.6338,0.6094,0.5998,0.5641,0.6332,0.6333,0.6316,0.6305,0.6306,0.6327,0.6488,0.63,0.6155,0.6223,0.6166,0.6189,0.5939,0.6426,0.6384,0.6365,0.6416,0.6186,0.5917,0.6312,0.5967,0.6211,0.6142,0.6205,0.628,0.6262,0.6271,0.63,0.6134,0.6383,0.591,0.6356,0.631,0.5933,0.6192,0.6355,0.59,0.6132,0.6357,0.594,0.6295,0.6396,0.6388,0.6183,0.6068,0.6253,0.6274,0.6384,0.6353,0.6047,0.6323,0.622,0.6211,0.6411,0.614,0.6415,0.6046,0.6333,0.6461,0.5819,0.5945,0.6155,0.6262,0.6364,0.5995,0.6236,0.6328,0.8372,0.836,0.8247,0.7857,0.815,0.8306,0.8219,0.8462,0.8221,0.8291,0.8202,0.8254,0.8214,0.8461,0.8255,0.8096,0.8399,0.7907,0.8443,0.846,0.8197,0.8038,0.8448,0.8486,0.8348,0.7828,0.8441,0.8219,0.8247,0.813,0.8066,0.7663,0.7966,0.837,0.8328,0.7893,0.8351,0.7993,0.8174,0.8417,0.8196,0.8309,0.824,0.8413,0.8111,0.842,0.8025,0.8256,0.8276,0.8435,0.7601,0.8408,0.7844,0.7967,0.8083,0.8449,1,0.8224,0.8417,0.8021,0.7912,0.8372,0.7991,0.8454,0.8354,0.7967,0.7722,0.745,0.846,0.8368,0.7969,0.8203,0.8378,0.8442,0.7799,0.8268,0.8292,0.8094,0.7962,0.8429,0.7768,0.8424,0.8278,0.8495,0.8529,0.8289,0.8191,0.8046,0.8344,0.8345,0.8347,0.844,0.8155,0.792,0.843,0.8018,0.8183,0.8134,0.7958,0.8122
0.6268,0.6274,0.6238,0.6171,0.6337,0.6092,0.6177,0.6181,0.6403,0.6317,0.6313,0.6259,0.6415,0.6449,0.5914,0.6349,0.6185,0.6369,0.6064,0.6304,0.5969,0.6317,0.6434,0.6187,0.622,0.6484,0.5992,0.64,0.6149,0.626,0.5981,0.6331,0.6146,0.6433,0.608,0.6353,0.6412,0.5916,0.6347,0.6217,0.6314,0.6212,0.6034,0.6357,0.6269,0.5982,0.6229,0.6361,0.6324,0.6302,0.6184,0.6348,0.6369,0.6315,0.6322,0.6131,0.619,0.6266,0.6341,0.6426,0.5819,0.603,0.6288,0.6109,0.5979,0.6352,0.637,0.5703,0.6239,0.6095,0.6263,0.6249,0.6156,0.6207,0.6265,0.636,0.6383,0.6336,0.6027,0.6249,0.5796,0.6292,0.6294,0.6333,0.6082,0.6225,0.6322,0.6101,0.6198,0.6336,0.6148,0.6012,0.6367,0.6326,0.6244,0.6159,0.6111,0.6445,0.6123,0.6393,0.7019,0.6859,0.6524,0.6862,0.6712,0.6633,0.6812,0.6398,0.6576,0.686,0.6888,0.6869,0.636,0.6681,0.676,0.6658,0.6532,0.7002,0.6639,0.664,0.6595,0.6691,0.6826,0.6738,0.6857,0.7019,0.6911,0.6862,0.6885,0.69,0.664,0.6545,0.6133,0.6899,0.6911,0.6868,0.6876,0.6862,0.6892,0.7063,0.6853,0.6693,0.6773,0.6713,0.6742,0.6456,0.6986,0.695,0.6928,0.698,0.6733,0.646,0.6867,0.6497,0.6755,0.6675,0.6748,0.6816,0.6825,0.6833,0.6859,0.6667,0.695,0.6422,0.6921,0.6877,0.6441,0.6758,0.6929,0.6431,0.6678,0.6925,0.6445,0.6852,0.6952,0.6946,0.6725,0.6584,0.6806,0.6807,0.6941,0.692,0.6576,0.6882,0.6768,0.6768,0.6981,0.6683,0.6996,0.6593,0.6905,0.7026,0.634,0.6461,0.6707,0.6815,0.6918,0.6536,0.6791,0.6883,0.9055,0.9027,0.8925,0.8494,0.8806,0.8956,0.8867,0.9153,0.8899,0.8987,0.8883,0.8943,0.8856,0.9142,0.8937,0.874,0.9091,0.8494,0.9121,0.9135,0.8882,0.8706,0.9142,0.9138,0.9013,0.8437,0.9104,0.889,0.8906,0.8782,0.8718,0.8311,0.8607,0.9058,0.901,0.854,0.9022,0.8658,0.8846,0.9119,0.885,0.8978,0.8915,0.9105,0.8772,0.9109,0.8708,0.8922,0.8952,0.9108,0.8205,0.9108,0.849,0.8616,0.8715,0.9124,0.8224,1,0.9097,0.8673,0.8544,0.9061,0.859,0.9141,0.9053,0.8606,0.8342,0.8076,0.9122,0.9057,0.8624,0.8864,0.9051,0.912,0.8434,0.8944,0.8969,0.8768,0.8594,0.912,0.8404,0.9112,0.8943,0.9192,0.9221,0.8937,0.883,0.8708,0.9013,0.9014,0.904,0.9123,0.8798,0.8586,0.9135,0.8684,0.885,0.8796,0.8576,0.8789
0.6421,0.6436,0.6397,0.6338,0.6484,0.6234,0.6334,0.6338,0.6561,0.6468,0.6454,0.6416,0.6559,0.6601,0.6051,0.6506,0.6343,0.6531,0.6218,0.6458,0.6114,0.6474,0.6584,0.634,0.6369,0.6645,0.614,0.6554,0.6284,0.6407,0.6119,0.6484,0.6306,0.6588,0.6227,0.6502,0.6567,0.6056,0.6502,0.6373,0.6463,0.6365,0.6177,0.6517,0.6424,0.6126,0.6386,0.6512,0.6476,0.6452,0.6319,0.65,0.6523,0.647,0.6475,0.6277,0.6342,0.6411,0.6494,0.6581,0.5956,0.6176,0.6437,0.6248,0.6121,0.6502,0.6523,0.5849,0.639,0.6242,0.6414,0.6402,0.6298,0.6361,0.6415,0.6507,0.6537,0.6494,0.6165,0.6408,0.5948,0.6443,0.6433,0.6487,0.6232,0.637,0.6471,0.6244,0.6356,0.6487,0.6303,0.6158,0.6524,0.6492,0.6395,0.6302,0.6259,0.6601,0.6269,0.6547,0.7176,0.7008,0.6649,0.7025,0.6855,0.6777,0.6959,0.6534,0.6719,0.6997,0.704,0.7016,0.6486,0.6821,0.6893,0.6793,0.667,0.7156,0.6787,0.6788,0.6732,0.6853,0.6975,0.6885,0.7004,0.7178,0.7068,0.7008,0.7037,0.7043,0.679,0.6682,0.6291,0.7043,0.7052,0.7013,0.7025,0.701,0.704,0.7213,0.7003,0.6825,0.6907,0.6849,0.69,0.6604,0.714,0.7099,0.7075,0.7126,0.6874,0.6583,0.7023,0.6646,0.6904,0.6823,0.6906,0.6964,0.6975,0.6986,0.7008,0.6804,0.7101,0.6561,0.7066,0.7019,0.6584,0.6897,0.7079,0.657,0.6829,0.7073,0.659,0.7002,0.7105,0.7099,0.6874,0.6728,0.6957,0.6963,0.7095,0.7071,0.6724,0.7029,0.6915,0.6903,0.7139,0.6837,0.7146,0.6725,0.7044,0.718,0.647,0.6612,0.6842,0.6969,0.707,0.6687,0.693,0.7033,0.9266,0.9254,0.9152,0.8703,0.9,0.9177,0.9085,0.9368,0.9116,0.921,0.9108,0.9149,0.908,0.9366,0.9164,0.896,0.9305,0.8703,0.9348,0.9357,0.9085,0.8916,0.9362,0.9368,0.9232,0.8653,0.9324,0.9097,0.9127,0.9,0.8935,0.8495,0.8819,0.9268,0.9237,0.877,0.9251,0.8843,0.9043,0.9336,0.9074,0.9181,0.9143,0.9325,0.8995,0.9335,0.8898,0.9129,0.9175,0.9334,0.8419,0.9323,0.8702,0.8826,0.8922,0.9358,0.8417,0.9097,1,0.8879,0.8753,0.9273,0.8813,0.9368,0.9275,0.8828,0.8555,0.8235,0.9343,0.9283,0.883,0.9083,0.9295,0.9343,0.8609,0.9163,0.9186,0.8981,0.8802,0.9345,0.8618,0.9332,0.9172,0.9418,0.9444,0.9155,0.9061,0.8911,0.9242,0.9245,0.9257,0.9344,0.8996,0.8781,0.9338,0.8885,0.9071,0.9,0.8786,0.8999
0.6246,0.6256,0.6214,0.6152,0.6308,0.6052,0.6156,0.6163,0.637,0.6291,0.6273,0.6234,0.6379,0.641,0.5885,0.6327,0.6156,0.6349,0.6048,0.6286,0.5952,0.6295,0.6403,0.6158,0.6192,0.6452,0.5962,0.637,0.6116,0.6228,0.5959,0.6295,0.6116,0.6406,0.6037,0.6324,0.6381,0.5883,0.632,0.6199,0.6277,0.6181,0.6005,0.6336,0.6243,0.5953,0.6197,0.6335,0.6292,0.6278,0.615,0.6316,0.6341,0.629,0.6288,0.6103,0.617,0.6236,0.63,0.6391,0.579,0.601,0.6264,0.6064,0.5946,0.6323,0.6333,0.5684,0.6198,0.6064,0.6234,0.6211,0.6126,0.6179,0.6234,0.6326,0.636,0.6308,0.5992,0.6225,0.5774,0.6268,0.6244,0.6305,0.6049,0.6188,0.6293,0.6084,0.6177,0.6302,0.6121,0.5975,0.6338,0.631,0.6212,0.6138,0.6089,0.6416,0.6091,0.6359,0.6989,0.6824,0.647,0.6839,0.6674,0.6602,0.678,0.6351,0.6536,0.6819,0.6847,0.6829,0.6301,0.666,0.6711,0.6608,0.6494,0.6965,0.6611,0.6607,0.6563,0.6656,0.6798,0.6701,0.6818,0.6978,0.6884,0.6826,0.6846,0.6863,0.6602,0.6515,0.6106,0.6859,0.6873,0.683,0.6837,0.6826,0.6835,0.7027,0.6814,0.6656,0.6725,0.6667,0.6724,0.6423,0.6957,0.6913,0.6881,0.6934,0.6699,0.6424,0.6846,0.6468,0.6718,0.6653,0.6717,0.6785,0.6782,0.68,0.6824,0.6628,0.6918,0.6393,0.688,0.6842,0.6408,0.6726,0.6898,0.6394,0.6639,0.6885,0.6415,0.6819,0.6918,0.6905,0.6684,0.6545,0.6768,0.6788,0.6901,0.6878,0.6555,0.685,0.6743,0.6736,0.6954,0.6662,0.6951,0.6569,0.686,0.6989,0.6303,0.6433,0.6682,0.6783,0.6884,0.65,0.6753,0.685,0.8831,0.8823,0.8715,0.828,0.8598,0.8733,0.866,0.895,0.869,0.8792,0.8666,0.8732,0.8646,0.8921,0.8715,0.8529,0.8867,0.8317,0.8904,0.8917,0.8658,0.8483,0.8922,0.8928,0.8793,0.8227,0.8879,0.867,0.8717,0.8581,0.8499,0.8092,0.8396,0.8825,0.88,0.8339,0.8809,0.8431,0.8625,0.8884,0.8643,0.8736,0.8699,0.8877,0.8569,0.8902,0.8493,0.87,0.8731,0.8911,0.8026,0.8874,0.8299,0.8416,0.8499,0.8925,0.8021,0.8673,0.8879,1,0.8333,0.8834,0.8382,0.8912,0.8834,0.8405,0.8152,0.7888,0.8899,0.884,0.8414,0.8654,0.884,0.8904,0.8196,0.8741,0.8764,0.855,0.842,0.891,0.8199,0.8883,0.8728,0.8978,0.8993,0.8715,0.8638,0.847,0.8801,0.8812,0.8831,0.8896,0.8576,0.8378,0.8894,0.8469,0.8624,0.8566,0.8372,0.8575
0.6011,0.6012,0.5987,0.5928,0.6064,0.5838,0.5916,0.5919,0.6131,0.6058,0.6044,0.5994,0.6135,0.6178,0.5666,0.6088,0.5932,0.6101,0.5826,0.6034,0.5727,0.6043,0.6156,0.5917,0.5955,0.6211,0.5726,0.6139,0.5882,0.5993,0.5733,0.6056,0.5884,0.6168,0.583,0.6085,0.614,0.5658,0.6081,0.5956,0.6042,0.5952,0.5765,0.6096,0.6002,0.5722,0.5966,0.6092,0.606,0.604,0.5923,0.6085,0.6104,0.6049,0.6051,0.5874,0.592,0.5991,0.6074,0.6158,0.557,0.5781,0.6026,0.5861,0.5718,0.6083,0.6099,0.5465,0.597,0.5828,0.6002,0.5982,0.5894,0.5945,0.5996,0.6085,0.6111,0.6066,0.5764,0.5989,0.5547,0.6032,0.6012,0.6065,0.583,0.5952,0.6042,0.5838,0.5945,0.6069,0.5895,0.5766,0.6111,0.6056,0.598,0.5905,0.5851,0.6174,0.5863,0.6124,0.6703,0.6553,0.6217,0.657,0.641,0.6327,0.6505,0.6104,0.6274,0.6549,0.6566,0.6544,0.606,0.6386,0.6442,0.6348,0.6223,0.6677,0.6335,0.6336,0.6297,0.6393,0.6506,0.6431,0.6539,0.6696,0.6606,0.655,0.6579,0.657,0.6327,0.6246,0.5878,0.658,0.6582,0.6552,0.6557,0.6545,0.6567,0.6734,0.6548,0.6391,0.6454,0.6386,0.6442,0.6173,0.6668,0.6631,0.6602,0.6655,0.6428,0.6165,0.6565,0.6202,0.6442,0.6368,0.6437,0.6494,0.6509,0.6525,0.6539,0.6366,0.6632,0.6134,0.6595,0.656,0.6132,0.6442,0.6605,0.615,0.6367,0.661,0.6157,0.6547,0.6638,0.6626,0.6403,0.6272,0.6499,0.6508,0.6627,0.6591,0.629,0.6572,0.645,0.6438,0.6665,0.6386,0.6672,0.628,0.6584,0.6703,0.6045,0.6185,0.6406,0.65,0.6601,0.6223,0.6478,0.6568,0.8698,0.8676,0.8584,0.8163,0.8445,0.8619,0.8521,0.8788,0.8562,0.8626,0.8541,0.8588,0.8519,0.8791,0.8595,0.8401,0.8722,0.8194,0.8787,0.878,0.8512,0.8351,0.8786,0.8795,0.8645,0.8126,0.8752,0.8573,0.8557,0.8449,0.8364,0.7978,0.8264,0.8693,0.8672,0.8217,0.8673,0.8293,0.8486,0.8776,0.8515,0.8616,0.8567,0.8742,0.8437,0.8766,0.8377,0.8556,0.8601,0.8758,0.7882,0.8735,0.8168,0.8283,0.8394,0.8777,0.7912,0.8544,0.8753,0.8333,1,0.8716,0.8274,0.8784,0.8699,0.8267,0.8058,0.7783,0.8775,0.8712,0.8271,0.8517,0.8719,0.8778,0.8064,0.862,0.8623,0.8435,0.8258,0.8769,0.8111,0.8756,0.86,0.8838,0.8869,0.8605,0.8487,0.8345,0.8678,0.8672,0.8695,0.8758,0.8451,0.822,0.8763,0.8325,0.8522,0.844,0.8238,0.8443
0.6376,0.6391,0.6356,0.6289,0.6446,0.62,0.6284,0.6292,0.6518,0.6424,0.6416,0.6372,0.6516,0.6554,0.6022,0.6469,0.6293,0.6482,0.6175,0.6422,0.6071,0.6426,0.6542,0.6294,0.6324,0.6597,0.609,0.6514,0.6252,0.6368,0.6079,0.6441,0.6261,0.6542,0.6184,0.6461,0.6523,0.6019,0.6459,0.6331,0.6422,0.6314,0.6138,0.6466,0.6377,0.6081,0.634,0.6472,0.6436,0.6414,0.6279,0.6454,0.6482,0.6427,0.6433,0.6238,0.6303,0.6371,0.6455,0.6534,0.5915,0.6138,0.6398,0.6204,0.6079,0.6468,0.6481,0.5797,0.6345,0.62,0.6372,0.635,0.6265,0.6314,0.6374,0.6466,0.6494,0.6453,0.6127,0.6361,0.5895,0.6405,0.6395,0.6442,0.6193,0.6324,0.6432,0.6208,0.631,0.6445,0.6269,0.6112,0.6482,0.644,0.636,0.6267,0.6226,0.6552,0.6232,0.6504,0.7116,0.6946,0.6602,0.696,0.6807,0.6726,0.6903,0.6497,0.6664,0.6944,0.6977,0.6951,0.6452,0.6778,0.6833,0.6727,0.6619,0.7091,0.6736,0.6729,0.6683,0.6788,0.6916,0.6825,0.694,0.7116,0.7011,0.6946,0.6975,0.6984,0.6729,0.6629,0.6232,0.6981,0.6996,0.6948,0.6963,0.6952,0.6977,0.7156,0.6945,0.6775,0.6862,0.6798,0.6839,0.6551,0.7078,0.7039,0.7014,0.7068,0.682,0.6532,0.6969,0.6592,0.684,0.6763,0.6848,0.6908,0.691,0.6928,0.6953,0.675,0.7041,0.65,0.7006,0.6964,0.6521,0.6842,0.7021,0.6522,0.6764,0.7015,0.6528,0.6948,0.705,0.7037,0.6808,0.6674,0.6897,0.6908,0.7036,0.7008,0.666,0.6973,0.6858,0.6863,0.7081,0.6776,0.7087,0.6674,0.6988,0.7115,0.641,0.6555,0.6798,0.6902,0.701,0.6625,0.6874,0.6975,0.9227,0.9202,0.9111,0.8678,0.8959,0.9128,0.9044,0.9323,0.9071,0.9155,0.9055,0.9102,0.904,0.9322,0.9114,0.8908,0.9257,0.8656,0.9308,0.9314,0.9038,0.8875,0.9314,0.9324,0.9178,0.8594,0.9292,0.9053,0.9074,0.8958,0.8888,0.8472,0.8779,0.9221,0.9182,0.8717,0.9194,0.8803,0.9014,0.9284,0.9028,0.9134,0.9084,0.9272,0.8945,0.9288,0.8861,0.9085,0.9125,0.9286,0.8395,0.9268,0.8654,0.8789,0.8893,0.9303,0.8372,0.9061,0.9273,0.8834,0.8716,1,0.8778,0.9322,0.922,0.877,0.8505,0.8205,0.9291,0.9234,0.878,0.904,0.9229,0.9297,0.8576,0.9114,0.9153,0.8927,0.8757,0.9306,0.8608,0.929,0.9127,0.9378,0.9401,0.9112,0.903,0.886,0.9192,0.9211,0.9207,0.9292,0.8977,0.8734,0.9298,0.8853,0.9013,0.8959,0.8764,0.8958
0.6057,0.608,0.6037,0.5977,0.6127,0.588,0.5965,0.5982,0.6192,0.611,0.6091,0.6056,0.6196,0.6234,0.5715,0.615,0.598,0.6159,0.5879,0.6089,0.5777,0.6107,0.621,0.598,0.6028,0.6278,0.5799,0.6186,0.593,0.6051,0.577,0.6112,0.5953,0.622,0.5877,0.6144,0.6196,0.571,0.614,0.6023,0.611,0.6005,0.5837,0.6145,0.6065,0.5776,0.604,0.6153,0.6122,0.6094,0.5975,0.6133,0.616,0.6109,0.6112,0.593,0.5988,0.6052,0.6132,0.6214,0.5619,0.5827,0.6076,0.5899,0.5777,0.615,0.616,0.5514,0.6028,0.5899,0.6056,0.6042,0.5952,0.5997,0.6056,0.6153,0.6176,0.6134,0.5833,0.6042,0.5603,0.6082,0.607,0.6122,0.5887,0.6016,0.6099,0.59,0.6,0.6125,0.5955,0.582,0.6155,0.6121,0.6042,0.5955,0.5923,0.6225,0.5911,0.6182,0.6762,0.6615,0.6291,0.6622,0.647,0.6394,0.6571,0.6162,0.6328,0.6604,0.6634,0.6613,0.6107,0.6436,0.6505,0.6398,0.6286,0.674,0.6402,0.6392,0.6356,0.6447,0.6578,0.6495,0.6601,0.6763,0.6662,0.6609,0.6631,0.6646,0.6403,0.6309,0.5939,0.664,0.6653,0.6612,0.6614,0.6604,0.6632,0.6798,0.6605,0.6444,0.6516,0.6461,0.6507,0.623,0.6733,0.669,0.6671,0.6722,0.6485,0.6218,0.6615,0.6264,0.6513,0.6433,0.651,0.6563,0.657,0.6591,0.6608,0.6429,0.6696,0.6187,0.6663,0.6625,0.621,0.65,0.6669,0.6198,0.6431,0.6673,0.6215,0.6603,0.6705,0.6681,0.6478,0.6347,0.6554,0.6558,0.6692,0.6666,0.6342,0.663,0.6521,0.6519,0.6725,0.6436,0.6743,0.6338,0.6649,0.6766,0.6098,0.6226,0.6448,0.6567,0.6676,0.6301,0.6545,0.664,0.8783,0.8747,0.8648,0.8217,0.8502,0.8671,0.8586,0.886,0.8611,0.8699,0.8598,0.866,0.8575,0.8854,0.865,0.8486,0.8785,0.8227,0.8833,0.8844,0.8581,0.8406,0.886,0.8861,0.8716,0.8167,0.8813,0.8593,0.862,0.8504,0.8434,0.8034,0.8324,0.8777,0.8724,0.8253,0.8725,0.8361,0.8528,0.8826,0.8581,0.8677,0.8634,0.8814,0.8524,0.8822,0.8421,0.8615,0.8667,0.8808,0.7959,0.8804,0.8204,0.8341,0.8456,0.8847,0.7991,0.859,0.8813,0.8382,0.8274,0.8778,1,0.8846,0.8762,0.8308,0.8078,0.7816,0.8816,0.8767,0.8349,0.857,0.8768,0.8828,0.812,0.8657,0.8681,0.848,0.832,0.8837,0.8141,0.8834,0.8661,0.8913,0.8921,0.8659,0.8556,0.8413,0.8727,0.8734,0.8748,0.8833,0.8499,0.8291,0.8821,0.8404,0.856,0.8511,0.8304,0.8495
0.6436,0.6447,0.6409,0.6348,0.6503,0.6252,0.634,0.6348,0.6573,0.6484,0.6479,0.6433,0.6576,0.6612,0.6069,0.6515,0.6358,0.654,0.6224,0.6468,0.6132,0.6483,0.6596,0.6349,0.6382,0.6658,0.6148,0.657,0.63,0.6426,0.6132,0.6491,0.6311,0.6603,0.6231,0.6517,0.6578,0.6072,0.6515,0.6381,0.6482,0.6377,0.6196,0.6529,0.6435,0.6137,0.6402,0.6527,0.6492,0.647,0.6348,0.6517,0.654,0.6487,0.6489,0.6294,0.635,0.6426,0.6507,0.6591,0.5972,0.6198,0.6447,0.6259,0.6136,0.6523,0.6533,0.585,0.6402,0.6253,0.6433,0.641,0.6319,0.6369,0.6433,0.6523,0.6553,0.6503,0.6185,0.6412,0.5953,0.6451,0.6447,0.6503,0.6245,0.6374,0.6486,0.6257,0.6373,0.6501,0.6314,0.6176,0.6541,0.6499,0.6411,0.6316,0.6276,0.6615,0.6289,0.6559,0.7186,0.7018,0.6658,0.7033,0.6861,0.6782,0.6972,0.6543,0.6727,0.7013,0.7042,0.7017,0.65,0.6839,0.6909,0.6797,0.6682,0.7157,0.6797,0.6798,0.6751,0.685,0.6985,0.6893,0.7016,0.7183,0.7074,0.7012,0.7043,0.7051,0.6796,0.6697,0.6286,0.7058,0.7071,0.7026,0.7029,0.7027,0.7048,0.7225,0.7011,0.6843,0.6911,0.6856,0.6914,0.6616,0.7151,0.7111,0.7084,0.7134,0.6884,0.6596,0.7032,0.666,0.6907,0.6825,0.6911,0.6975,0.6983,0.6993,0.7017,0.6814,0.7108,0.6575,0.7076,0.703,0.6588,0.6909,0.7088,0.6589,0.6834,0.7085,0.6599,0.7014,0.7112,0.7106,0.6876,0.6743,0.6972,0.6976,0.7104,0.7081,0.6728,0.7037,0.6928,0.6918,0.7148,0.6842,0.7152,0.6736,0.7057,0.719,0.6486,0.6622,0.6856,0.6975,0.7079,0.6688,0.6943,0.7049,0.9311,0.9288,0.919,0.8729,0.9044,0.9215,0.9123,0.9412,0.915,0.9242,0.9147,0.9187,0.9121,0.9407,0.9192,0.8997,0.9354,0.8738,0.939,0.9401,0.9118,0.8946,0.9399,0.9409,0.9257,0.8675,0.9369,0.9139,0.9165,0.9059,0.8966,0.8544,0.8867,0.9304,0.9273,0.8798,0.928,0.8883,0.9085,0.9373,0.9112,0.9215,0.9169,0.9352,0.9028,0.9376,0.8944,0.9163,0.9213,0.9378,0.8461,0.9352,0.8723,0.8867,0.8973,0.9395,0.8454,0.9141,0.9368,0.8912,0.8784,0.9322,0.8846,1,0.9321,0.8861,0.8585,0.8276,0.9376,0.9323,0.8876,0.9126,0.9318,0.9383,0.8633,0.9202,0.923,0.9011,0.8846,0.9394,0.865,0.9373,0.9206,0.9461,0.9482,0.9197,0.91,0.8938,0.9287,0.9286,0.9299,0.938,0.9048,0.8828,0.938,0.8938,0.9106,0.903,0.8825,0.9043
0.639,0.6406,0.6359,0.6295,0.6454,0.6205,0.6294,0.6308,0.6523,0.6441,0.6425,0.639,0.6527,0.657,0.6029,0.6474,0.6302,0.649,0.6188,0.6424,0.6096,0.6443,0.6549,0.6306,0.6339,0.6607,0.6094,0.653,0.6257,0.6373,0.6087,0.6444,0.6272,0.6554,0.6193,0.6469,0.653,0.6027,0.647,0.633,0.6429,0.6331,0.6149,0.6475,0.6387,0.6099,0.6355,0.648,0.6445,0.6428,0.629,0.6462,0.6491,0.6435,0.6442,0.6244,0.6313,0.6374,0.6456,0.6543,0.5918,0.6143,0.6406,0.6214,0.6102,0.647,0.6487,0.5813,0.6361,0.6219,0.638,0.6367,0.6281,0.6323,0.6386,0.6475,0.6505,0.6462,0.6147,0.6369,0.5919,0.6405,0.6403,0.6452,0.6203,0.6331,0.6435,0.6215,0.6328,0.6456,0.6266,0.6126,0.649,0.6449,0.6361,0.6277,0.6233,0.6563,0.6239,0.6513,0.7116,0.6948,0.6598,0.6961,0.6806,0.6716,0.6906,0.6474,0.6655,0.694,0.6978,0.695,0.6437,0.6777,0.6838,0.6732,0.6619,0.7096,0.6737,0.6731,0.6682,0.6784,0.692,0.683,0.6952,0.7115,0.7009,0.6948,0.6975,0.6984,0.673,0.6632,0.6235,0.6987,0.6997,0.6955,0.697,0.6959,0.6977,0.7154,0.6948,0.6777,0.685,0.6795,0.685,0.6539,0.7082,0.7046,0.7011,0.7071,0.6821,0.6539,0.6972,0.6595,0.6847,0.6765,0.6849,0.6906,0.6915,0.6925,0.6951,0.6757,0.7037,0.6518,0.7009,0.6967,0.6524,0.6841,0.7021,0.6515,0.6771,0.7024,0.6536,0.6952,0.7052,0.7034,0.6814,0.668,0.6896,0.6911,0.7036,0.7008,0.6667,0.6979,0.6863,0.6847,0.7073,0.6779,0.7084,0.6675,0.6994,0.7122,0.642,0.6559,0.6789,0.6898,0.7014,0.663,0.6879,0.6978,0.9226,0.9195,0.9106,0.8647,0.8948,0.9114,0.9037,0.9322,0.907,0.9144,0.9058,0.9096,0.9034,0.9323,0.9099,0.8901,0.9252,0.8664,0.9294,0.9296,0.9029,0.8886,0.9299,0.9312,0.9165,0.8596,0.927,0.9051,0.9076,0.8967,0.8876,0.8444,0.8756,0.9209,0.9179,0.8695,0.918,0.8799,0.8999,0.9288,0.9024,0.9121,0.9082,0.9269,0.8948,0.9277,0.8854,0.9083,0.9115,0.9275,0.8364,0.926,0.8657,0.8795,0.8867,0.9303,0.8354,0.9053,0.9275,0.8834,0.8699,0.922,0.8762,0.9321,1,0.876,0.8497,0.8185,0.9281,0.9225,0.8779,0.9039,0.9217,0.9281,0.8541,0.9113,0.9132,0.8922,0.8753,0.9293,0.8568,0.9279,0.9114,0.9358,0.9386,0.9118,0.9,0.8847,0.9189,0.9187,0.9191,0.929,0.8951,0.8728,0.9279,0.8836,0.9012,0.894,0.8743,0.8958
0.6061,0.6069,0.6032,0.5973,0.6133,0.5898,0.5964,0.599,0.6187,0.6114,0.6094,0.6057,0.6197,0.6233,0.5712,0.6141,0.5986,0.6152,0.5871,0.6105,0.5773,0.6107,0.6214,0.5983,0.6012,0.6267,0.5787,0.6188,0.5932,0.605,0.5781,0.6109,0.5949,0.622,0.5884,0.6137,0.6199,0.5712,0.6133,0.6013,0.6102,0.6011,0.5829,0.6155,0.6067,0.5778,0.6018,0.6143,0.6112,0.6094,0.597,0.6139,0.6161,0.611,0.6103,0.5922,0.5986,0.6056,0.612,0.6214,0.5617,0.5826,0.6075,0.5915,0.5787,0.614,0.6162,0.5515,0.6034,0.589,0.6049,0.6035,0.5951,0.6002,0.6056,0.6146,0.6176,0.6126,0.5822,0.6034,0.5603,0.6084,0.6074,0.613,0.5881,0.6005,0.611,0.5896,0.5996,0.6124,0.5944,0.5814,0.6157,0.6121,0.604,0.5939,0.5915,0.6233,0.5917,0.6178,0.6763,0.6598,0.6273,0.6616,0.6451,0.639,0.6566,0.6145,0.632,0.6614,0.6632,0.6599,0.6121,0.6438,0.6486,0.639,0.6287,0.6738,0.6407,0.6402,0.6332,0.6439,0.6572,0.649,0.6594,0.6758,0.6653,0.6603,0.6628,0.6638,0.6398,0.6298,0.5917,0.6636,0.6652,0.6611,0.6621,0.6603,0.6623,0.6799,0.6602,0.6441,0.6508,0.6453,0.6507,0.622,0.6719,0.6684,0.6657,0.6714,0.6476,0.6225,0.6622,0.627,0.6508,0.6417,0.65,0.656,0.6566,0.6578,0.6604,0.6404,0.6687,0.6181,0.6663,0.6618,0.6202,0.6497,0.6672,0.6193,0.6423,0.6666,0.6209,0.6606,0.6702,0.6686,0.6468,0.6349,0.6564,0.6572,0.6685,0.6658,0.6337,0.6635,0.6537,0.651,0.6728,0.6443,0.6729,0.6354,0.6643,0.6766,0.6095,0.6221,0.6441,0.6556,0.6667,0.6292,0.6524,0.6629,0.878,0.8752,0.8653,0.8215,0.8533,0.8682,0.8581,0.8875,0.8621,0.8693,0.8613,0.8658,0.8604,0.8868,0.8675,0.847,0.8802,0.8247,0.8848,0.8862,0.8594,0.8448,0.8854,0.8854,0.8716,0.8185,0.881,0.8598,0.8619,0.8511,0.8436,0.8027,0.8344,0.8753,0.8739,0.8283,0.8747,0.8388,0.8548,0.884,0.8576,0.8684,0.8637,0.8807,0.8512,0.8837,0.8447,0.8628,0.8681,0.8829,0.8008,0.8812,0.8224,0.8336,0.8439,0.8851,0.7967,0.8606,0.8828,0.8405,0.8267,0.877,0.8308,0.8861,0.876,1,0.808,0.7771,0.8829,0.8795,0.8347,0.8596,0.8779,0.8836,0.8127,0.866,0.8685,0.8494,0.8336,0.8835,0.8158,0.8827,0.8672,0.8913,0.8928,0.8655,0.8559,0.8423,0.8734,0.876,0.8768,0.885,0.8509,0.8319,0.8832,0.8405,0.8567,0.8501,0.8305,0.8518
0.59,0.5922,0.5875,0.5832,0.597,0.5733,0.5828,0.5826,0.6033,0.5951,0.5936,0.5912,0.6039,0.6078,0.558,0.5983,0.5841,0.6009,0.571,0.594,0.5623,0.5956,0.6062,0.5841,0.5849,0.611,0.5642,0.6032,0.5789,0.5904,0.5611,0.5963,0.5795,0.607,0.572,0.5984,0.604,0.5564,0.5984,0.586,0.5943,0.586,0.5694,0.5999,0.5903,0.5631,0.5869,0.5988,0.5967,0.5948,0.5826,0.5985,0.6016,0.595,0.5966,0.5769,0.5836,0.5897,0.5984,0.6051,0.5477,0.5673,0.5923,0.5753,0.563,0.598,0.6,0.5377,0.5885,0.5747,0.5904,0.5893,0.5794,0.5852,0.5899,0.5989,0.6021,0.5978,0.568,0.5885,0.5476,0.5929,0.5909,0.5978,0.5746,0.5858,0.5952,0.5749,0.5857,0.5976,0.5799,0.5677,0.5997,0.5971,0.5886,0.5805,0.5768,0.607,0.5767,0.6019,0.6629,0.6467,0.6152,0.6485,0.6324,0.6259,0.6437,0.6024,0.6184,0.6471,0.6502,0.647,0.5999,0.6309,0.6365,0.6265,0.6162,0.6608,0.6264,0.6267,0.6215,0.6312,0.6442,0.6348,0.6468,0.6626,0.6529,0.6468,0.6494,0.6501,0.6273,0.6183,0.5811,0.6495,0.6514,0.648,0.6481,0.6468,0.6487,0.666,0.6473,0.6318,0.6368,0.6326,0.6358,0.6099,0.6592,0.6563,0.6523,0.6581,0.6344,0.6086,0.6494,0.6125,0.6366,0.6307,0.6367,0.6431,0.6434,0.6455,0.6481,0.6321,0.6554,0.605,0.6524,0.6482,0.6104,0.6379,0.6547,0.6068,0.6307,0.6542,0.6075,0.6456,0.6564,0.655,0.6337,0.6219,0.6428,0.6442,0.6548,0.6531,0.6201,0.6494,0.6382,0.6377,0.6588,0.6313,0.66,0.6206,0.6505,0.6636,0.5982,0.6104,0.631,0.642,0.6525,0.6167,0.6404,0.6485,0.8513,0.8496,0.8402,0.7973,0.8317,0.8439,0.8329,0.8608,0.835,0.8436,0.8354,0.8386,0.8338,0.8602,0.8397,0.8234,0.8532,0.7978,0.8594,0.8593,0.8318,0.8163,0.859,0.8597,0.8483,0.7932,0.8549,0.8346,0.8374,0.8266,0.8189,0.7796,0.8087,0.8509,0.8496,0.8074,0.8473,0.8114,0.8299,0.8569,0.8323,0.8431,0.8367,0.854,0.8255,0.8569,0.8167,0.8392,0.8403,0.8555,0.7728,0.8541,0.7972,0.81,0.8183,0.8585,0.7722,0.8342,0.8555,0.8152,0.8058,0.8505,0.8078,0.8585,0.8497,0.808,1,0.756,0.8563,0.8512,0.812,0.8327,0.8528,0.8569,0.7899,0.8405,0.8437,0.8266,0.8099,0.8574,0.7901,0.8562,0.8407,0.8644,0.8661,0.8393,0.83,0.8188,0.849,0.8488,0.8481,0.8571,0.8284,0.8036,0.856,0.8182,0.8312,0.8236,0.8069,0.8253
0.5691,0.5703,0.5672,0.5618,0.5755,0.5537,0.5613,0.5613,0.5806,0.574,0.5717,0.5689,0.5807,0.5848,0.536,0.5766,0.5613,0.5794,0.5511,0.5728,0.5426,0.5745,0.584,0.5619,0.5651,0.5889,0.5444,0.5809,0.5576,0.5686,0.5411,0.5742,0.5573,0.584,0.5508,0.575,0.5822,0.5374,0.576,0.5651,0.5713,0.5628,0.5486,0.5776,0.5688,0.5429,0.5649,0.5776,0.5738,0.5718,0.5614,0.5758,0.5783,0.5736,0.5744,0.5575,0.5618,0.5691,0.575,0.5827,0.5282,0.547,0.57,0.5532,0.5426,0.5767,0.5794,0.5174,0.5645,0.553,0.5683,0.5681,0.5586,0.5644,0.5687,0.5773,0.5792,0.5751,0.5466,0.5666,0.5252,0.5712,0.5704,0.5755,0.5519,0.5644,0.5721,0.5527,0.5622,0.5745,0.5573,0.5463,0.5777,0.5744,0.5683,0.5587,0.555,0.5839,0.5562,0.5806,0.6321,0.6184,0.588,0.62,0.6064,0.5978,0.6147,0.5781,0.5917,0.6176,0.6205,0.6189,0.5717,0.6039,0.6072,0.5995,0.5887,0.6313,0.5987,0.5978,0.594,0.6041,0.6169,0.6066,0.6172,0.6339,0.6231,0.6179,0.6209,0.6218,0.5989,0.5899,0.5528,0.6203,0.6227,0.619,0.6199,0.6178,0.6215,0.6366,0.6179,0.6034,0.6104,0.6047,0.6103,0.584,0.6292,0.6265,0.6239,0.6282,0.6067,0.5839,0.6195,0.5867,0.6093,0.6018,0.6099,0.6152,0.6147,0.6164,0.618,0.6011,0.6264,0.5801,0.6232,0.6194,0.5797,0.6076,0.6252,0.5808,0.6028,0.6245,0.5814,0.6193,0.6266,0.6256,0.6063,0.5933,0.6142,0.6148,0.6263,0.6238,0.5929,0.6207,0.6106,0.6108,0.6296,0.6044,0.6304,0.5939,0.6222,0.6331,0.5725,0.5834,0.6032,0.6131,0.6235,0.5901,0.6123,0.6196,0.8199,0.8173,0.8092,0.7683,0.7971,0.8112,0.8017,0.8283,0.8058,0.8121,0.8036,0.8101,0.802,0.8281,0.8104,0.7954,0.8236,0.7757,0.8262,0.8265,0.8021,0.7868,0.8276,0.8291,0.8164,0.77,0.8246,0.8058,0.8066,0.7962,0.7891,0.7503,0.7784,0.8202,0.8203,0.7737,0.8164,0.783,0.7984,0.8262,0.8016,0.8116,0.8091,0.8241,0.7966,0.8248,0.7859,0.8082,0.8115,0.8272,0.7449,0.8237,0.7702,0.7823,0.7891,0.8262,0.745,0.8076,0.8235,0.7888,0.7783,0.8205,0.7816,0.8276,0.8185,0.7771,0.756,1,0.8256,0.8218,0.7785,0.805,0.8197,0.8246,0.76,0.8137,0.8123,0.7965,0.7787,0.8261,0.7665,0.8262,0.8109,0.8335,0.8346,0.8081,0.8002,0.7902,0.8165,0.8173,0.8161,0.8262,0.7948,0.7771,0.8243,0.7862,0.8017,0.7957,0.7768,0.7964
0.6445,0.645,0.6408,0.6351,0.6515,0.6254,0.6341,0.6355,0.6569,0.6491,0.647,0.6434,0.6575,0.6616,0.607,0.6528,0.6349,0.654,0.6236,0.6476,0.6137,0.6479,0.6603,0.6351,0.6389,0.6661,0.6153,0.6571,0.6308,0.643,0.6143,0.6491,0.6321,0.6609,0.6245,0.6516,0.6577,0.6071,0.6526,0.6392,0.6488,0.6373,0.619,0.653,0.6434,0.6131,0.6399,0.6531,0.6491,0.647,0.6338,0.6521,0.6542,0.6487,0.6492,0.6296,0.6356,0.6429,0.6512,0.6593,0.5971,0.6193,0.6455,0.6268,0.6135,0.6524,0.6546,0.5852,0.6405,0.6256,0.6432,0.641,0.6321,0.6378,0.6434,0.6529,0.6556,0.651,0.6175,0.6419,0.5954,0.646,0.645,0.6504,0.624,0.6378,0.649,0.6264,0.6375,0.6501,0.632,0.6175,0.6541,0.6507,0.6413,0.6326,0.6275,0.6611,0.6295,0.6561,0.7171,0.7001,0.6651,0.702,0.6859,0.6778,0.6961,0.6533,0.6709,0.6999,0.7032,0.7008,0.6491,0.6832,0.689,0.6788,0.6669,0.7149,0.6786,0.6789,0.6734,0.6833,0.6976,0.688,0.6996,0.7173,0.7067,0.7004,0.7035,0.7049,0.6785,0.6677,0.6284,0.7041,0.7053,0.7014,0.7024,0.7015,0.7031,0.7209,0.6996,0.6829,0.6908,0.6849,0.6906,0.6609,0.7133,0.7093,0.7075,0.712,0.687,0.6583,0.7018,0.6645,0.6895,0.6815,0.6903,0.6962,0.6974,0.6985,0.7007,0.6806,0.7091,0.6554,0.7063,0.702,0.6578,0.6897,0.707,0.6571,0.6822,0.7074,0.6584,0.7008,0.7102,0.7098,0.6867,0.6727,0.6963,0.6959,0.709,0.7066,0.673,0.7027,0.6914,0.6907,0.7135,0.6832,0.7139,0.6725,0.7048,0.7179,0.6463,0.6604,0.6854,0.6963,0.707,0.6666,0.6931,0.7028,0.928,0.9269,0.9171,0.8721,0.9027,0.9197,0.9102,0.9386,0.9139,0.9216,0.9123,0.9162,0.9098,0.9381,0.9161,0.8981,0.9322,0.8719,0.9366,0.9374,0.909,0.8933,0.9374,0.9382,0.9239,0.8658,0.9345,0.9116,0.9141,0.9014,0.8952,0.8508,0.882,0.9275,0.925,0.876,0.9244,0.8869,0.9068,0.9351,0.909,0.919,0.9144,0.9325,0.9007,0.9351,0.8917,0.9137,0.9179,0.9345,0.8434,0.9325,0.8705,0.8835,0.8934,0.9367,0.846,0.9122,0.9343,0.8899,0.8775,0.9291,0.8816,0.9376,0.9281,0.8829,0.8563,0.8256,1,0.9296,0.8852,0.9091,0.9302,0.9354,0.8611,0.9187,0.9201,0.8983,0.8826,0.9355,0.8633,0.9346,0.9184,0.9435,0.9461,0.9165,0.906,0.8916,0.9258,0.9255,0.9278,0.9351,0.9017,0.8794,0.9357,0.8905,0.9076,0.9028,0.8807,0.902
0.6383,0.6399,0.6361,0.6306,0.6452,0.6194,0.6295,0.6304,0.652,0.6442,0.6424,0.638,0.6521,0.6566,0.6015,0.6468,0.6308,0.6489,0.6178,0.6419,0.6087,0.6439,0.6548,0.6305,0.6331,0.6605,0.6108,0.6513,0.6255,0.6378,0.6081,0.6445,0.6268,0.6551,0.6194,0.6468,0.653,0.6024,0.6463,0.6332,0.6433,0.6324,0.6145,0.6482,0.6383,0.6085,0.6349,0.6481,0.6445,0.6422,0.6287,0.6465,0.6491,0.6439,0.6442,0.6245,0.6306,0.6382,0.6462,0.6544,0.5926,0.615,0.6402,0.6215,0.6088,0.6476,0.6482,0.5814,0.6353,0.62,0.6378,0.6356,0.6265,0.6323,0.6378,0.6477,0.6503,0.6457,0.6131,0.6366,0.5903,0.6406,0.6395,0.6456,0.6203,0.633,0.6437,0.6215,0.6325,0.6451,0.6266,0.6117,0.649,0.6453,0.6363,0.6276,0.6223,0.6561,0.6234,0.6509,0.7121,0.695,0.6603,0.6961,0.6802,0.6714,0.6906,0.6482,0.666,0.6947,0.6984,0.6954,0.6437,0.6774,0.6841,0.6739,0.6619,0.7094,0.6734,0.673,0.6674,0.6792,0.6919,0.6831,0.6951,0.7115,0.7013,0.695,0.6981,0.6984,0.673,0.6628,0.6231,0.6993,0.6996,0.696,0.6962,0.6953,0.6977,0.7158,0.6946,0.6777,0.6849,0.6795,0.6845,0.6548,0.7077,0.7043,0.7017,0.7063,0.6816,0.6529,0.6963,0.6591,0.6844,0.6765,0.6852,0.6906,0.6914,0.6926,0.6946,0.6757,0.7038,0.6508,0.7011,0.6961,0.6532,0.684,0.7024,0.6523,0.6765,0.7027,0.6543,0.6942,0.7048,0.7036,0.681,0.6674,0.6896,0.6909,0.7032,0.7017,0.6669,0.6972,0.686,0.6851,0.7076,0.6788,0.7085,0.6676,0.6987,0.712,0.6415,0.6548,0.6791,0.6907,0.7019,0.6621,0.6882,0.6972,0.9229,0.922,0.9107,0.8657,0.8962,0.9129,0.9048,0.9333,0.9087,0.9156,0.9063,0.9114,0.9048,0.9325,0.9131,0.8922,0.9275,0.8667,0.9311,0.9314,0.9048,0.8886,0.9316,0.9329,0.9178,0.8607,0.9289,0.9071,0.909,0.8958,0.8896,0.8481,0.878,0.9225,0.9194,0.871,0.9202,0.8814,0.8995,0.9298,0.9038,0.913,0.9102,0.9279,0.8951,0.9292,0.8863,0.908,0.9122,0.9297,0.8409,0.9278,0.8656,0.8793,0.8874,0.9311,0.8368,0.9057,0.9283,0.884,0.8712,0.9234,0.8767,0.9323,0.9225,0.8795,0.8512,0.8218,0.9296,1,0.8804,0.9042,0.9235,0.929,0.8556,0.9121,0.9147,0.8929,0.8764,0.9303,0.8576,0.9287,0.9126,0.938,0.9401,0.9124,0.9014,0.8867,0.9199,0.9194,0.9212,0.9306,0.8953,0.873,0.9296,0.8853,0.9017,0.8954,0.8747,0.8963
0.6075,0.6088,0.6054,0.5991,0.6143,0.5905,0.5994,0.5996,0.6208,0.6134,0.612,0.6075,0.6213,0.6245,0.5734,0.6154,0.6,0.6181,0.5894,0.6109,0.5802,0.6128,0.6235,0.5993,0.603,0.6295,0.5807,0.6205,0.5945,0.6074,0.5797,0.6132,0.5965,0.6244,0.5896,0.6152,0.621,0.5745,0.6156,0.6018,0.6115,0.6019,0.5853,0.6166,0.6085,0.5791,0.6036,0.6172,0.613,0.6113,0.5989,0.6155,0.6179,0.6127,0.6132,0.5944,0.6011,0.6078,0.6142,0.6225,0.5633,0.5838,0.6089,0.5903,0.5785,0.616,0.6174,0.552,0.6047,0.5909,0.6064,0.6054,0.5972,0.6025,0.6073,0.6164,0.6193,0.6141,0.5836,0.6064,0.5642,0.6098,0.6081,0.6142,0.5894,0.6029,0.6122,0.591,0.6017,0.6139,0.5962,0.5833,0.6179,0.6134,0.6053,0.597,0.5936,0.6248,0.5936,0.6194,0.6772,0.6622,0.6276,0.6631,0.6475,0.6405,0.6578,0.6167,0.6351,0.6606,0.6643,0.663,0.6128,0.6456,0.6517,0.6417,0.63,0.6757,0.6409,0.6406,0.6369,0.6453,0.6586,0.6502,0.6607,0.6768,0.6679,0.6618,0.6647,0.6656,0.6406,0.6304,0.5924,0.6652,0.6664,0.6624,0.6639,0.6621,0.6649,0.6811,0.6612,0.6441,0.6538,0.6474,0.6521,0.6241,0.6743,0.6702,0.6672,0.6735,0.6496,0.621,0.6643,0.6265,0.6516,0.6446,0.6516,0.6577,0.6586,0.6598,0.6628,0.644,0.6706,0.6205,0.6678,0.6633,0.6219,0.6524,0.6681,0.6204,0.6451,0.6681,0.6239,0.662,0.6701,0.6704,0.6477,0.636,0.6573,0.6574,0.6701,0.6672,0.6363,0.6641,0.6536,0.6528,0.6744,0.645,0.6744,0.635,0.6655,0.6776,0.6116,0.6238,0.646,0.6581,0.668,0.631,0.6555,0.6652,0.8773,0.8762,0.8653,0.8235,0.8538,0.8687,0.8593,0.8874,0.8648,0.8718,0.8612,0.8672,0.8595,0.8879,0.8665,0.8489,0.8809,0.8246,0.8851,0.8867,0.8601,0.843,0.8886,0.8873,0.8735,0.8158,0.8825,0.8611,0.8644,0.8519,0.844,0.8052,0.8362,0.8768,0.8741,0.829,0.8755,0.8378,0.8561,0.8853,0.8578,0.8691,0.8646,0.8828,0.8499,0.8846,0.8436,0.866,0.8682,0.8856,0.7984,0.8825,0.8225,0.8356,0.8456,0.8863,0.7969,0.8624,0.883,0.8414,0.8271,0.878,0.8349,0.8876,0.8779,0.8347,0.812,0.7785,0.8852,0.8804,1,0.8609,0.8787,0.8845,0.8181,0.868,0.8691,0.849,0.8328,0.8846,0.816,0.8843,0.8677,0.8912,0.8944,0.8664,0.8597,0.8419,0.8768,0.8753,0.8766,0.8851,0.8521,0.8305,0.8845,0.8426,0.8577,0.8527,0.8331,0.855
0.6261,0.6266,0.6224,0.617,0.6326,0.6076,0.6165,0.6166,0.6385,0.6302,0.6294,0.6249,0.6387,0.6427,0.5902,0.634,0.6177,0.6355,0.6048,0.6296,0.5959,0.6302,0.6421,0.6169,0.6204,0.6469,0.5979,0.6387,0.6124,0.6252,0.5956,0.6308,0.6136,0.6423,0.6056,0.634,0.6392,0.5898,0.6331,0.6211,0.6298,0.6203,0.602,0.635,0.6258,0.5968,0.6223,0.6347,0.6306,0.6289,0.6152,0.6337,0.6357,0.63,0.6304,0.6116,0.6169,0.6241,0.6326,0.6412,0.5806,0.6011,0.6281,0.609,0.596,0.6343,0.6353,0.57,0.6231,0.6078,0.6259,0.6231,0.6143,0.6189,0.6246,0.6341,0.6364,0.6323,0.6007,0.6235,0.5789,0.6274,0.6258,0.6322,0.606,0.6196,0.631,0.609,0.6182,0.6321,0.6135,0.6001,0.6355,0.6317,0.6234,0.6143,0.6099,0.6432,0.6107,0.6375,0.6971,0.6802,0.6466,0.6821,0.6662,0.6591,0.6772,0.6347,0.6528,0.6807,0.6831,0.6809,0.6299,0.6629,0.669,0.6591,0.6484,0.6943,0.6592,0.6594,0.6544,0.6645,0.678,0.6693,0.6806,0.697,0.6865,0.6805,0.6832,0.6846,0.6589,0.6495,0.6092,0.6838,0.6865,0.6817,0.6827,0.6806,0.6842,0.7006,0.6801,0.6646,0.6714,0.6664,0.6702,0.6428,0.6929,0.6904,0.6874,0.6933,0.6672,0.6404,0.6817,0.6444,0.6691,0.6635,0.6709,0.6765,0.6774,0.6783,0.6808,0.6606,0.6897,0.6383,0.6864,0.6818,0.6404,0.6699,0.6873,0.6383,0.6629,0.6879,0.6398,0.6805,0.6901,0.689,0.6681,0.6538,0.6761,0.6767,0.6888,0.6869,0.6523,0.6837,0.6719,0.6709,0.6929,0.664,0.6935,0.653,0.6846,0.6976,0.6289,0.6412,0.6647,0.6759,0.6865,0.6479,0.6733,0.6836,0.9034,0.9007,0.8911,0.8474,0.8776,0.893,0.8869,0.9131,0.8882,0.8964,0.8875,0.8933,0.8844,0.9127,0.8913,0.8735,0.9065,0.8481,0.91,0.9115,0.8867,0.8699,0.912,0.9129,0.9005,0.8429,0.9095,0.886,0.8886,0.8794,0.8686,0.8269,0.8604,0.9036,0.9001,0.8552,0.8993,0.8613,0.883,0.909,0.8831,0.8932,0.8888,0.9079,0.8756,0.91,0.8666,0.8893,0.8924,0.9099,0.8197,0.9074,0.8471,0.8619,0.8682,0.9106,0.8203,0.8864,0.9083,0.8654,0.8517,0.904,0.857,0.9126,0.9039,0.8596,0.8327,0.805,0.9091,0.9042,0.8609,1,0.9036,0.9105,0.8377,0.8918,0.895,0.8769,0.8579,0.9117,0.84,0.9097,0.8926,0.9172,0.9199,0.8919,0.8835,0.8684,0.9001,0.9007,0.9012,0.9091,0.8772,0.8574,0.9092,0.8673,0.882,0.8764,0.8569,0.8763
0.6399,0.641,0.6366,0.6308,0.6473,0.6215,0.6306,0.6308,0.6534,0.6445,0.6438,0.6391,0.6532,0.6577,0.6033,0.6485,0.6314,0.65,0.6196,0.6429,0.6096,0.6441,0.6563,0.6315,0.6342,0.6622,0.6108,0.6531,0.6265,0.6386,0.609,0.6456,0.6284,0.6565,0.6195,0.6473,0.6539,0.6039,0.6478,0.6346,0.6441,0.6337,0.6161,0.6487,0.64,0.61,0.6355,0.6492,0.6449,0.643,0.6303,0.6479,0.6497,0.6443,0.6454,0.6252,0.6315,0.6387,0.647,0.6556,0.5922,0.6149,0.6413,0.6221,0.61,0.6479,0.6493,0.581,0.6366,0.6216,0.639,0.637,0.6287,0.6326,0.6386,0.6483,0.6505,0.6462,0.6143,0.6382,0.5911,0.6422,0.6409,0.6463,0.6206,0.634,0.6446,0.6222,0.6329,0.6456,0.6274,0.6135,0.6498,0.6465,0.6368,0.6287,0.6232,0.6568,0.6238,0.6517,0.7123,0.6959,0.6606,0.6972,0.6813,0.6738,0.6919,0.6501,0.6672,0.6955,0.6982,0.6973,0.6441,0.6784,0.6844,0.6741,0.6624,0.7105,0.674,0.6745,0.6695,0.6794,0.6923,0.6842,0.6952,0.7124,0.7024,0.6958,0.6992,0.7001,0.6752,0.6638,0.6247,0.6993,0.7006,0.6964,0.6974,0.6961,0.6983,0.7164,0.6963,0.6791,0.6857,0.6803,0.6854,0.6552,0.7091,0.7054,0.7023,0.7075,0.6827,0.6544,0.6976,0.6603,0.6859,0.677,0.6854,0.6918,0.693,0.6946,0.6955,0.6754,0.7048,0.6516,0.7022,0.6976,0.6537,0.6854,0.703,0.6536,0.6773,0.703,0.6537,0.6955,0.7064,0.7045,0.6821,0.6682,0.6914,0.6919,0.7044,0.7022,0.6673,0.6984,0.6866,0.6869,0.7093,0.679,0.7094,0.6679,0.7007,0.7132,0.6437,0.6568,0.6796,0.6911,0.7017,0.6632,0.6895,0.6981,0.9216,0.9204,0.9113,0.866,0.8962,0.912,0.9032,0.9326,0.9066,0.9156,0.9056,0.911,0.9034,0.9324,0.9103,0.8922,0.9251,0.8664,0.9303,0.931,0.9025,0.8873,0.9312,0.9324,0.9178,0.8606,0.9273,0.9066,0.908,0.8965,0.8875,0.846,0.8777,0.9219,0.9184,0.8711,0.9185,0.8809,0.8997,0.9288,0.9027,0.9129,0.9084,0.9267,0.8948,0.929,0.8861,0.9091,0.9116,0.9283,0.8384,0.9276,0.8654,0.8785,0.8878,0.9302,0.8378,0.9051,0.9295,0.884,0.8719,0.9229,0.8768,0.9318,0.9217,0.8779,0.8528,0.8197,0.9302,0.9235,0.8787,0.9036,1,0.9292,0.8545,0.9116,0.9148,0.8937,0.8757,0.9295,0.8568,0.9277,0.9116,0.9368,0.9389,0.9111,0.9003,0.8859,0.9193,0.9187,0.9211,0.9291,0.8962,0.874,0.9304,0.8846,0.9018,0.8968,0.8745,0.8952
0.6416,0.6437,0.6393,0.633,0.6491,0.624,0.633,0.6334,0.656,0.647,0.6458,0.6413,0.6565,0.6599,0.6061,0.6506,0.6335,0.6524,0.6213,0.6454,0.6128,0.6471,0.6581,0.6331,0.6369,0.6643,0.6134,0.6555,0.628,0.6415,0.6111,0.6477,0.6303,0.6595,0.6231,0.6505,0.6567,0.6062,0.6502,0.6372,0.6461,0.6356,0.6183,0.6513,0.6423,0.6124,0.6384,0.6516,0.6478,0.6461,0.6323,0.6506,0.6525,0.6466,0.6478,0.6274,0.6348,0.6414,0.649,0.6576,0.5957,0.6169,0.644,0.6246,0.6125,0.6503,0.6527,0.5834,0.6388,0.6244,0.6421,0.64,0.6308,0.636,0.6416,0.651,0.6539,0.6495,0.6168,0.6402,0.5939,0.6439,0.6431,0.6493,0.6225,0.6369,0.6468,0.6251,0.6354,0.6485,0.6302,0.6158,0.6523,0.6487,0.6399,0.6313,0.6261,0.6596,0.6272,0.654,0.7169,0.7005,0.6646,0.7011,0.6855,0.6781,0.6955,0.653,0.6703,0.6993,0.7024,0.7006,0.647,0.6824,0.6886,0.6779,0.6661,0.7148,0.6785,0.6786,0.6722,0.6843,0.6967,0.6878,0.6998,0.7162,0.7059,0.7004,0.704,0.7038,0.6782,0.6682,0.6273,0.7041,0.7054,0.701,0.7017,0.7004,0.7025,0.7208,0.699,0.6832,0.6902,0.6843,0.6892,0.6595,0.7128,0.7091,0.7066,0.7117,0.687,0.6588,0.7014,0.6642,0.6897,0.6807,0.6899,0.6957,0.6971,0.6977,0.6998,0.6802,0.7091,0.6557,0.7056,0.7015,0.6581,0.6894,0.707,0.6565,0.6818,0.7078,0.6584,0.7001,0.7104,0.7092,0.6859,0.6725,0.6955,0.696,0.709,0.7056,0.6729,0.7028,0.691,0.6911,0.7129,0.6829,0.7135,0.6735,0.7037,0.717,0.6467,0.6609,0.6846,0.6951,0.7069,0.6668,0.693,0.7029,0.9284,0.9259,0.9163,0.871,0.9034,0.9196,0.9098,0.9393,0.9125,0.9215,0.912,0.9174,0.9091,0.9386,0.9186,0.8972,0.9327,0.8721,0.9373,0.9378,0.9108,0.8939,0.9379,0.9392,0.9251,0.8656,0.9354,0.9129,0.9139,0.9021,0.8945,0.851,0.8833,0.9283,0.9249,0.8772,0.9254,0.8872,0.907,0.9359,0.9089,0.9205,0.9151,0.9335,0.9018,0.9347,0.8924,0.9149,0.9182,0.9358,0.845,0.9342,0.8726,0.884,0.8943,0.9369,0.8442,0.912,0.9343,0.8904,0.8778,0.9297,0.8828,0.9383,0.9281,0.8836,0.8569,0.8246,0.9354,0.929,0.8845,0.9105,0.9292,1,0.861,0.9177,0.9213,0.8996,0.8842,0.9367,0.8631,0.9364,0.9195,0.9434,0.9458,0.9173,0.907,0.8915,0.926,0.9264,0.9279,0.935,0.9025,0.8785,0.9356,0.8922,0.9089,0.9019,0.8805,0.9022
0.5893,0.5913,0.5883,0.5826,0.5957,0.5732,0.5818,0.5827,0.6026,0.5939,0.5936,0.5898,0.6029,0.6062,0.5558,0.5975,0.5822,0.5999,0.5715,0.5921,0.5614,0.5953,0.6059,0.5815,0.5857,0.6108,0.5628,0.6025,0.5785,0.5901,0.5631,0.5957,0.5792,0.6054,0.5706,0.597,0.6041,0.556,0.5972,0.5863,0.5948,0.5842,0.5682,0.5984,0.5903,0.5642,0.5872,0.5983,0.5959,0.5928,0.5805,0.5975,0.5998,0.5946,0.5952,0.5768,0.5821,0.589,0.5961,0.6046,0.5479,0.5677,0.5915,0.5742,0.5635,0.5985,0.5983,0.5364,0.5874,0.5743,0.5894,0.5888,0.5789,0.5845,0.5891,0.5988,0.6011,0.5965,0.5656,0.5887,0.5461,0.593,0.5915,0.5961,0.5733,0.5863,0.5957,0.574,0.5844,0.5962,0.5785,0.5652,0.5995,0.5956,0.5879,0.5791,0.576,0.6062,0.5768,0.6011,0.6605,0.6436,0.6126,0.6466,0.632,0.6247,0.6415,0.6016,0.619,0.6451,0.6472,0.6454,0.5973,0.6289,0.6343,0.6247,0.6142,0.6586,0.6263,0.6249,0.6189,0.63,0.6427,0.6342,0.6439,0.6604,0.6504,0.6455,0.6477,0.6484,0.6254,0.6142,0.5769,0.6496,0.6501,0.6456,0.6466,0.6462,0.6476,0.6639,0.6441,0.6294,0.6366,0.6322,0.6349,0.6098,0.6582,0.6537,0.6516,0.6558,0.6334,0.6067,0.6465,0.612,0.6336,0.6287,0.6348,0.6414,0.6426,0.6426,0.6456,0.6265,0.6535,0.6037,0.6508,0.6465,0.6066,0.6347,0.6517,0.6056,0.6279,0.6518,0.6075,0.6444,0.6541,0.6528,0.6322,0.6182,0.6409,0.6422,0.653,0.6503,0.6183,0.6472,0.6379,0.6368,0.6568,0.629,0.6579,0.6192,0.6488,0.6604,0.5968,0.6087,0.6327,0.6419,0.6513,0.6135,0.6384,0.6478,0.8557,0.8537,0.8429,0.8033,0.8318,0.8457,0.8381,0.8647,0.8399,0.8493,0.8432,0.8442,0.8366,0.8638,0.845,0.8264,0.8597,0.804,0.8616,0.864,0.8393,0.8217,0.8637,0.865,0.8508,0.7963,0.8599,0.8393,0.8409,0.831,0.8236,0.7846,0.8122,0.8538,0.852,0.8081,0.851,0.8179,0.8334,0.8605,0.8357,0.8477,0.8423,0.8619,0.8297,0.8608,0.8222,0.8429,0.8456,0.8629,0.7781,0.8591,0.801,0.8147,0.8259,0.8633,0.7799,0.8434,0.8609,0.8196,0.8064,0.8576,0.812,0.8633,0.8541,0.8127,0.7899,0.76,0.8611,0.8556,0.8181,0.8377,0.8545,0.861,1,0.8439,0.8483,0.8295,0.8129,0.8613,0.7983,0.8638,0.8464,0.8698,0.871,0.8468,0.8358,0.8204,0.8523,0.8534,0.854,0.8626,0.8341,0.8103,0.8617,0.8217,0.8362,0.8309,0.8126,0.8302
0.6328,0.6329,0.6297,0.6231,0.6386,0.6142,0.6227,0.6242,0.6452,0.637,0.636,0.6316,0.6457,0.6497,0.5959,0.6403,0.6235,0.6423,0.6123,0.6359,0.6025,0.6368,0.648,0.6236,0.6273,0.654,0.6041,0.6454,0.6187,0.6311,0.6025,0.6385,0.6203,0.6493,0.6132,0.6403,0.6463,0.5955,0.6407,0.6273,0.6364,0.6265,0.6087,0.6415,0.6318,0.6025,0.6283,0.6411,0.6375,0.6354,0.6217,0.6397,0.6426,0.6367,0.6373,0.6176,0.6232,0.6311,0.6392,0.6478,0.5869,0.6074,0.6334,0.6152,0.603,0.6404,0.642,0.5757,0.6287,0.6144,0.6314,0.6302,0.6207,0.6271,0.6321,0.6406,0.6436,0.6389,0.6069,0.6306,0.5845,0.6351,0.6333,0.6388,0.6133,0.6268,0.6371,0.6153,0.6263,0.6382,0.6205,0.6062,0.6422,0.638,0.63,0.621,0.616,0.649,0.6169,0.644,0.7037,0.6871,0.6532,0.689,0.6729,0.6654,0.684,0.6417,0.659,0.6869,0.6905,0.688,0.6368,0.6703,0.6758,0.6659,0.6554,0.7015,0.6654,0.6654,0.6607,0.6716,0.6852,0.6761,0.6872,0.7038,0.6929,0.6877,0.6905,0.691,0.6668,0.6559,0.6156,0.6908,0.6927,0.689,0.6892,0.6876,0.6907,0.7082,0.6869,0.6712,0.6768,0.6723,0.6778,0.6476,0.7001,0.6965,0.6936,0.6991,0.6747,0.6463,0.6889,0.6522,0.6779,0.6704,0.6772,0.6823,0.6838,0.6855,0.6884,0.6678,0.6963,0.6442,0.6934,0.6886,0.6455,0.6771,0.6944,0.645,0.6699,0.694,0.6457,0.6875,0.6973,0.6961,0.6729,0.66,0.6831,0.6833,0.696,0.694,0.6596,0.6907,0.6797,0.6787,0.6999,0.6703,0.701,0.6614,0.6915,0.7044,0.6349,0.6495,0.672,0.6834,0.6941,0.6539,0.6802,0.6899,0.9106,0.9098,0.9004,0.8545,0.8861,0.9021,0.892,0.9213,0.8961,0.9049,0.8964,0.9001,0.8919,0.9209,0.9003,0.8809,0.9142,0.8554,0.9196,0.9207,0.8931,0.8778,0.9205,0.9208,0.9073,0.8504,0.917,0.8956,0.8981,0.8849,0.8777,0.8375,0.8666,0.9102,0.9077,0.8597,0.9078,0.8705,0.8893,0.9184,0.892,0.9042,0.8982,0.9158,0.8854,0.9177,0.8757,0.8985,0.9016,0.9176,0.8285,0.9158,0.8568,0.8693,0.879,0.9202,0.8268,0.8944,0.9163,0.8741,0.862,0.9114,0.8657,0.9202,0.9113,0.866,0.8405,0.8137,0.9187,0.9121,0.868,0.8918,0.9116,0.9177,0.8439,1,0.9053,0.8822,0.8673,0.9194,0.8459,0.9176,0.9007,0.9262,0.9283,0.9008,0.8913,0.875,0.9079,0.9085,0.9102,0.9183,0.8852,0.8617,0.9181,0.8733,0.8919,0.8838,0.8635,0.8854
0.6333,0.6348,0.6304,0.624,0.6403,0.6147,0.6248,0.6245,0.6464,0.6377,0.6363,0.6319,0.6473,0.6509,0.5969,0.6413,0.6251,0.6431,0.6129,0.6368,0.6036,0.6381,0.6491,0.6245,0.6277,0.6549,0.6053,0.6461,0.6197,0.6317,0.6034,0.6388,0.621,0.65,0.6141,0.6407,0.6469,0.5978,0.6401,0.6282,0.6375,0.6269,0.6101,0.6421,0.6329,0.6031,0.6281,0.6418,0.6383,0.6366,0.6235,0.6401,0.6433,0.6373,0.6383,0.6186,0.6253,0.6317,0.6399,0.6489,0.5879,0.6089,0.6348,0.6159,0.6033,0.6419,0.6427,0.5759,0.63,0.6149,0.6322,0.6316,0.6214,0.6275,0.6324,0.6411,0.6439,0.6404,0.6083,0.6319,0.5852,0.6349,0.6343,0.6393,0.614,0.6272,0.6384,0.6165,0.6261,0.6395,0.621,0.6069,0.6429,0.6389,0.6308,0.6216,0.617,0.6509,0.6175,0.6458,0.7065,0.6899,0.6555,0.6913,0.6748,0.6672,0.6861,0.6434,0.6614,0.69,0.6925,0.691,0.6394,0.6717,0.6782,0.6681,0.6573,0.7044,0.6688,0.6676,0.6626,0.6727,0.6867,0.6778,0.689,0.7063,0.6958,0.6892,0.6925,0.6928,0.6678,0.6571,0.6179,0.6935,0.6944,0.69,0.6909,0.6897,0.6924,0.7099,0.689,0.6732,0.679,0.6744,0.679,0.6498,0.703,0.6988,0.6967,0.7017,0.6758,0.6492,0.6914,0.6548,0.6793,0.6717,0.6801,0.6857,0.6874,0.687,0.6893,0.6698,0.6984,0.6473,0.6955,0.6913,0.6492,0.6793,0.6964,0.647,0.6711,0.696,0.6489,0.6894,0.6994,0.6988,0.6769,0.6631,0.6852,0.6853,0.6982,0.6954,0.6618,0.6924,0.6814,0.6801,0.7023,0.673,0.7032,0.6623,0.6931,0.7068,0.6372,0.6499,0.6737,0.686,0.6954,0.6565,0.6833,0.6925,0.9144,0.9133,0.9011,0.8573,0.8874,0.9047,0.895,0.924,0.8991,0.9072,0.8967,0.9033,0.8943,0.9234,0.9023,0.8848,0.9177,0.8581,0.9215,0.9219,0.8951,0.8788,0.9237,0.9235,0.9098,0.8514,0.9203,0.8988,0.9005,0.8868,0.8797,0.8373,0.8688,0.9141,0.9109,0.8621,0.9108,0.8741,0.8909,0.9203,0.8941,0.9058,0.9,0.9201,0.8858,0.9204,0.8785,0.9003,0.9048,0.9201,0.8299,0.9187,0.8565,0.8694,0.8794,0.9225,0.8292,0.8969,0.9186,0.8764,0.8623,0.9153,0.8681,0.923,0.9132,0.8685,0.8437,0.8123,0.9201,0.9147,0.8691,0.895,0.9148,0.9213,0.8483,0.9053,1,0.8864,0.8676,0.9223,0.8487,0.9207,0.9052,0.9284,0.9321,0.9027,0.8929,0.8772,0.9105,0.9111,0.9126,0.9206,0.888,0.865,0.9213,0.8774,0.8939,0.888,0.8684,0.8867
0.618,0.6185,0.6156,0.6092,0.6249,0.6,0.6093,0.6097,0.6312,0.6225,0.6207,0.6174,0.6312,0.6349,0.5818,0.6261,0.6096,0.6285,0.5979,0.6216,0.5899,0.6224,0.6335,0.609,0.6123,0.6393,0.5909,0.631,0.6054,0.6168,0.5883,0.6232,0.6062,0.6343,0.599,0.6256,0.6317,0.5822,0.6259,0.6125,0.6219,0.6125,0.595,0.6275,0.618,0.5887,0.6139,0.627,0.6237,0.62,0.6092,0.625,0.6279,0.6225,0.6229,0.6047,0.6095,0.6163,0.625,0.6332,0.5755,0.593,0.6204,0.6008,0.5896,0.6261,0.6276,0.5618,0.6145,0.6012,0.6176,0.6148,0.6071,0.6122,0.6179,0.6262,0.6287,0.6246,0.5929,0.6154,0.5725,0.6198,0.6187,0.6243,0.5989,0.6123,0.6226,0.6017,0.6119,0.6235,0.6069,0.5924,0.6279,0.6243,0.6161,0.607,0.6018,0.6343,0.6032,0.6303,0.6902,0.6748,0.6399,0.6756,0.6595,0.6521,0.6702,0.6294,0.6463,0.6741,0.6778,0.6738,0.6259,0.6575,0.663,0.6525,0.6418,0.6881,0.6533,0.653,0.6493,0.6588,0.6716,0.6631,0.6743,0.6896,0.6806,0.6737,0.6769,0.6781,0.6533,0.6433,0.6034,0.6766,0.6793,0.6746,0.6759,0.6756,0.6766,0.6946,0.6736,0.6577,0.6649,0.6597,0.6634,0.6346,0.6872,0.6837,0.6809,0.6855,0.6612,0.633,0.6758,0.6393,0.664,0.6564,0.6643,0.6701,0.6711,0.6714,0.6739,0.6556,0.683,0.6318,0.6795,0.6759,0.6331,0.6635,0.6815,0.6329,0.6557,0.6812,0.6342,0.674,0.6833,0.6826,0.6608,0.6483,0.6697,0.6703,0.6821,0.6801,0.6468,0.6769,0.6647,0.6643,0.6864,0.6579,0.6877,0.648,0.6786,0.6902,0.6234,0.6351,0.6599,0.6696,0.6808,0.6415,0.6672,0.6767,0.8929,0.8902,0.8817,0.8371,0.8705,0.8835,0.8775,0.9028,0.8773,0.8864,0.876,0.8821,0.873,0.9023,0.8828,0.8651,0.8955,0.838,0.8997,0.9019,0.8737,0.8581,0.9011,0.9013,0.8881,0.8341,0.8994,0.8771,0.8817,0.8665,0.8584,0.8178,0.849,0.892,0.8911,0.8427,0.8895,0.8529,0.8708,0.899,0.8731,0.8844,0.8783,0.8964,0.8658,0.8997,0.8577,0.879,0.8822,0.8993,0.811,0.8966,0.8381,0.853,0.8591,0.9005,0.8094,0.8768,0.8981,0.855,0.8435,0.8927,0.848,0.9011,0.8922,0.8494,0.8266,0.7965,0.8983,0.8929,0.849,0.8769,0.8937,0.8996,0.8295,0.8822,0.8864,1,0.8496,0.8999,0.8292,0.8985,0.883,0.9079,0.9099,0.8821,0.8719,0.8573,0.8902,0.8893,0.8912,0.899,0.8673,0.8473,0.9002,0.8556,0.8717,0.8656,0.8483,0.8674
0.6046,0.6045,0.601,0.5948,0.61,0.5863,0.5951,0.5961,0.6171,0.6094,0.6067,0.6037,0.6163,0.6214,0.5695,0.6126,0.5961,0.6132,0.585,0.6065,0.575,0.6086,0.6191,0.5957,0.5984,0.6246,0.5781,0.6163,0.5914,0.6024,0.5748,0.6085,0.5923,0.6193,0.5841,0.6115,0.6171,0.5701,0.6112,0.5988,0.6081,0.5979,0.5806,0.6129,0.6033,0.5762,0.5999,0.613,0.6091,0.607,0.5938,0.6107,0.6137,0.6081,0.6092,0.5908,0.597,0.6034,0.6106,0.6189,0.56,0.5801,0.6057,0.587,0.5758,0.6125,0.6127,0.5483,0.6011,0.5867,0.6032,0.6012,0.5933,0.5975,0.6038,0.6122,0.6151,0.6104,0.5802,0.602,0.5581,0.6057,0.6057,0.6098,0.5852,0.5996,0.6087,0.5869,0.5973,0.6104,0.5921,0.579,0.6137,0.6097,0.6016,0.5925,0.5885,0.6199,0.5888,0.6157,0.6754,0.66,0.6253,0.6611,0.6455,0.638,0.6552,0.6146,0.6311,0.6591,0.6617,0.6603,0.6096,0.6438,0.649,0.6373,0.629,0.6729,0.639,0.6394,0.6334,0.644,0.6565,0.6486,0.6587,0.6749,0.6658,0.6595,0.662,0.6624,0.6389,0.6291,0.5906,0.6641,0.664,0.66,0.6621,0.6603,0.662,0.6789,0.6596,0.644,0.6504,0.6451,0.6493,0.622,0.6719,0.6673,0.6654,0.6712,0.6468,0.6186,0.6615,0.6254,0.6483,0.6421,0.6498,0.655,0.6557,0.6577,0.6602,0.6406,0.6681,0.6173,0.6659,0.6609,0.6195,0.6494,0.6664,0.6182,0.6423,0.6655,0.6195,0.6589,0.6694,0.6673,0.6463,0.6342,0.6555,0.655,0.6678,0.6654,0.6315,0.6624,0.6511,0.6501,0.6715,0.6421,0.6726,0.6341,0.6629,0.6748,0.6088,0.6213,0.6449,0.6556,0.6668,0.63,0.6529,0.6624,0.8772,0.8755,0.8643,0.8215,0.8494,0.8675,0.8581,0.8865,0.8612,0.869,0.8584,0.8643,0.8581,0.884,0.8656,0.8455,0.8796,0.8251,0.883,0.8854,0.8578,0.8414,0.8842,0.885,0.8709,0.8172,0.8831,0.859,0.8611,0.8504,0.8419,0.803,0.8326,0.8761,0.872,0.8252,0.8756,0.8357,0.8545,0.8818,0.8588,0.8682,0.8622,0.8794,0.8512,0.8824,0.8417,0.8621,0.8667,0.8817,0.7956,0.8811,0.822,0.8323,0.8448,0.8839,0.7962,0.8594,0.8802,0.842,0.8258,0.8757,0.832,0.8846,0.8753,0.8336,0.8099,0.7787,0.8826,0.8764,0.8328,0.8579,0.8757,0.8842,0.8129,0.8673,0.8676,0.8496,1,0.8827,0.8134,0.8819,0.8648,0.8904,0.8919,0.8657,0.8548,0.8401,0.8741,0.8731,0.8732,0.8821,0.8488,0.8325,0.8823,0.8393,0.8558,0.8491,0.8296,0.8535
0.6438,0.6449,0.6408,0.6345,0.6508,0.6254,0.6338,0.6352,0.6577,0.6485,0.6471,0.6435,0.6578,0.6613,0.607,0.6521,0.6349,0.6539,0.623,0.647,0.6132,0.6487,0.6603,0.6354,0.6395,0.6659,0.6153,0.6568,0.6302,0.6428,0.6135,0.6498,0.6317,0.6606,0.6238,0.6514,0.6581,0.6083,0.6517,0.6389,0.6477,0.6374,0.6203,0.6529,0.6437,0.614,0.6398,0.6534,0.6491,0.6472,0.634,0.6515,0.6538,0.6489,0.6489,0.6294,0.6355,0.643,0.6507,0.6598,0.5977,0.6183,0.6459,0.626,0.6132,0.6524,0.6539,0.5854,0.6408,0.6252,0.6421,0.6414,0.6323,0.6375,0.6434,0.6527,0.6551,0.651,0.6183,0.6422,0.5954,0.6459,0.645,0.6505,0.6246,0.6384,0.6484,0.626,0.6372,0.6509,0.6318,0.6181,0.654,0.6505,0.6418,0.6323,0.6282,0.6612,0.6286,0.6563,0.7198,0.7034,0.6675,0.7045,0.689,0.6796,0.6992,0.6566,0.6732,0.7033,0.7063,0.7038,0.6514,0.6857,0.6919,0.681,0.6695,0.7177,0.682,0.6811,0.6768,0.6866,0.7004,0.6906,0.703,0.7198,0.7093,0.703,0.7064,0.707,0.6817,0.6705,0.6302,0.7074,0.7078,0.7046,0.7054,0.7032,0.7058,0.7241,0.7024,0.6868,0.6937,0.688,0.6928,0.6622,0.7164,0.7128,0.7097,0.7151,0.6901,0.6609,0.7047,0.6665,0.6934,0.6841,0.6936,0.6989,0.7,0.7015,0.7038,0.683,0.7125,0.6596,0.7094,0.7053,0.6603,0.6925,0.7101,0.66,0.6837,0.7111,0.6614,0.7034,0.7139,0.7118,0.6894,0.675,0.6994,0.6995,0.7124,0.709,0.6757,0.7057,0.6939,0.693,0.7158,0.6865,0.7168,0.676,0.7069,0.7207,0.6502,0.6629,0.6877,0.6991,0.7099,0.6698,0.6963,0.706,0.9293,0.9275,0.917,0.873,0.9028,0.9205,0.91,0.9397,0.9144,0.9219,0.9129,0.9173,0.9098,0.9388,0.9191,0.8993,0.9333,0.8735,0.9367,0.9381,0.9102,0.8927,0.9388,0.9387,0.9256,0.8666,0.9347,0.9121,0.9148,0.9023,0.8943,0.8523,0.8837,0.9284,0.9255,0.8787,0.9253,0.8881,0.9071,0.9354,0.9095,0.9207,0.9152,0.9335,0.9006,0.9351,0.8926,0.9146,0.9189,0.9364,0.8458,0.9339,0.8739,0.8853,0.8943,0.9374,0.8429,0.912,0.9345,0.891,0.8769,0.9306,0.8837,0.9394,0.9293,0.8835,0.8574,0.8261,0.9355,0.9303,0.8846,0.9117,0.9295,0.9367,0.8613,0.9194,0.9223,0.8999,0.8827,1,0.864,0.9356,0.919,0.9443,0.9469,0.9187,0.9076,0.8944,0.9259,0.9265,0.9282,0.9362,0.9028,0.88,0.9363,0.8915,0.9091,0.9015,0.8815,0.9023
0.5921,0.5926,0.5908,0.5827,0.5977,0.5749,0.5827,0.5837,0.6047,0.5966,0.5943,0.5925,0.605,0.6086,0.56,0.6004,0.5851,0.6013,0.5745,0.5952,0.5635,0.5961,0.6072,0.5841,0.5875,0.6124,0.566,0.6047,0.5786,0.5912,0.5649,0.598,0.5811,0.6078,0.5747,0.5998,0.6049,0.557,0.6,0.5871,0.5951,0.5856,0.5707,0.6005,0.5929,0.5632,0.5878,0.5999,0.5965,0.5959,0.5833,0.5993,0.6015,0.5967,0.5972,0.5799,0.5851,0.5905,0.5987,0.6064,0.5489,0.5696,0.5948,0.576,0.5642,0.5988,0.6015,0.5385,0.5882,0.5752,0.592,0.5901,0.5814,0.5862,0.5912,0.6005,0.6034,0.5985,0.5685,0.5901,0.5461,0.5934,0.593,0.5982,0.5743,0.5857,0.5967,0.576,0.5855,0.5973,0.5806,0.5672,0.6004,0.5975,0.5892,0.5808,0.577,0.6081,0.5776,0.6035,0.6588,0.6437,0.6112,0.6455,0.6301,0.6222,0.6404,0.5996,0.6161,0.6417,0.6453,0.6437,0.5956,0.6264,0.6334,0.6224,0.6109,0.6566,0.6242,0.6231,0.6187,0.6274,0.6396,0.6318,0.6419,0.6586,0.6486,0.6424,0.6457,0.6461,0.6239,0.6141,0.5778,0.6458,0.647,0.6439,0.6451,0.6434,0.6448,0.6618,0.6421,0.6263,0.6342,0.6291,0.6329,0.6066,0.6549,0.6512,0.6488,0.6541,0.6315,0.6047,0.6456,0.6097,0.6321,0.6266,0.635,0.6388,0.6401,0.6409,0.6438,0.6243,0.6515,0.6022,0.6489,0.6446,0.6032,0.6338,0.6499,0.6042,0.6263,0.6492,0.6047,0.6424,0.652,0.652,0.6309,0.618,0.6394,0.6392,0.6517,0.6485,0.6177,0.6457,0.6343,0.6343,0.6555,0.6289,0.6561,0.6166,0.6474,0.6592,0.5938,0.607,0.6287,0.6392,0.6499,0.6126,0.6364,0.6455,0.8579,0.8551,0.8453,0.8034,0.8354,0.8485,0.838,0.8663,0.8448,0.8519,0.841,0.8462,0.8403,0.8659,0.847,0.8288,0.8604,0.8041,0.8638,0.8658,0.8403,0.8237,0.865,0.8655,0.8544,0.8038,0.8623,0.8415,0.8421,0.8311,0.8267,0.7842,0.8144,0.8567,0.8535,0.8077,0.8534,0.8187,0.8358,0.8631,0.8374,0.8505,0.8433,0.8624,0.8306,0.8642,0.8227,0.8445,0.8482,0.864,0.7775,0.8603,0.8062,0.8191,0.8253,0.8647,0.7768,0.8404,0.8618,0.8199,0.8111,0.8608,0.8141,0.865,0.8568,0.8158,0.7901,0.7665,0.8633,0.8576,0.816,0.84,0.8568,0.8631,0.7983,0.8459,0.8487,0.8292,0.8134,0.864,1,0.8632,0.8467,0.8714,0.8732,0.8495,0.8366,0.8209,0.8558,0.8548,0.8546,0.863,0.8324,0.8113,0.8633,0.8219,0.8376,0.8316,0.8107,0.8335
0.6424,0.6428,0.6398,0.633,0.6481,0.6234,0.6327,0.6329,0.6559,0.6466,0.6455,0.6412,0.6563,0.6598,0.605,0.6507,0.6334,0.6521,0.6206,0.6451,0.612,0.6465,0.6589,0.6338,0.637,0.6643,0.6134,0.6557,0.628,0.6411,0.6127,0.6475,0.6297,0.6589,0.622,0.6502,0.6566,0.6052,0.65,0.6369,0.6467,0.636,0.6179,0.6514,0.6418,0.6121,0.6382,0.6509,0.6479,0.6453,0.6316,0.6499,0.6522,0.6463,0.6472,0.6276,0.634,0.6413,0.6493,0.6579,0.5969,0.6164,0.6435,0.6246,0.6114,0.6503,0.6517,0.5846,0.6382,0.6236,0.6415,0.6398,0.6302,0.6356,0.6409,0.6508,0.6534,0.6492,0.6166,0.6404,0.5936,0.644,0.6433,0.6482,0.6227,0.636,0.6464,0.6239,0.6356,0.6483,0.6306,0.6163,0.6526,0.6481,0.6391,0.6302,0.6255,0.6594,0.6264,0.6542,0.7165,0.699,0.6643,0.7012,0.6855,0.6767,0.6951,0.6527,0.6702,0.6999,0.702,0.7001,0.6478,0.682,0.6883,0.6772,0.6661,0.7142,0.6782,0.6771,0.6729,0.6837,0.6965,0.6873,0.6991,0.7162,0.7059,0.6999,0.7022,0.7035,0.6775,0.6672,0.6268,0.703,0.7048,0.7006,0.7016,0.7,0.7024,0.7206,0.6992,0.6822,0.6899,0.6841,0.6898,0.6599,0.713,0.7091,0.7059,0.7115,0.6865,0.6581,0.7017,0.6626,0.6886,0.6807,0.6897,0.6951,0.6969,0.6966,0.7001,0.6798,0.7089,0.6566,0.7058,0.7006,0.6566,0.6889,0.7064,0.6568,0.6815,0.7073,0.658,0.6999,0.7096,0.7088,0.6859,0.6716,0.6947,0.6954,0.7081,0.7058,0.6716,0.7022,0.6898,0.6896,0.7122,0.683,0.7136,0.6717,0.704,0.7168,0.6461,0.6597,0.6836,0.6951,0.706,0.6659,0.6918,0.7026,0.9287,0.9262,0.9172,0.8709,0.902,0.919,0.9088,0.9394,0.9128,0.9218,0.9113,0.9166,0.9095,0.9381,0.9175,0.8976,0.933,0.8726,0.9366,0.9371,0.9118,0.8921,0.9369,0.9385,0.923,0.8655,0.9341,0.9117,0.914,0.9009,0.8925,0.8524,0.882,0.9277,0.9248,0.8766,0.9249,0.8868,0.9054,0.9345,0.9088,0.9193,0.9149,0.9332,0.9009,0.9342,0.892,0.9142,0.918,0.934,0.843,0.9324,0.8702,0.8835,0.8937,0.9364,0.8424,0.9112,0.9332,0.8883,0.8756,0.929,0.8834,0.9373,0.9279,0.8827,0.8562,0.8262,0.9346,0.9287,0.8843,0.9097,0.9277,0.9364,0.8638,0.9176,0.9207,0.8985,0.8819,0.9356,0.8632,1,0.9175,0.9433,0.9457,0.9165,0.9065,0.891,0.9258,0.9263,0.9268,0.9351,0.9013,0.8785,0.9351,0.8895,0.907,0.9013,0.8789,0.9018
0.632,0.6332,0.6295,0.6235,0.6399,0.6134,0.6237,0.624,0.6457,0.6375,0.636,0.6316,0.6455,0.6493,0.5959,0.6402,0.6239,0.6422,0.6116,0.6353,0.602,0.6371,0.6481,0.6242,0.6266,0.6539,0.6046,0.6455,0.6193,0.6311,0.6023,0.6384,0.6205,0.6487,0.6133,0.6399,0.6459,0.5957,0.6399,0.6274,0.6361,0.6261,0.6093,0.6417,0.6329,0.6026,0.6285,0.6407,0.6381,0.6367,0.6224,0.6396,0.6421,0.6376,0.6373,0.6179,0.6244,0.6313,0.6391,0.648,0.5869,0.6076,0.634,0.615,0.6021,0.6413,0.6425,0.5753,0.6301,0.6149,0.6322,0.6298,0.6205,0.6261,0.6317,0.6408,0.644,0.6395,0.6078,0.6305,0.5848,0.6353,0.6331,0.6388,0.6137,0.6269,0.6369,0.6146,0.6249,0.6385,0.6204,0.607,0.6425,0.6384,0.63,0.6201,0.6159,0.6497,0.6167,0.6444,0.7059,0.6892,0.6552,0.691,0.6746,0.666,0.6851,0.6423,0.6604,0.6889,0.6916,0.6897,0.6383,0.6727,0.678,0.6673,0.6558,0.7036,0.667,0.6672,0.6614,0.672,0.6858,0.6776,0.6882,0.7056,0.6949,0.6886,0.692,0.6928,0.6676,0.6577,0.618,0.6923,0.6939,0.6892,0.6901,0.6889,0.692,0.7094,0.6883,0.6717,0.6794,0.6733,0.679,0.6496,0.7018,0.6985,0.6952,0.7008,0.676,0.647,0.6913,0.6534,0.6791,0.6708,0.6792,0.685,0.6857,0.6868,0.6893,0.6692,0.6982,0.6454,0.6947,0.6907,0.6468,0.6781,0.6959,0.6457,0.6706,0.6954,0.6482,0.6888,0.6988,0.6977,0.6748,0.6614,0.6847,0.6852,0.6977,0.6946,0.6608,0.6913,0.6799,0.6788,0.7025,0.6719,0.7026,0.6616,0.693,0.7058,0.6367,0.6499,0.6734,0.685,0.6954,0.6555,0.6817,0.6921,0.9115,0.9098,0.9018,0.8536,0.8863,0.9033,0.8944,0.9212,0.8964,0.9049,0.8952,0.9002,0.8923,0.9214,0.8998,0.8816,0.9146,0.8553,0.9196,0.9206,0.8928,0.8779,0.9203,0.9218,0.9071,0.8527,0.9164,0.8965,0.8967,0.886,0.8798,0.836,0.8671,0.9109,0.9083,0.8585,0.9081,0.8719,0.8898,0.9176,0.8922,0.9028,0.8972,0.9161,0.8841,0.9173,0.877,0.8976,0.901,0.9182,0.8294,0.9166,0.8553,0.8706,0.8774,0.9188,0.8278,0.8943,0.9172,0.8728,0.86,0.9127,0.8661,0.9206,0.9114,0.8672,0.8407,0.8109,0.9184,0.9126,0.8677,0.8926,0.9116,0.9195,0.8464,0.9007,0.9052,0.883,0.8648,0.919,0.8467,0.9175,1,0.926,0.9288,0.9004,0.8908,0.8764,0.908,0.9084,0.9091,0.9183,0.8864,0.8624,0.9177,0.8756,0.8906,0.8852,0.8657,0.885
0.6475,0.649,0.6448,0.6387,0.6543,0.6294,0.6387,0.639,0.6615,0.6529,0.6513,0.6475,0.6619,0.6659,0.6105,0.6562,0.6389,0.6584,0.6273,0.6515,0.6172,0.6524,0.6643,0.6393,0.6423,0.6702,0.6191,0.6613,0.6335,0.6472,0.6174,0.6535,0.6361,0.665,0.6281,0.6559,0.6618,0.6111,0.6557,0.643,0.6521,0.6418,0.6232,0.657,0.6479,0.6176,0.6437,0.6568,0.6532,0.6515,0.6383,0.6558,0.6583,0.6526,0.6532,0.6328,0.6393,0.6468,0.6548,0.6638,0.6004,0.6231,0.6501,0.6303,0.6166,0.6563,0.6578,0.5893,0.6444,0.6297,0.6471,0.6454,0.6358,0.6411,0.6473,0.657,0.6595,0.6551,0.6222,0.6457,0.599,0.6494,0.6488,0.6543,0.6282,0.642,0.6529,0.6303,0.6411,0.6546,0.6353,0.6219,0.6581,0.6548,0.6453,0.6364,0.6317,0.6656,0.6323,0.6603,0.723,0.7054,0.6707,0.7075,0.6907,0.6821,0.7016,0.658,0.6764,0.7052,0.7085,0.7065,0.6534,0.6881,0.6946,0.6837,0.6716,0.7205,0.684,0.6834,0.6779,0.6889,0.7027,0.6935,0.7052,0.7227,0.7119,0.7052,0.7086,0.7091,0.6838,0.6729,0.632,0.7094,0.7105,0.7063,0.7069,0.706,0.7087,0.7269,0.7049,0.6881,0.6958,0.6905,0.695,0.6644,0.7191,0.7151,0.7125,0.7183,0.6925,0.6637,0.7072,0.6691,0.695,0.6868,0.695,0.7012,0.7014,0.7028,0.7065,0.6858,0.7153,0.6617,0.7114,0.7078,0.6629,0.6947,0.7131,0.6624,0.6868,0.713,0.6642,0.7054,0.7159,0.715,0.6919,0.6772,0.7007,0.7013,0.7145,0.7117,0.6773,0.7088,0.6959,0.6961,0.719,0.6887,0.7193,0.6776,0.7102,0.7227,0.6519,0.6658,0.6896,0.7009,0.7118,0.6725,0.6985,0.7089,0.9374,0.9349,0.9253,0.8784,0.9105,0.9276,0.9178,0.947,0.921,0.9297,0.9196,0.9258,0.9169,0.9466,0.9266,0.9061,0.9404,0.88,0.9445,0.9459,0.9181,0.9008,0.946,0.9468,0.9322,0.8729,0.9425,0.9206,0.9225,0.9104,0.9019,0.8589,0.8906,0.9361,0.9338,0.884,0.9335,0.8943,0.9137,0.9433,0.9171,0.9278,0.9223,0.9412,0.9083,0.9437,0.9003,0.9232,0.9266,0.943,0.8515,0.9412,0.879,0.8918,0.9017,0.9447,0.8495,0.9192,0.9418,0.8978,0.8838,0.9378,0.8913,0.9461,0.9358,0.8913,0.8644,0.8335,0.9435,0.938,0.8912,0.9172,0.9368,0.9434,0.8698,0.9262,0.9284,0.9079,0.8904,0.9443,0.8714,0.9433,0.926,1,0.9538,0.9263,0.915,0.8996,0.9333,0.9339,0.9352,0.944,0.9097,0.8858,0.9443,0.8975,0.9156,0.9092,0.8881,0.9106
0.6487,0.65,0.6466,0.6396,0.6558,0.6299,0.6396,0.6404,0.6629,0.6539,0.6525,0.6486,0.663,0.6674,0.6121,0.6576,0.6404,0.6595,0.6279,0.6525,0.6182,0.654,0.6654,0.64,0.6434,0.6711,0.6203,0.6621,0.6352,0.6481,0.6183,0.6543,0.6363,0.6656,0.6284,0.6573,0.6633,0.6116,0.657,0.6436,0.6531,0.6429,0.6245,0.6583,0.6491,0.6178,0.6447,0.6589,0.6541,0.6522,0.6388,0.6572,0.6595,0.6537,0.6542,0.6345,0.6408,0.648,0.6565,0.6648,0.6016,0.624,0.6508,0.6312,0.6186,0.6569,0.6593,0.5903,0.6462,0.6306,0.6481,0.6465,0.6374,0.6422,0.6488,0.6579,0.6606,0.6562,0.6233,0.6471,0.5993,0.6514,0.6502,0.6558,0.6302,0.6431,0.6541,0.6313,0.6421,0.6553,0.6367,0.6222,0.6592,0.6555,0.6462,0.6369,0.6323,0.6667,0.6337,0.6614,0.7249,0.7082,0.6724,0.7095,0.6934,0.6844,0.7035,0.66,0.6787,0.708,0.7103,0.7079,0.6548,0.6902,0.6961,0.6853,0.6739,0.7228,0.6862,0.6861,0.6813,0.6919,0.7047,0.6958,0.7072,0.7251,0.714,0.7082,0.7108,0.7114,0.6856,0.6753,0.6343,0.7112,0.7128,0.7082,0.7094,0.7081,0.7103,0.7287,0.707,0.6904,0.6985,0.6921,0.6973,0.6672,0.7211,0.7169,0.7149,0.7202,0.6946,0.6663,0.7096,0.6706,0.6975,0.6893,0.6978,0.7035,0.705,0.7059,0.7081,0.6881,0.7173,0.6639,0.7137,0.7099,0.6648,0.6969,0.715,0.6633,0.6894,0.7151,0.6662,0.7079,0.718,0.7168,0.6938,0.6802,0.7034,0.7041,0.7166,0.7139,0.6796,0.7106,0.6985,0.6981,0.7212,0.6904,0.7217,0.6801,0.7116,0.725,0.6527,0.6679,0.6917,0.7038,0.7143,0.6739,0.7007,0.7113,0.9387,0.9366,0.9268,0.8808,0.9125,0.929,0.9198,0.95,0.9236,0.9316,0.922,0.927,0.919,0.9488,0.9277,0.9084,0.9425,0.8817,0.947,0.9479,0.9192,0.9025,0.948,0.9484,0.935,0.8758,0.9445,0.9221,0.924,0.9119,0.9035,0.8601,0.893,0.9383,0.9352,0.8859,0.9356,0.897,0.9159,0.9452,0.9181,0.9308,0.9253,0.9443,0.9108,0.9454,0.9024,0.925,0.9279,0.9451,0.8531,0.9437,0.8821,0.8955,0.9046,0.9469,0.8529,0.9221,0.9444,0.8993,0.8869,0.9401,0.8921,0.9482,0.9386,0.8928,0.8661,0.8346,0.9461,0.9401,0.8944,0.9199,0.9389,0.9458,0.871,0.9283,0.9321,0.9099,0.8919,0.9469,0.8732,0.9457,0.9288,0.9538,1,0.9276,0.9173,0.9016,0.9353,0.9359,0.9372,0.9466,0.9116,0.8883,0.9459,0.9016,0.9175,0.9119,0.8897,0.9118
0.6299,0.632,0.6288,0.6223,0.638,0.6136,0.6216,0.6229,0.6443,0.6356,0.6348,0.6308,0.6451,0.6485,0.5951,0.6393,0.6223,0.6417,0.6108,0.6353,0.6016,0.6361,0.6472,0.6221,0.6261,0.6527,0.603,0.6443,0.6169,0.6307,0.601,0.6372,0.6196,0.6477,0.6115,0.639,0.6448,0.5952,0.639,0.6259,0.6361,0.6247,0.6065,0.6403,0.6311,0.6012,0.6276,0.6402,0.6371,0.635,0.6209,0.6386,0.6415,0.6362,0.6368,0.6171,0.623,0.6302,0.6381,0.6463,0.5841,0.6066,0.6337,0.6137,0.6012,0.6394,0.6408,0.5743,0.6269,0.6134,0.6301,0.6284,0.6195,0.6244,0.6309,0.6392,0.6425,0.6382,0.6064,0.629,0.5822,0.6338,0.6322,0.6383,0.6132,0.6253,0.6357,0.6139,0.6241,0.6375,0.6191,0.6054,0.6412,0.6376,0.6281,0.6198,0.6149,0.6483,0.6162,0.6428,0.7038,0.6873,0.6532,0.6882,0.6728,0.6641,0.6823,0.6411,0.6592,0.6865,0.6897,0.6887,0.6366,0.6696,0.6753,0.666,0.6541,0.701,0.6654,0.666,0.6604,0.6707,0.6838,0.6746,0.6866,0.703,0.6935,0.6872,0.6895,0.6904,0.6651,0.6561,0.6162,0.6909,0.6916,0.6874,0.6882,0.6868,0.6895,0.7076,0.6856,0.6702,0.6783,0.6719,0.6763,0.6472,0.7001,0.6955,0.6937,0.6987,0.6743,0.6463,0.6885,0.6525,0.6769,0.6682,0.6766,0.6832,0.6838,0.6851,0.6872,0.6668,0.6964,0.643,0.693,0.6884,0.6456,0.6755,0.6939,0.6439,0.6692,0.6945,0.6469,0.687,0.6971,0.6965,0.6734,0.66,0.6828,0.6831,0.6948,0.6931,0.6598,0.6897,0.6776,0.6782,0.6993,0.6704,0.7003,0.6603,0.6905,0.7043,0.6349,0.6488,0.6715,0.6834,0.693,0.6542,0.6805,0.6904,0.9111,0.9087,0.8991,0.8544,0.8857,0.9016,0.8916,0.9211,0.8959,0.903,0.8936,0.9005,0.8922,0.9201,0.8992,0.8805,0.9143,0.8545,0.9178,0.9189,0.8929,0.8755,0.9193,0.9197,0.9056,0.8495,0.9161,0.8943,0.8973,0.8863,0.8767,0.8342,0.866,0.9093,0.9059,0.8584,0.9076,0.8689,0.8893,0.9163,0.891,0.9016,0.8963,0.915,0.8819,0.9176,0.8764,0.8966,0.9011,0.9162,0.8262,0.9149,0.8542,0.8665,0.8766,0.9201,0.8289,0.8937,0.9155,0.8715,0.8605,0.9112,0.8659,0.9197,0.9118,0.8655,0.8393,0.8081,0.9165,0.9124,0.8664,0.8919,0.9111,0.9173,0.8468,0.9008,0.9027,0.8821,0.8657,0.9187,0.8495,0.9165,0.9004,0.9263,0.9276,1,0.8891,0.8754,0.9084,0.9072,0.9098,0.918,0.884,0.8627,0.918,0.8732,0.8899,0.884,0.8613,0.8831
0.623,0.6231,0.6197,0.6143,0.6298,0.6042,0.6138,0.6158,0.6354,0.6278,0.626,0.6226,0.6366,0.6397,0.5875,0.6302,0.6153,0.6325,0.6025,0.6265,0.5938,0.6272,0.6387,0.614,0.618,0.6441,0.5946,0.6361,0.609,0.6214,0.5926,0.6288,0.6103,0.6389,0.604,0.6314,0.6363,0.5874,0.6306,0.618,0.6269,0.6167,0.5993,0.6316,0.6227,0.5949,0.6193,0.6327,0.6285,0.6258,0.6139,0.6303,0.6334,0.628,0.6281,0.6091,0.6162,0.6215,0.6304,0.6375,0.5784,0.5988,0.6244,0.606,0.594,0.631,0.6327,0.5664,0.6198,0.6049,0.6225,0.6199,0.6112,0.617,0.6222,0.6309,0.6344,0.6295,0.5976,0.6212,0.5767,0.6256,0.6242,0.6285,0.6046,0.6171,0.6278,0.6048,0.6166,0.6293,0.6111,0.5977,0.6324,0.6282,0.6205,0.6115,0.6067,0.64,0.6084,0.6345,0.6958,0.6794,0.6453,0.6817,0.6652,0.6576,0.6763,0.6338,0.6521,0.6792,0.6829,0.6802,0.6294,0.663,0.6684,0.658,0.6475,0.6943,0.6588,0.6584,0.6539,0.6635,0.6769,0.6676,0.6785,0.6961,0.6852,0.6802,0.6825,0.6827,0.6576,0.6493,0.609,0.6833,0.6843,0.6805,0.681,0.6799,0.6822,0.6998,0.6796,0.6638,0.6703,0.6653,0.6692,0.6411,0.6929,0.6898,0.6856,0.691,0.6665,0.6386,0.6816,0.645,0.6698,0.6615,0.669,0.6745,0.6756,0.6772,0.6792,0.6605,0.6885,0.6362,0.6851,0.6812,0.6384,0.669,0.6874,0.6378,0.6623,0.6864,0.6391,0.6799,0.6899,0.6883,0.6652,0.6523,0.6749,0.6748,0.6882,0.6861,0.6521,0.6813,0.6713,0.6693,0.6922,0.6634,0.6935,0.6529,0.683,0.6961,0.6273,0.6408,0.664,0.6751,0.6855,0.6471,0.6724,0.6822,0.9024,0.8984,0.8885,0.8469,0.8755,0.8929,0.8834,0.9116,0.8864,0.8946,0.8845,0.8891,0.8832,0.9109,0.8907,0.8707,0.9031,0.8448,0.9074,0.9092,0.8832,0.8651,0.9103,0.9109,0.8975,0.8418,0.9057,0.8842,0.8859,0.8752,0.8676,0.8264,0.8588,0.8996,0.8967,0.8529,0.8976,0.8597,0.8794,0.9075,0.8812,0.8908,0.8868,0.9062,0.8731,0.907,0.8652,0.8872,0.891,0.9072,0.8184,0.9044,0.8475,0.8587,0.8677,0.9094,0.8191,0.883,0.9061,0.8638,0.8487,0.903,0.8556,0.91,0.9,0.8559,0.83,0.8002,0.906,0.9014,0.8597,0.8835,0.9003,0.907,0.8358,0.8913,0.8929,0.8719,0.8548,0.9076,0.8366,0.9065,0.8908,0.915,0.9173,0.8891,1,0.8674,0.8995,0.8969,0.8992,0.907,0.8747,0.8523,0.9063,0.8633,0.8814,0.8746,0.8551,0.8749
0.6127,0.6143,0.6102,0.6041,0.6194,0.595,0.6039,0.6044,0.6257,0.6176,0.6159,0.6118,0.6262,0.6295,0.5779,0.6208,0.6046,0.6227,0.5927,0.6158,0.5832,0.6169,0.6287,0.6033,0.6073,0.6334,0.5849,0.6242,0.599,0.6112,0.5842,0.6191,0.6004,0.6286,0.5944,0.6196,0.6266,0.5777,0.6196,0.608,0.6166,0.6066,0.5892,0.6211,0.6126,0.5838,0.6091,0.622,0.6174,0.6154,0.603,0.6193,0.6222,0.6167,0.6178,0.5984,0.6046,0.6124,0.6192,0.6274,0.5671,0.5897,0.6145,0.5965,0.5845,0.6207,0.6225,0.5568,0.61,0.5941,0.6123,0.6097,0.601,0.6069,0.6125,0.6203,0.6234,0.6188,0.5883,0.6102,0.5656,0.6145,0.6136,0.6187,0.5953,0.6083,0.618,0.5956,0.6064,0.6196,0.6009,0.5871,0.6221,0.618,0.6102,0.6015,0.5966,0.6292,0.5979,0.6246,0.6845,0.6677,0.6344,0.6704,0.6542,0.6471,0.664,0.6227,0.6403,0.6684,0.6706,0.6691,0.6182,0.6515,0.658,0.6473,0.636,0.6827,0.6479,0.6469,0.643,0.6525,0.6662,0.6566,0.6681,0.6839,0.6744,0.6676,0.6701,0.6725,0.6473,0.6383,0.5998,0.6712,0.6729,0.669,0.6688,0.6688,0.6707,0.6887,0.6671,0.6531,0.6592,0.6549,0.6581,0.6298,0.6811,0.6773,0.6742,0.6796,0.6564,0.6288,0.67,0.6341,0.659,0.6509,0.6604,0.6645,0.6657,0.666,0.6683,0.6479,0.6771,0.6263,0.6736,0.6708,0.6275,0.6581,0.6757,0.6283,0.6509,0.6759,0.6274,0.6685,0.678,0.6768,0.6548,0.641,0.6637,0.6642,0.6764,0.6744,0.6408,0.6712,0.6598,0.658,0.6809,0.6521,0.6814,0.6423,0.6716,0.6848,0.6176,0.6303,0.6535,0.6638,0.6743,0.6375,0.6616,0.6704,0.8858,0.8835,0.874,0.8313,0.8589,0.8759,0.8667,0.8947,0.8713,0.8789,0.8702,0.8754,0.8663,0.8949,0.8745,0.856,0.8886,0.8326,0.8927,0.895,0.8676,0.8515,0.8938,0.8945,0.8829,0.827,0.8903,0.8702,0.872,0.8595,0.8547,0.8128,0.8411,0.8847,0.883,0.8368,0.8833,0.8461,0.864,0.8915,0.8664,0.8766,0.872,0.8904,0.8585,0.8909,0.8529,0.8728,0.8758,0.8913,0.8047,0.8895,0.833,0.8435,0.8512,0.8939,0.8046,0.8708,0.8911,0.847,0.8345,0.886,0.8413,0.8938,0.8847,0.8423,0.8188,0.7902,0.8916,0.8867,0.8419,0.8684,0.8859,0.8915,0.8204,0.875,0.8772,0.8573,0.8401,0.8944,0.8209,0.891,0.8764,0.8996,0.9016,0.8754,0.8674,1,0.8826,0.8825,0.8841,0.8914,0.86,0.8406,0.8924,0.8509,0.8652,0.8603,0.8381,0.8607
0.6372,0.6389,0.6347,0.6289,0.6444,0.6188,0.6279,0.6288,0.6514,0.6423,0.6403,0.6366,0.6512,0.6554,0.6018,0.6459,0.6286,0.6479,0.6164,0.6412,0.6075,0.6425,0.6532,0.6286,0.6325,0.6594,0.6091,0.6504,0.6241,0.636,0.607,0.6435,0.6252,0.6541,0.6178,0.6455,0.6515,0.6012,0.6452,0.6317,0.6412,0.6314,0.6134,0.6472,0.6377,0.6071,0.6335,0.6471,0.6425,0.641,0.6274,0.6448,0.6478,0.6428,0.6433,0.6226,0.6287,0.6363,0.6448,0.653,0.5911,0.6129,0.6396,0.6204,0.607,0.6459,0.6471,0.5796,0.6334,0.6192,0.6369,0.635,0.6257,0.6315,0.6368,0.6464,0.6489,0.6441,0.6127,0.6362,0.5897,0.6397,0.6384,0.6441,0.6181,0.6308,0.6425,0.6195,0.6312,0.6437,0.6257,0.6114,0.6476,0.644,0.6346,0.6257,0.6215,0.6545,0.6223,0.6495,0.7095,0.6929,0.6583,0.6942,0.6779,0.6697,0.6892,0.6463,0.6642,0.6925,0.6962,0.6938,0.6411,0.6752,0.6831,0.6723,0.6598,0.7069,0.6705,0.6712,0.6665,0.6763,0.6898,0.6811,0.693,0.7092,0.6988,0.693,0.6961,0.6967,0.6705,0.6608,0.6213,0.6967,0.6977,0.6937,0.6946,0.6929,0.6954,0.7135,0.6925,0.6753,0.6832,0.6778,0.6827,0.6537,0.7058,0.7029,0.6995,0.7053,0.6798,0.6517,0.6952,0.6568,0.6824,0.6745,0.6826,0.6876,0.6899,0.6902,0.6935,0.6732,0.7018,0.6492,0.699,0.6943,0.6501,0.6824,0.6997,0.65,0.675,0.7,0.6516,0.6928,0.7031,0.7023,0.679,0.6655,0.6881,0.6887,0.7016,0.6989,0.6649,0.6951,0.6834,0.6832,0.7061,0.6761,0.7069,0.6653,0.6966,0.71,0.6399,0.6532,0.6768,0.6891,0.6986,0.6593,0.686,0.6964,0.9187,0.9179,0.9076,0.862,0.8936,0.9111,0.901,0.9294,0.9038,0.9118,0.9018,0.9073,0.8994,0.929,0.9071,0.8888,0.922,0.8619,0.9272,0.9275,0.9008,0.8831,0.9278,0.9285,0.915,0.8567,0.9239,0.9028,0.9041,0.8936,0.8845,0.8415,0.8738,0.9181,0.9161,0.8698,0.9147,0.8779,0.8973,0.9252,0.8998,0.9094,0.9051,0.9233,0.8906,0.926,0.8829,0.9058,0.908,0.9259,0.8364,0.9228,0.8643,0.8761,0.8848,0.927,0.8344,0.9013,0.9242,0.8801,0.8678,0.9192,0.8727,0.9287,0.9189,0.8734,0.849,0.8165,0.9258,0.9199,0.8768,0.9001,0.9193,0.926,0.8523,0.9079,0.9105,0.8902,0.8741,0.9259,0.8558,0.9258,0.908,0.9333,0.9353,0.9084,0.8995,0.8826,1,0.9165,0.9174,0.9263,0.8921,0.8703,0.9258,0.8819,0.897,0.8933,0.8719,0.8929
0.6351,0.6372,0.6332,0.627,0.6426,0.6172,0.6265,0.6268,0.6492,0.641,0.64,0.6351,0.6488,0.6534,0.5993,0.6441,0.6268,0.6456,0.6159,0.6389,0.605,0.6406,0.6516,0.6263,0.6304,0.6574,0.6072,0.6488,0.6224,0.6346,0.605,0.6409,0.623,0.6521,0.6154,0.6435,0.6502,0.5988,0.6435,0.6313,0.6402,0.6293,0.6111,0.6447,0.6358,0.6053,0.6307,0.6448,0.6408,0.6391,0.6253,0.6435,0.6454,0.6404,0.6409,0.6212,0.6278,0.6337,0.6421,0.651,0.5884,0.6109,0.6375,0.6178,0.6056,0.6439,0.6452,0.5781,0.6329,0.6176,0.6351,0.6329,0.6238,0.6299,0.6353,0.6446,0.6477,0.6428,0.6104,0.6338,0.5885,0.6378,0.6365,0.6426,0.6165,0.6307,0.6405,0.6185,0.629,0.6421,0.6236,0.6098,0.6457,0.6422,0.6331,0.6241,0.6204,0.6526,0.6214,0.6477,0.7099,0.6931,0.6588,0.6942,0.6777,0.6699,0.6885,0.6453,0.6634,0.6924,0.6961,0.6928,0.6412,0.675,0.6819,0.6714,0.66,0.7079,0.6718,0.6716,0.6662,0.677,0.6893,0.6807,0.6925,0.7095,0.699,0.6927,0.6961,0.6967,0.6706,0.6608,0.6219,0.6964,0.6975,0.6932,0.6942,0.6934,0.6953,0.7134,0.692,0.6755,0.6839,0.6783,0.682,0.6539,0.7061,0.702,0.6996,0.7046,0.6794,0.6522,0.6949,0.6563,0.6818,0.6746,0.6836,0.6885,0.689,0.692,0.6932,0.6734,0.702,0.6487,0.6989,0.6941,0.6509,0.6824,0.7002,0.6498,0.6741,0.7001,0.6516,0.6935,0.7026,0.7012,0.679,0.6654,0.688,0.6886,0.7013,0.6986,0.6658,0.6953,0.6834,0.6832,0.7062,0.6762,0.7063,0.6653,0.6962,0.71,0.6396,0.6545,0.6772,0.6889,0.6993,0.6599,0.685,0.6959,0.9191,0.917,0.9061,0.8625,0.8937,0.9099,0.8998,0.9298,0.904,0.9119,0.9017,0.9073,0.9004,0.9279,0.9074,0.8885,0.922,0.8623,0.9267,0.9271,0.8999,0.8829,0.9278,0.9285,0.9152,0.8572,0.9251,0.9021,0.9051,0.8919,0.885,0.8414,0.8728,0.9186,0.9147,0.8696,0.9156,0.8787,0.8969,0.9249,0.8995,0.91,0.9046,0.9238,0.891,0.9252,0.882,0.9047,0.9083,0.9255,0.8359,0.9228,0.8608,0.8732,0.8852,0.9271,0.8345,0.9014,0.9245,0.8812,0.8672,0.9211,0.8734,0.9286,0.9187,0.876,0.8488,0.8173,0.9255,0.9194,0.8753,0.9007,0.9187,0.9264,0.8534,0.9085,0.9111,0.8893,0.8731,0.9265,0.8548,0.9263,0.9084,0.9339,0.9359,0.9072,0.8969,0.8825,0.9165,1,0.917,0.9265,0.8915,0.8696,0.9252,0.8824,0.8981,0.8913,0.8709,0.8922
0.637,0.6378,0.6345,0.6276,0.6434,0.6186,0.6273,0.6289,0.6508,0.6415,0.6401,0.6363,0.6508,0.6549,0.6002,0.6455,0.6284,0.6471,0.6177,0.6403,0.606,0.6415,0.6533,0.6281,0.6321,0.6592,0.6089,0.6497,0.6241,0.6361,0.6065,0.6426,0.6246,0.6539,0.6173,0.6446,0.6516,0.6014,0.6444,0.6321,0.6414,0.6314,0.6123,0.646,0.6369,0.6077,0.6329,0.6465,0.6422,0.6401,0.6273,0.6442,0.6472,0.641,0.6425,0.6232,0.6291,0.6358,0.645,0.653,0.5907,0.6123,0.6392,0.6198,0.6066,0.6455,0.6471,0.5799,0.6336,0.6187,0.636,0.6344,0.626,0.6304,0.6364,0.6456,0.6482,0.6439,0.6118,0.6346,0.5889,0.6389,0.6386,0.6438,0.6185,0.6317,0.6412,0.6188,0.6304,0.6429,0.6255,0.6117,0.6476,0.643,0.6352,0.6258,0.6212,0.6545,0.6218,0.6494,0.7095,0.6928,0.6582,0.6942,0.678,0.6706,0.6881,0.6458,0.6638,0.692,0.6957,0.6925,0.6414,0.6758,0.6813,0.6709,0.6596,0.7065,0.671,0.6714,0.6661,0.677,0.6896,0.681,0.6921,0.7095,0.6989,0.6928,0.6961,0.6968,0.6709,0.6609,0.6201,0.6963,0.6975,0.6946,0.6941,0.6935,0.6961,0.7134,0.6922,0.675,0.6826,0.6778,0.682,0.6531,0.7056,0.7018,0.6993,0.7046,0.6796,0.6515,0.695,0.6564,0.6827,0.6747,0.6824,0.6891,0.69,0.6911,0.6928,0.6734,0.7019,0.6497,0.6983,0.694,0.6504,0.6815,0.7006,0.6499,0.6741,0.7001,0.6525,0.6936,0.7027,0.702,0.6788,0.6657,0.6877,0.6894,0.7011,0.6987,0.6657,0.6952,0.6847,0.6823,0.7053,0.676,0.7064,0.6662,0.6967,0.7101,0.6396,0.6538,0.6778,0.6885,0.6987,0.6602,0.6856,0.6959,0.9209,0.9182,0.9082,0.8624,0.8943,0.9122,0.9019,0.9312,0.9059,0.9142,0.9031,0.9084,0.9016,0.9298,0.9094,0.8901,0.9234,0.866,0.9289,0.9296,0.9009,0.8843,0.9292,0.9298,0.916,0.8576,0.9259,0.9026,0.9065,0.8945,0.8858,0.8447,0.8753,0.9197,0.9166,0.8685,0.9172,0.8801,0.8972,0.927,0.9017,0.9128,0.9059,0.9248,0.893,0.926,0.8835,0.9062,0.9098,0.9262,0.8357,0.925,0.8633,0.8766,0.8857,0.9281,0.8347,0.904,0.9257,0.8831,0.8695,0.9207,0.8748,0.9299,0.9191,0.8768,0.8481,0.8161,0.9278,0.9212,0.8766,0.9012,0.9211,0.9279,0.854,0.9102,0.9126,0.8912,0.8732,0.9282,0.8546,0.9268,0.9091,0.9352,0.9372,0.9098,0.8992,0.8841,0.9174,0.917,1,0.9265,0.8929,0.8706,0.9276,0.8822,0.9001,0.8935,0.8723,0.8952
0.6429,0.6446,0.6401,0.6345,0.6499,0.6253,0.6337,0.635,0.6567,0.6478,0.6463,0.6426,0.6569,0.6612,0.6062,0.6515,0.6348,0.6536,0.6222,0.6464,0.6131,0.6482,0.6594,0.6339,0.6378,0.6657,0.6142,0.6561,0.6298,0.642,0.6129,0.6491,0.6301,0.6597,0.623,0.6512,0.6572,0.6064,0.6512,0.638,0.6469,0.6364,0.6189,0.6521,0.6429,0.6136,0.6387,0.6526,0.6485,0.6461,0.6334,0.6509,0.6535,0.6477,0.6485,0.6285,0.6351,0.6422,0.6505,0.659,0.5959,0.618,0.6449,0.6252,0.6127,0.6515,0.653,0.5843,0.6402,0.6249,0.6432,0.6405,0.6314,0.6363,0.6425,0.6517,0.6543,0.6503,0.6173,0.6412,0.5951,0.6457,0.6442,0.6497,0.624,0.6373,0.6478,0.6256,0.6361,0.6495,0.6309,0.6169,0.6535,0.6492,0.6414,0.6311,0.6268,0.6605,0.6283,0.6557,0.7162,0.6994,0.6644,0.7007,0.6839,0.6767,0.6955,0.6511,0.6709,0.699,0.7026,0.6999,0.6478,0.6818,0.688,0.677,0.6661,0.7141,0.6771,0.6776,0.6729,0.6832,0.6955,0.6871,0.6983,0.7159,0.7055,0.6992,0.7025,0.7035,0.6775,0.6681,0.6271,0.7029,0.7045,0.7,0.7011,0.7001,0.7019,0.7199,0.699,0.6818,0.6901,0.6836,0.6885,0.6594,0.7126,0.7088,0.7062,0.7115,0.6861,0.6573,0.701,0.6625,0.6885,0.6807,0.6894,0.6949,0.6961,0.697,0.6997,0.679,0.7084,0.6554,0.705,0.7013,0.656,0.6885,0.7067,0.6557,0.6811,0.7061,0.6572,0.699,0.7092,0.7078,0.6848,0.6711,0.6939,0.6951,0.7084,0.7059,0.6707,0.7017,0.6896,0.6895,0.7121,0.6825,0.7134,0.6715,0.7032,0.7165,0.646,0.6598,0.6836,0.6953,0.7056,0.6664,0.6922,0.7024,0.9287,0.9284,0.9164,0.8718,0.9034,0.9192,0.9103,0.9389,0.9135,0.9219,0.9128,0.9167,0.9094,0.9386,0.9177,0.8976,0.9327,0.8725,0.9367,0.9381,0.9104,0.8932,0.9374,0.9387,0.9245,0.866,0.9344,0.9119,0.9156,0.9011,0.8938,0.8518,0.8826,0.9278,0.9252,0.8772,0.9249,0.8872,0.9067,0.9353,0.9086,0.9199,0.9161,0.9339,0.9011,0.9349,0.8919,0.9148,0.9177,0.9348,0.8441,0.9333,0.8728,0.8854,0.8946,0.9367,0.844,0.9123,0.9344,0.8896,0.8758,0.9292,0.8833,0.938,0.929,0.885,0.8571,0.8262,0.9351,0.9306,0.8851,0.9091,0.9291,0.935,0.8626,0.9183,0.9206,0.899,0.8821,0.9362,0.863,0.9351,0.9183,0.944,0.9466,0.918,0.907,0.8914,0.9263,0.9265,0.9265,1,0.9019,0.879,0.936,0.8917,0.9071,0.9015,0.8809,0.9023
0.6203,0.6227,0.6177,0.6125,0.6277,0.6035,0.611,0.6131,0.6339,0.6256,0.6245,0.6207,0.6344,0.6381,0.5864,0.6286,0.6131,0.6311,0.6008,0.6241,0.5913,0.6265,0.6365,0.6119,0.616,0.642,0.5935,0.6333,0.6089,0.6191,0.5906,0.6262,0.6086,0.6374,0.6004,0.6292,0.6347,0.5854,0.6284,0.6161,0.6248,0.615,0.5986,0.6298,0.6205,0.5905,0.6177,0.6301,0.6264,0.6242,0.6123,0.628,0.6314,0.6254,0.6263,0.6066,0.6139,0.6196,0.6279,0.6359,0.576,0.5972,0.6222,0.6044,0.5908,0.6281,0.6302,0.5653,0.6177,0.6039,0.6199,0.6181,0.6093,0.6143,0.6205,0.629,0.6322,0.628,0.5962,0.6194,0.5739,0.6223,0.621,0.6269,0.6022,0.6153,0.6258,0.6032,0.6138,0.6267,0.6088,0.5956,0.6309,0.6269,0.6176,0.6096,0.6052,0.6378,0.6054,0.6332,0.6941,0.6773,0.6445,0.6787,0.6636,0.6555,0.6734,0.632,0.6505,0.6774,0.681,0.6786,0.6273,0.6607,0.6673,0.6559,0.6456,0.6921,0.6566,0.6563,0.6522,0.6647,0.6748,0.6657,0.6775,0.6939,0.6848,0.6772,0.6805,0.6815,0.6562,0.6464,0.607,0.6809,0.6826,0.678,0.6788,0.6786,0.6794,0.6975,0.6774,0.6616,0.6687,0.6627,0.6674,0.6383,0.6909,0.6867,0.6845,0.6891,0.6654,0.6387,0.6798,0.6445,0.6682,0.6607,0.6682,0.6742,0.6742,0.6757,0.6779,0.6578,0.6868,0.6348,0.6838,0.6796,0.6383,0.6672,0.6848,0.6368,0.6603,0.6846,0.6369,0.6776,0.6869,0.6861,0.6651,0.6513,0.6736,0.6746,0.6857,0.6835,0.65,0.6805,0.6699,0.6682,0.6912,0.6607,0.6906,0.6516,0.6817,0.6942,0.6264,0.6391,0.6626,0.673,0.6845,0.6457,0.6705,0.681,0.895,0.8948,0.8827,0.8396,0.8699,0.888,0.8785,0.9052,0.8801,0.8887,0.879,0.8853,0.8758,0.9048,0.8853,0.866,0.8989,0.8398,0.9029,0.905,0.8764,0.8611,0.9041,0.904,0.89,0.8358,0.9002,0.8795,0.8808,0.8692,0.8619,0.821,0.8526,0.8955,0.891,0.8454,0.8922,0.8571,0.8728,0.9004,0.8774,0.8878,0.8802,0.8988,0.8689,0.9018,0.86,0.8813,0.8846,0.9007,0.813,0.8992,0.84,0.8521,0.8636,0.9035,0.8155,0.8798,0.8996,0.8576,0.8451,0.8977,0.8499,0.9048,0.8951,0.8509,0.8284,0.7948,0.9017,0.8953,0.8521,0.8772,0.8962,0.9025,0.8341,0.8852,0.888,0.8673,0.8488,0.9028,0.8324,0.9013,0.8864,0.9097,0.9116,0.884,0.8747,0.86,0.8921,0.8915,0.8929,0.9019,1,0.8463,0.901,0.8582,0.8756,0.8705,0.8479,0.8693
0.6022,0.6035,0.599,0.5943,0.609,0.5849,0.5937,0.5941,0.6156,0.6071,0.6043,0.6025,0.6154,0.6187,0.5679,0.6095,0.5953,0.6116,0.584,0.6056,0.5759,0.6061,0.617,0.5943,0.5981,0.6227,0.5755,0.6146,0.5894,0.6012,0.5738,0.6083,0.5913,0.6177,0.5825,0.6099,0.6155,0.568,0.6098,0.5987,0.6075,0.5965,0.5803,0.6114,0.6032,0.5745,0.5986,0.6119,0.6089,0.6053,0.5924,0.6093,0.6125,0.6066,0.6073,0.5891,0.595,0.6014,0.6091,0.6174,0.5572,0.5794,0.6041,0.5852,0.5739,0.6098,0.6113,0.5481,0.5991,0.5853,0.601,0.6002,0.5902,0.5951,0.6018,0.6105,0.6135,0.6088,0.58,0.6001,0.5565,0.6051,0.6027,0.6099,0.5849,0.5968,0.607,0.5855,0.5962,0.6081,0.5907,0.5777,0.6123,0.608,0.6002,0.5929,0.5866,0.6185,0.5871,0.614,0.6719,0.6566,0.6241,0.6578,0.6436,0.6351,0.6511,0.6116,0.6292,0.6564,0.6595,0.6574,0.6091,0.6399,0.6456,0.6356,0.6255,0.6711,0.6355,0.635,0.6305,0.6423,0.654,0.6446,0.6565,0.6723,0.6619,0.6559,0.659,0.6599,0.6358,0.6264,0.5896,0.6605,0.661,0.6573,0.6585,0.6569,0.6595,0.6761,0.656,0.6408,0.6473,0.6426,0.6457,0.6192,0.6685,0.6651,0.6621,0.6675,0.6443,0.6164,0.6584,0.622,0.6459,0.6395,0.6471,0.6533,0.6539,0.6548,0.6565,0.6378,0.666,0.6149,0.6625,0.6574,0.6167,0.6459,0.6632,0.6151,0.6392,0.6633,0.6184,0.6567,0.666,0.6649,0.6436,0.6294,0.6518,0.6533,0.6639,0.6624,0.6293,0.6593,0.6486,0.6481,0.6685,0.6414,0.6695,0.6301,0.6596,0.6722,0.6075,0.6203,0.6414,0.653,0.6621,0.6263,0.6497,0.6594,0.8741,0.8711,0.8619,0.8232,0.8479,0.8627,0.8552,0.8828,0.86,0.8656,0.8569,0.8618,0.855,0.8821,0.8625,0.8437,0.8776,0.8199,0.8801,0.8814,0.8559,0.8401,0.8809,0.8819,0.8684,0.8149,0.8796,0.8561,0.8587,0.8515,0.8435,0.7996,0.8294,0.873,0.8701,0.823,0.8695,0.8327,0.8511,0.8786,0.8537,0.8656,0.8589,0.8771,0.8473,0.8794,0.8419,0.8608,0.8622,0.88,0.7929,0.878,0.8177,0.8345,0.8391,0.8803,0.792,0.8586,0.8781,0.8378,0.822,0.8734,0.8291,0.8828,0.8728,0.8319,0.8036,0.7771,0.8794,0.873,0.8305,0.8574,0.874,0.8785,0.8103,0.8617,0.865,0.8473,0.8325,0.88,0.8113,0.8785,0.8624,0.8858,0.8883,0.8627,0.8523,0.8406,0.8703,0.8696,0.8706,0.879,0.8463,1,0.8801,0.8372,0.8541,0.8466,0.8273,0.8487
0.6427,0.6442,0.6396,0.633,0.6495,0.6242,0.6329,0.634,0.6563,0.6473,0.646,0.6419,0.6566,0.6609,0.6062,0.6509,0.6342,0.6529,0.6218,0.6461,0.6121,0.647,0.659,0.6334,0.6364,0.6649,0.6145,0.656,0.6294,0.6419,0.6121,0.648,0.6302,0.6597,0.6235,0.6503,0.6571,0.6059,0.651,0.6373,0.6467,0.6367,0.618,0.6516,0.6424,0.6124,0.6383,0.6522,0.6477,0.6456,0.6331,0.6502,0.6535,0.6476,0.6481,0.6286,0.6343,0.6409,0.6499,0.6588,0.5954,0.6178,0.6442,0.6247,0.6125,0.651,0.6523,0.584,0.639,0.6244,0.6421,0.6397,0.6318,0.6359,0.6419,0.6516,0.6545,0.6491,0.617,0.6411,0.5942,0.6447,0.6439,0.6491,0.6233,0.6373,0.648,0.6249,0.6358,0.649,0.6306,0.6158,0.6532,0.6487,0.6395,0.6311,0.6266,0.6602,0.6276,0.655,0.7158,0.6998,0.6643,0.7008,0.6844,0.676,0.6945,0.6532,0.6696,0.6984,0.7028,0.6993,0.6473,0.6816,0.6885,0.6783,0.6661,0.714,0.6779,0.6776,0.6723,0.6832,0.6964,0.6875,0.6988,0.7161,0.7062,0.699,0.7022,0.7031,0.6777,0.6673,0.6261,0.7029,0.7037,0.6997,0.7009,0.6996,0.702,0.7199,0.6995,0.6824,0.6896,0.6839,0.6888,0.6594,0.7126,0.7088,0.7064,0.7109,0.6863,0.6586,0.7008,0.6627,0.6883,0.6799,0.6894,0.6947,0.6961,0.697,0.6999,0.6799,0.7088,0.6549,0.7047,0.7009,0.6572,0.6899,0.7065,0.6555,0.6813,0.7064,0.6582,0.6992,0.7097,0.7084,0.6854,0.6716,0.6945,0.6952,0.7076,0.7061,0.671,0.7023,0.6901,0.6898,0.712,0.6814,0.7131,0.6723,0.7029,0.7167,0.6454,0.6603,0.6836,0.6945,0.7055,0.6656,0.6925,0.7023,0.9289,0.9271,0.9175,0.8703,0.9021,0.9196,0.9101,0.9394,0.913,0.9223,0.9117,0.9181,0.9094,0.9385,0.9172,0.8986,0.9324,0.8724,0.9367,0.9375,0.911,0.8921,0.9383,0.9383,0.9238,0.8685,0.9344,0.912,0.9154,0.9036,0.8946,0.8525,0.8828,0.9285,0.9252,0.8771,0.9249,0.8865,0.9061,0.9357,0.9081,0.9192,0.9152,0.9334,0.9002,0.9348,0.892,0.9141,0.9185,0.9341,0.8445,0.9343,0.8707,0.8837,0.8936,0.9366,0.843,0.9135,0.9338,0.8894,0.8763,0.9298,0.8821,0.938,0.9279,0.8832,0.856,0.8243,0.9357,0.9296,0.8845,0.9092,0.9304,0.9356,0.8617,0.9181,0.9213,0.9002,0.8823,0.9363,0.8633,0.9351,0.9177,0.9443,0.9459,0.918,0.9063,0.8924,0.9258,0.9252,0.9276,0.936,0.901,0.8801,1,0.8914,0.9075,0.902,0.881,0.9014
0.6144,0.6156,0.6113,0.6061,0.6209,0.5962,0.6046,0.605,0.627,0.6186,0.6171,0.6131,0.6273,0.6305,0.5784,0.6224,0.6055,0.6235,0.5936,0.6175,0.5844,0.619,0.6292,0.6062,0.608,0.6345,0.5864,0.6263,0.6008,0.6124,0.585,0.6194,0.6037,0.6302,0.5946,0.6215,0.6282,0.579,0.6224,0.6088,0.6177,0.6072,0.5911,0.6221,0.6136,0.5861,0.6092,0.6227,0.6191,0.6172,0.6045,0.6218,0.6237,0.6176,0.6188,0.6005,0.6059,0.6134,0.6214,0.6285,0.5696,0.5898,0.615,0.5969,0.585,0.6219,0.6235,0.5574,0.6105,0.5966,0.6134,0.6115,0.6031,0.6079,0.613,0.622,0.6242,0.621,0.5894,0.6122,0.568,0.6159,0.6153,0.62,0.5961,0.6086,0.6179,0.598,0.6075,0.6199,0.6024,0.5883,0.6228,0.6207,0.6124,0.6028,0.5987,0.6307,0.599,0.6258,0.6827,0.6678,0.6326,0.6679,0.6517,0.6456,0.6629,0.6212,0.6386,0.6675,0.67,0.6675,0.6183,0.6501,0.6562,0.6465,0.6375,0.6807,0.6456,0.6456,0.6411,0.651,0.6641,0.6554,0.6666,0.6826,0.6723,0.6662,0.6696,0.6707,0.6449,0.6369,0.5992,0.6702,0.671,0.6684,0.6678,0.667,0.6699,0.6864,0.6656,0.6502,0.6563,0.652,0.6574,0.6281,0.6789,0.6754,0.6733,0.6781,0.6542,0.6261,0.668,0.6326,0.6567,0.6487,0.6582,0.6628,0.6646,0.6654,0.667,0.6486,0.6752,0.6243,0.6723,0.669,0.6266,0.657,0.6733,0.6246,0.6492,0.674,0.6268,0.6666,0.6766,0.675,0.6534,0.6402,0.6622,0.6624,0.6749,0.6733,0.6397,0.6696,0.6565,0.6579,0.6788,0.6509,0.6797,0.6416,0.6705,0.6825,0.6161,0.6303,0.6512,0.662,0.6728,0.6353,0.6599,0.6696,0.8835,0.8836,0.8738,0.8292,0.8627,0.8751,0.8662,0.8939,0.8685,0.8772,0.8678,0.8744,0.8647,0.8936,0.8737,0.8536,0.8878,0.8311,0.892,0.8929,0.8661,0.8486,0.8924,0.8947,0.879,0.8243,0.8885,0.8684,0.8697,0.8575,0.8512,0.8102,0.8415,0.884,0.8807,0.8342,0.8805,0.8446,0.8623,0.8901,0.8658,0.8758,0.8713,0.889,0.8568,0.8899,0.8481,0.8726,0.8741,0.8905,0.8041,0.8882,0.8286,0.8446,0.851,0.8917,0.8018,0.8684,0.8885,0.8469,0.8325,0.8853,0.8404,0.8938,0.8836,0.8405,0.8182,0.7862,0.8905,0.8853,0.8426,0.8673,0.8846,0.8922,0.8217,0.8733,0.8774,0.8556,0.8393,0.8915,0.8219,0.8895,0.8756,0.8975,0.9016,0.8732,0.8633,0.8509,0.8819,0.8824,0.8822,0.8917,0.8582,0.8372,0.8914,1,0.8664,0.8573,0.8403,0.859
0.6263,0.6272,0.6229,0.6177,0.6327,0.6088,0.6174,0.6173,0.6388,0.6308,0.6295,0.6259,0.6394,0.6432,0.5898,0.6347,0.6188,0.6362,0.6071,0.6295,0.5978,0.6309,0.6421,0.6179,0.6216,0.6481,0.5992,0.6387,0.613,0.6263,0.5966,0.6318,0.6146,0.6433,0.6073,0.634,0.6402,0.5902,0.6337,0.6209,0.6305,0.6196,0.6015,0.635,0.6262,0.597,0.622,0.6348,0.6316,0.6299,0.6171,0.6347,0.6371,0.6308,0.6314,0.613,0.6186,0.6252,0.6336,0.6422,0.5818,0.6018,0.6286,0.6093,0.597,0.6337,0.6359,0.5699,0.6229,0.6096,0.6249,0.6236,0.6152,0.6197,0.6255,0.635,0.6367,0.6326,0.6019,0.6247,0.5797,0.6282,0.6273,0.6335,0.6081,0.6206,0.6309,0.6092,0.6206,0.6328,0.6149,0.5999,0.6365,0.6329,0.6244,0.6152,0.6103,0.6438,0.6111,0.6384,0.6966,0.6794,0.6466,0.6819,0.6666,0.6587,0.6762,0.6338,0.6513,0.6796,0.6839,0.6805,0.6303,0.6626,0.6689,0.659,0.6473,0.6944,0.6587,0.6593,0.6547,0.6652,0.6773,0.6686,0.6804,0.6963,0.6863,0.6802,0.6836,0.6849,0.6587,0.6494,0.6099,0.684,0.6858,0.6816,0.6818,0.6814,0.6823,0.7006,0.6808,0.6646,0.6707,0.6649,0.6701,0.6409,0.6935,0.6899,0.687,0.6915,0.6675,0.6387,0.6815,0.6446,0.6704,0.6623,0.6707,0.6767,0.677,0.6787,0.6809,0.6604,0.6899,0.6374,0.6864,0.6825,0.6383,0.67,0.6872,0.6388,0.6622,0.6874,0.6394,0.681,0.6895,0.6887,0.6671,0.6545,0.6763,0.6767,0.6886,0.6864,0.6532,0.6835,0.6714,0.6715,0.6929,0.6646,0.6939,0.6544,0.6845,0.6968,0.6283,0.642,0.6655,0.6758,0.6871,0.6475,0.6738,0.6841,0.9014,0.8999,0.8886,0.8446,0.8746,0.8928,0.8824,0.9118,0.8884,0.8935,0.8855,0.889,0.8815,0.9105,0.8916,0.8715,0.9046,0.8454,0.9091,0.9112,0.8832,0.8653,0.9095,0.9122,0.8959,0.8445,0.9067,0.8863,0.8866,0.8748,0.8679,0.8257,0.8557,0.9,0.8978,0.8515,0.8975,0.8635,0.8817,0.9074,0.8837,0.8929,0.8885,0.907,0.8744,0.9066,0.8657,0.8873,0.8911,0.9072,0.822,0.9067,0.8452,0.8582,0.8681,0.9099,0.8183,0.885,0.9071,0.8624,0.8522,0.9013,0.856,0.9106,0.9012,0.8567,0.8312,0.8017,0.9076,0.9017,0.8577,0.882,0.9018,0.9089,0.8362,0.8919,0.8939,0.8717,0.8558,0.9091,0.8376,0.907,0.8906,0.9156,0.9175,0.8899,0.8814,0.8652,0.897,0.8981,0.9001,0.9071,0.8756,0.8541,0.9075,0.8664,1,0.876,0.857,0.8758
0.6197,0.6206,0.6173,0.6116,0.6269,0.6035,0.6102,0.6119,0.6332,0.6251,0.6233,0.6193,0.6331,0.6374,0.5842,0.6281,0.6118,0.6306,0.6001,0.6231,0.5912,0.6243,0.6357,0.6114,0.6147,0.6417,0.5932,0.633,0.6077,0.6191,0.592,0.6256,0.6078,0.6359,0.6001,0.6275,0.634,0.5846,0.6275,0.6153,0.6239,0.6153,0.5964,0.6291,0.6199,0.5911,0.6162,0.6285,0.6252,0.6233,0.6109,0.6281,0.6304,0.6242,0.6254,0.6053,0.6124,0.6189,0.6268,0.6355,0.5744,0.5967,0.6218,0.6033,0.5908,0.6281,0.6293,0.5631,0.6168,0.6024,0.6195,0.6182,0.6086,0.6137,0.619,0.6288,0.6306,0.6273,0.5961,0.6189,0.5731,0.6231,0.6216,0.6267,0.6009,0.615,0.6248,0.6026,0.6129,0.626,0.6084,0.5942,0.6302,0.6258,0.6182,0.6093,0.6042,0.6366,0.6055,0.6328,0.6917,0.6752,0.6422,0.6771,0.6613,0.654,0.6719,0.6306,0.6473,0.6752,0.6776,0.6766,0.6249,0.6588,0.6648,0.6551,0.6422,0.6896,0.6546,0.6543,0.6491,0.6596,0.6722,0.6644,0.6748,0.6917,0.6806,0.6755,0.6777,0.6796,0.6543,0.644,0.6058,0.6788,0.6803,0.676,0.6765,0.6763,0.6786,0.6957,0.675,0.6589,0.6662,0.6605,0.6652,0.637,0.6885,0.6845,0.6817,0.6869,0.6628,0.6355,0.6776,0.6405,0.6654,0.6574,0.6661,0.6713,0.6722,0.6735,0.6756,0.6567,0.685,0.6331,0.6819,0.6767,0.6337,0.6652,0.6817,0.6344,0.6584,0.6822,0.6358,0.6752,0.6854,0.6833,0.6632,0.6494,0.6705,0.6719,0.6845,0.6812,0.6495,0.679,0.666,0.6661,0.6882,0.6593,0.6889,0.6483,0.6794,0.6922,0.6231,0.6368,0.6606,0.6715,0.6815,0.6424,0.6674,0.678,0.8945,0.893,0.8827,0.8382,0.8682,0.8871,0.8769,0.9046,0.8819,0.8884,0.8786,0.8831,0.876,0.9051,0.8847,0.8643,0.8985,0.841,0.9027,0.903,0.8773,0.8591,0.9042,0.9039,0.8906,0.8358,0.9005,0.8792,0.8793,0.8691,0.8605,0.8213,0.8496,0.8958,0.8927,0.8444,0.8923,0.855,0.8725,0.9009,0.8768,0.8866,0.8804,0.8999,0.8695,0.9019,0.8623,0.8809,0.8853,0.9017,0.8161,0.8993,0.843,0.8517,0.8638,0.9033,0.8134,0.8796,0.9,0.8566,0.844,0.8959,0.8511,0.903,0.894,0.8501,0.8236,0.7957,0.9028,0.8954,0.8527,0.8764,0.8968,0.9019,0.8309,0.8838,0.888,0.8656,0.8491,0.9015,0.8316,0.9013,0.8852,0.9092,0.9119,0.884,0.8746,0.8603,0.8933,0.8913,0.8935,0.9015,0.8705,0.8466,0.902,0.8573,0.876,1,0.848,0.8695
0.6082,0.6102,0.6058,0.5997,0.6154,0.5915,0.5995,0.6012,0.6224,0.6134,0.6129,0.6077,0.6226,0.626,0.5735,0.6169,0.6013,0.6185,0.589,0.6115,0.5813,0.6126,0.6246,0.5999,0.6041,0.6304,0.5816,0.6217,0.5964,0.6082,0.5792,0.6148,0.5967,0.6253,0.5898,0.6168,0.6229,0.5736,0.6169,0.6039,0.6138,0.6033,0.5862,0.6177,0.6086,0.5809,0.6055,0.6173,0.6144,0.6118,0.5996,0.617,0.619,0.6131,0.6144,0.5948,0.6032,0.608,0.6155,0.6234,0.5645,0.5854,0.6115,0.5932,0.5802,0.6169,0.619,0.5535,0.6074,0.592,0.6078,0.6065,0.5976,0.6035,0.6084,0.6171,0.6196,0.6163,0.5855,0.6075,0.5646,0.6113,0.6097,0.6156,0.5911,0.6034,0.6137,0.5921,0.603,0.6152,0.5985,0.5837,0.6191,0.6156,0.6073,0.5983,0.5926,0.6261,0.5927,0.6196,0.6754,0.6592,0.6263,0.6605,0.6456,0.6385,0.6561,0.6148,0.632,0.6595,0.6627,0.6597,0.6116,0.6425,0.6494,0.6391,0.6284,0.6729,0.6391,0.6398,0.6345,0.645,0.657,0.6479,0.6597,0.6749,0.6658,0.6599,0.663,0.6621,0.639,0.6305,0.5907,0.6631,0.6647,0.6604,0.6609,0.6599,0.6618,0.6788,0.6592,0.6435,0.6508,0.6456,0.65,0.6212,0.6716,0.6678,0.6663,0.6703,0.6463,0.6205,0.6605,0.6249,0.6494,0.6427,0.6499,0.6557,0.657,0.6584,0.6596,0.6405,0.6694,0.618,0.6653,0.6616,0.6196,0.6512,0.6655,0.6188,0.6421,0.666,0.62,0.6593,0.6682,0.6684,0.6463,0.6331,0.6555,0.6562,0.6676,0.6658,0.6341,0.6614,0.6508,0.6514,0.6712,0.6443,0.6727,0.6341,0.6637,0.6763,0.6088,0.6224,0.6444,0.6551,0.6654,0.6285,0.6524,0.6621,0.8739,0.872,0.863,0.8191,0.8514,0.8642,0.8556,0.8843,0.861,0.8679,0.8573,0.8622,0.8553,0.8834,0.8639,0.8471,0.8763,0.8205,0.8813,0.8827,0.8561,0.8404,0.8819,0.8838,0.87,0.8142,0.8803,0.8571,0.8601,0.8483,0.8409,0.8017,0.8319,0.8736,0.8701,0.8276,0.8709,0.8345,0.8522,0.879,0.854,0.8658,0.8629,0.8789,0.8479,0.881,0.8397,0.8618,0.8654,0.8791,0.7984,0.8765,0.8199,0.8313,0.8407,0.8814,0.7958,0.8576,0.8786,0.8372,0.8238,0.8764,0.8304,0.8825,0.8743,0.8305,0.8069,0.7768,0.8807,0.8747,0.8331,0.8569,0.8745,0.8805,0.8126,0.8635,0.8684,0.8483,0.8296,0.8815,0.8107,0.8789,0.8657,0.8881,0.8897,0.8613,0.8551,0.8381,0.8719,0.8709,0.8723,0.8809,0.8479,0.8273,0.881,0.8403,0.857,0.848,1,0.8484
0.6202,0.6204,0.6171,0.6109,0.6255,0.601,0.6096,0.6114,0.6321,0.6244,0.6227,0.6179,0.6324,0.6367,0.5839,0.6274,0.611,0.629,0.5977,0.6223,0.5897,0.6235,0.6351,0.6108,0.6139,0.6404,0.5916,0.632,0.6066,0.6185,0.5899,0.6239,0.6079,0.6352,0.5998,0.6269,0.6332,0.584,0.6266,0.613,0.623,0.6139,0.5958,0.6271,0.6193,0.5901,0.6155,0.6279,0.6238,0.6221,0.6098,0.6269,0.6286,0.623,0.6244,0.6048,0.6115,0.6178,0.6255,0.6344,0.5746,0.5956,0.6219,0.6019,0.5894,0.6282,0.6287,0.5612,0.6155,0.6018,0.6181,0.6167,0.6079,0.6127,0.6192,0.6275,0.6303,0.626,0.5952,0.6173,0.5727,0.6213,0.6203,0.6252,0.5999,0.614,0.6235,0.6022,0.6124,0.6245,0.6063,0.5929,0.6289,0.6246,0.6165,0.6085,0.6026,0.6361,0.6045,0.6311,0.6896,0.6728,0.639,0.6747,0.6588,0.651,0.6691,0.6274,0.6453,0.6727,0.6757,0.6737,0.623,0.6566,0.6623,0.6516,0.6406,0.6868,0.6529,0.6532,0.6466,0.6581,0.6711,0.6615,0.673,0.6887,0.6785,0.6732,0.676,0.6772,0.6528,0.6433,0.6043,0.6767,0.6776,0.6738,0.6749,0.674,0.6757,0.6934,0.6724,0.6562,0.6642,0.6594,0.6634,0.6338,0.6853,0.6818,0.6795,0.6848,0.6603,0.6331,0.6747,0.6379,0.6628,0.6557,0.6637,0.6687,0.6703,0.6702,0.6732,0.655,0.6823,0.6294,0.6788,0.6745,0.6321,0.6625,0.6803,0.6319,0.655,0.6801,0.6329,0.6726,0.6825,0.6821,0.6593,0.6471,0.6682,0.6686,0.6809,0.6798,0.6461,0.675,0.6643,0.6636,0.6853,0.6562,0.6869,0.6472,0.6765,0.6892,0.6216,0.636,0.6578,0.6688,0.6795,0.6406,0.6662,0.6753,0.8963,0.8932,0.884,0.8381,0.87,0.8858,0.8782,0.9057,0.8803,0.8881,0.8781,0.884,0.8767,0.9048,0.8839,0.866,0.8989,0.8418,0.9031,0.9048,0.8787,0.8604,0.9032,0.9046,0.8904,0.8347,0.9008,0.8786,0.8818,0.8696,0.8619,0.8203,0.8524,0.8954,0.8932,0.8457,0.8929,0.8571,0.8731,0.9015,0.8766,0.8857,0.8826,0.9006,0.8698,0.9019,0.8619,0.8808,0.8851,0.9008,0.8139,0.9011,0.8401,0.8556,0.8614,0.9027,0.8122,0.8789,0.8999,0.8575,0.8443,0.8958,0.8495,0.9043,0.8958,0.8518,0.8253,0.7964,0.902,0.8963,0.855,0.8763,0.8952,0.9022,0.8302,0.8854,0.8867,0.8674,0.8535,0.9023,0.8335,0.9018,0.885,0.9106,0.9118,0.8831,0.8749,0.8607,0.8929,0.8922,0.8952,0.9023,0.8693,0.8487,0.9014,0.859,0.8758,0.8695,0.8484,1
